Bayesian Time-Resolved Spectroscopy of Multi-Pulsed GRBs: Variations of Emission Properties amongst Pulses

Gamma-ray bursts (GRBs) are highly variable and exhibit strong spectral evolution. In particular, the emission properties vary from pulse to pulse in multipulse bursts. Here we present a time-resolved Bayesian spectral analysis of a compilation of GRB pulses observed by the {\it Fermi}/Gamma-ray Burst Monitor. The pulses are selected to have at least four timebins with a high statistical significance, which ensures that the spectral fits are well determined and that spectral correlations can be established. The sample consists of 39 bursts, 117 pulses, and 1228 spectra. We confirm the general trend that pulses become softer over time, with mainly the low-energy power-law index $\alpha$ becoming smaller. A few exceptions to this trend exist, with the hardest pulse occurring at late times. The first pulse in a burst is clearly different from the later pulses; three-fourths of them violate the synchrotron line of death, while around half of them significantly prefer photospheric emission. These fractions decrease for subsequent pulses. We also find that in two-thirds of the pulses, the spectral parameters ($\alpha$ and peak energy) track the light-curve variations. This is a larger fraction compared to what is found in previous samples. In conclusion, emission compatible with the GRB photosphere is typically found close to the trigger time, while the chance of detecting synchrotron emission is greatest at late times. This allows for the coexistence of emission mechanisms at late times.

==> (inline-0) <==
\begin{deluxetable}{cccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Global Properties of the Sample}
%\tablenum{1}
\tablehead{
\colhead{GRB}
&\colhead{$z$}
&\colhead{$T_{90}$}
&\colhead{Detectors}
&\colhead{$\Delta T_{\rm src}$}
&\colhead{$[\Delta T_{\rm (bkg,1)},\Delta T_{\rm (bkg,2)}]$}
&\colhead{Spectra ($N_{S\geq20}$)}
&\colhead{Pulse ($N_{(S\geq20)}\geq 4$)}\\
&
&(s)
&
&(s)
&(s)
&(Number)
&(Number)
}
\colnumbers
\startdata
081009140&\nodata&41.345$\pm$0.264&(n3)b1&-1 to 52&[-20 to 10, 80 to 100]&23(21)&2(2)\\
081215784&\nodata&5.568$\pm$0.143&n9(na)nbb1&-1 to 10&[-30 to 10, 40 to 60]&27(22)&3(3)\\
090131090&\nodata&35.073$\pm$1.056&(n9)nab1&-1 to 40&[-20 to 10, 60 to 80]&30(16)&3(2)\\
090618353&0.54&112.386$\pm$1.086&(n4)b0&-1 to 150&[-20 to 10, 200 to 220]&28(25)&3(2)\\ 
091127976&0.49&8.701$\pm$0.571&(n6)n9nab1&-1 to 10&[-20 to 10, 50 to 100]&21(17)&3(3)\\ 
100719989&\nodata&21.824$\pm$1.305&(n4)n5b0&-1 to 25&[-30 to 20, 60 to 100]&18(12)&3(3)\\ 
100826957&\nodata&84.993$\pm$0.724&n7n8b1&-1 to 120&[-20 to 10, 200 to 250]&31(26)&3(3)\\ 
101014175&\nodata&449.415$\pm$1.409&n6(n7)b1&-1 to 230&[-30 to 10, 300 to 320]&110(81)&6(5)\\ 
110301214&\nodata&5.693$\pm$0.362&n7(n8)nbb1&-1 to 10&[-20 to 10, 40 to 60]&16(14)&2(2)\\ 
110625881&\nodata&26.881$\pm$0.572&n7n8(nb)b1&-1 to 32&[-20 to 10, 80 to 100]&37(28)&4(3)\\ 
120129580&\nodata&3.072$\pm$0.362&(n8)b1&-1 to 4&[-20 to 10, 80 to 100]&17(17)&2(2)\\ 
120328268&\nodata&29.697$\pm$1.056&n7n9(nb)b1&-1 to 40&[-20 to 10, 60 to 80]&23(20)&3(3)\\  
120711115&1.405&44.033$\pm$0.724&(n2)nab0&-1 to 120&[-20 to 10, 150 to 160]&30(25)&2(2)\\ 
120728434&\nodata&100.481$\pm$6.623&n1(n2)b0&-1 to 100&[-20 to 10, 200 to 220]&42(36)&2(2)\\
121225417&\nodata&58.497$\pm$0.820&(n1)n3n5b0&-1 to 75&[-30 to 10, 100 to 120]&26(19)&2(2)\\
130504978&\nodata&73.217$\pm$2.111&n2(n9)nab1&-1 to 84&[-50 to 10, 200 to 220]&51(43)&6(4)\\
130606497&\nodata&52.225$\pm$0.724&n7(n8)b1&-1 to 63&[-40 to 20, 100 to 120]&43(40)&4(4)\\
131014215&\nodata&3.200$\pm$0.091&n9na(nb)b1&-1 to 6&[-50 to 10, 50 to 80]&29(29)&2(2)\\
131127592&\nodata&18.176$\pm$0.724&n1n2(n5)b0&-1 to 22&[-20 to 10, 40 to 60]&30(22)&5(4)\\
140206275&2.73&146.690$\pm$4.419&n0(n1)n3b0&-1 to 50&[-40 to 20, 70 to 90]&23(17)&2(2)\\
140213807&1.2076&18.624$\pm$0.716&n0(n1)n2b0&-1 to 15&[-20 to 10, 40 to 60]&15(11)&2(2)\\
140416060&\nodata&31.744$\pm$1.280&(n2)b0&-1 to 30&[-20 to 10, 60 to 80]&31(26)&4(4)\\ 
140508128&1.027&44.288$\pm$0.231&(na)b1&-1 to 52&[-20 to 10, 70 to 80]&40(17)&3(2)\\ 
140523129&\nodata&19.200$\pm$0.362&(n3)n4n5b0&-1 to 25&[-20 to 10, 40 to 60]&41(26)&5(4)\\ 
140810782&\nodata&81.665$\pm$0.572&n2(n5)b0&-1 to 102&[-110 to 90, 150 to 170, 250 to 270]&33(16)&4(3)\\ 
141222691&\nodata&34.049$\pm$0.724&n9na(nb)b1&-1 to 40&[-20 to 10, 60 to 80]&18(12)&3(3)\\ 
150118409&\nodata&40.193$\pm$0.572&n1(n2)n5b0&-1 to 55&[-50 to 30, 80 to 100]&43(29)&3(3)\\ 
150201574&\nodata&15.616$\pm$0.362&(n3)n4n7b0&-1 to 20&[-20 to 10, 40 to 60]&25(24)&2(2)\\
150330828&\nodata&153.859$\pm$0.810&n1(n2)n5b0&-1 to 180&[-50 to 20, 50 to 60, 220 to 240]&40(34)&3(3)\\ 
151231443&\nodata&71.425$\pm$0.724&(n8)nbb1&-1 to 80&[-20 to 10, 40 to 50]&23(9)&2(2)\\ 
160422499&\nodata&12.288$\pm$0.362&n0(n1)n5b0&-1 to 15&[-20 to 10, 40 to 60]&22(22)&3(3)\\ 
160802259&\nodata&16.384$\pm$0.362&(n2)b0&-1 to 20&[-20 to 10, 60 to 80]&27(22)&3(3)\\ 
170207906&\nodata&38.913$\pm$0.572&n1(n2)n5b0&-1 to 42&[-20 to 10, 60 to 80]&33(17)&4(4)\\ 
171120556&\nodata&44.062$\pm$0.383&n0n1(n3)b0&-1 to 48&[-20 to 10, 60 to 80]&21(9)&2(2)\\
171227000&\nodata&37.633$\pm$0.572&(n5)b0&-1 to 60&[-50 to 10, 60 to 100]&43(40)&3(3)\\ 
180113418&\nodata&24.576$\pm$0.362&n1(n2)n9b0&-1 to 40&[-20 to 10, 60 to 80]&25(22)&2(2)\\ 
180120207&\nodata&28.928$\pm$0.724&n9na(nb)b1&-1 to 50&[-20 to 10, 60 to 80]&24(20)&2(2)\\ 
180722993&\nodata&86.530$\pm$1.056&n1(n2)b0&-1 to 110&[-20 to 10, 120 to 140]&18(10)&2(2)\\ 
190114873&0.425&116.354$\pm$2.563&n3(n4)n7b0&-1 to 110&[-20 to 10, 180 to 200]&51(48)&3(3)\\
\enddata 
\vspace{3mm}
\tablecomments{{\it Fermi} burst ID (column 1), redshift (column 2), and $t_{90}$ (column 3), together with the detectors (column 4), source (column 5) and background (column 6) intervals, and total (column 7) and effective ($S\geq$20, parentheses in column 7) time bins using the BBlocks across the source intervals, and the number of total (column 8) and the used (parentheses in column 8) pulses for each burst. Note that the detector in parentheses is the brightest one, used for BBlocks and background fitting.}
\end{deluxetable}\label{table:global}

\clearpage
\startlongtable
\setlength{\tabcolsep}{0.15em}
\begin{deluxetable}{cccccccccccc}
%\rotate
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Pulsewise Properties of the Sample}
%\tablenum{1}
\tablehead{
\colhead{GRB}
&\colhead{Pulse}
&\colhead{$\Delta T_{\rm src}$}
&\colhead{$N_{\rm tot}$($N_{\rm S\geq20}$)}
&\colhead{Pulse}
&\colhead{Spectral Model}
&\colhead{Physical Model}
&\colhead{$E_{\rm p}$}
&\colhead{$\alpha$}
&\colhead{$F-\alpha$}
&\colhead{$F-E_{\rm p}$}
&\colhead{$\alpha-E_{\rm p}$}\\
&
&(s)
&(Number)
&(Grade)
&(Preferred)
&(Preferred)
&(Evolution)
&(Evolution)
&
Type(r)
&
Type(r)
&
Type(r)
}
\colnumbers
\startdata
081009140&$P_{1}$&0 to 10&18(15)&Gold&Band&Above SCS line&{\it f.}-{\it t.}&{\it f.}-{\it t.}&2p(0.11)&1p(0.41)&3(-0.55)\\
081009140&$P_{2}$&35 to 52&10(6)&Gold&CPL&Above SCS line&{\it f.}-{\it t.}&{\it h.}-t.-{\it s.}&1n(-0.83)&3(0.20)&1p(-0.03)\\
\hline
081215784&$P_{1}$&-1 to 2.9&10(8)&Silver&Band&$Ph$&{\it h.}-t.-{\it s.}&{\it f.}-{\it t.}&1p(0.69)&2p(0.50)&2p(-0.12)\\
081215784&$P_{2}$&2.9 to 4.4&5(5)&Silver&CPL&Above SCS line&{\it f.}-{\it t.}&{\it f.}-{\it t.}&1p(0.70)&1p(0.70)&3(0.20)\\
081215784&$P_{3}$&4.4 to 10&12(9)&Silver&Band&$Ph$&{\it f.}-{\it t.}&{\it f.}-{\it t.}&1p(0.90)&1p(1.00)&1p(0.90)\\
\hline
090131090&$P_{1}$&0 to 5.5&7(2)&Bronze&CPL&Above SCS line&...&...&...&...&...\\ 
090131090&$P_{2}$&5.5 to 10&10(6)&Silver&Band&*&{\it h.}-t.-{\it s.}&{\it f.}-{\it t.}&1p(0.83)&1p(0.77)&1p(0.37)\\ 
090131090&$P_{3}$&22 to 40&13(8)&Silver&Band&*&{\it h.}-t.-{\it s.}&{\it f.}-{\it t.}&1p(0.75)&1n(-0.14)&1n(-0.29)\\
\hline
090618353&$P_{1}$&-1 to 48&5(2)&Bronze&Band&Above SCS line&...&...&...&...&...\\ 
090618353&$P_{2}$&48 to 75.5&11(11)&Silver&Band&*&{\it f.}-{\it t.}&{\it f.}-{\it t.}&3(0.03)&1p(0.79)&1n(-0.17)\\ 
090618353&$P_{3}$&75.5 to 102&12(12)&Silver&Band&*&{\it f.}-{\it t.}&{\it f.}-{\it t.}&3(-0.21)&1p(0.85)&1n(-0.55)\\ 
\hline
091127976&$P_{1}$&-1 to 1.1&7(6)&Silver&Band&$Ph$&{\it h.}-t.-{\it s.}+{\it f.}-{\it t.}&{\it f.}-{\it t.}&1p(0.77)&3(-0.31)&1n(-0.43)\\ 
091127976&$P_{2}$&1.1 to 5.0&7(7)&Silver&CPL&*&{\it f.}-{\it t.}&{\it f.}-{\it t.}&3(0.28)&1p(0.54)&1n(-0.43)\\ 
091127976&$P_{3}$&5.0 to 10.0&7(4)&Silver&Band&*&{\it f.}-{\it t.}&{\it f.}-{\it t.}&1p(-0.40)&1p(0.80)&1p(0.20)\\
\hline 
100719989&$P_{1}$&0 to 3.2&6(4)&Silver&CPL&$Ph$&{\it f.}-{\it t.}&{\it h.}-t.-{\it s.}&2p(-0.80)&1p(0.80)&1n(-0.40)\\ 
100719989&$P_{2}$&3.2 to 8&8(7)&Silver&Band&$Ph$&{\it f.}-{\it t.}&{\it f.}-{\it t.}&1n(0.82)&1p(0.75)&2p(0.54)\\ 
100719989&$P_{3}$&20 to 25&4(1)&Bronze&CPL&*&...&...&...&...&...\\
\hline 
100826957&$P_{1}$&-1 to 58&20(16)&Silver&Band&$Ph$&{\it f.}-{\it t.}&{\it h.}-t.-{\it s.}&2p(0.19)&2n(0.77)&1n(-0.31)\\ 
100826957&$P_{2}$&58 to 71&5(4)&Silver&Band&*&{\it h.}-t.-{\it s.}&{\it h.}-t.-{\it s.}&1p(-0.20)&1p(1.00)&1n(-0.20)\\ 
100826957&$P_{3}$&71 to 120&6(6)&Silver&CPL&*&{\it h.}-t.-{\it s.}&{\it h.}-t.-{\it s.}&1p(0.29)&1p(0.77)&1n(0.55)\\
\hline 
101014175&$P_{1}$&0 to 16&35(31)&Silver&Band&$Ph$&{\it h.}-t.-{\it s.}&{\it h.}-t.-{\it s.}&1p(0.82)&1p(0.48)&1p(0.16)\\ 
101014175&$P_{2}$&16 to 31.2&25(17)&Silver&CPL&*&{\it f.}-{\it t.}&{\it f.}-{\it t.}&1p(0.64)&1p(0.73)&1p(0.12)\\ 
101014175&$P_{3}$&31.2 to 40&9(7)&Silver&CPL&*&{\it f.}-{\it t.}&{\it f.}-{\it t.}&1p(0.96)&1p(0.39)&1p(0.43)\\
101014175&$P_{4}$&99.2 to 120&10(8)&Glod&CPL&*&{\it h.}-t.-{\it s.}-t.-{\it h.}&{\it h.}-t.-{\it s.}-t.-{\it h.}&3(0.18)&3(-0.62)&1p(0.22)\\ 
101014175&$P_{5}$&155 to 168&9(3)&Bronze&CPL&*&...&...&...&...&...\\ 
101014175&$P_{6}$&197.9 to 220.1&22(15)&Silver&Band&*&{\it f.}-{\it t.}&{\it f.}-{\it t.}&1p(0.82)&1p(0.36)&1n(0.24)\\
\hline 
110301214&$P_{1}$&-1 to 3.5&7(6)&Silver&Band&Above SCS line&{\it f.}-{\it t.}&{\it f.}-{\it t.}&1p(-0.71)&3(0.49)&1n(-0.26)\\ 
110301214&$P_{2}$&3.5 to 10&9(8)&Silver&CPL&*&{\it h.}-t.-{\it s.}&{\it h.}-t.-{\it s.}&1n(0.86)&1p(0.95)&1p(0.81)\\ 
\hline 
110625881&$P_{1}$&-1 to 9.7&8(3)&Bronze&CPL&$Ph$&...&...&...&...&...\\ 
110625881&$P_{2}$&9.7 to 20&11(8)&Silver&Band&$Ph$&{\it h.}-t.-{\it s.}&{\it f.}-{\it t.}&1p(0.95)&2p(0.48)&2p(0.41)\\ 
110625881&$P_{3}$&20 to 26&8(8)&Silver&Band&Above SCS line&{\it f.}-{\it t.}&{\it f.}-{\it t.}&1p(0.57)&1p(0.81)&1p(0.29)\\ 
110625881&$P_{4}$&26 to 32&10(9)&Silver&Band&Above SCS line&{\it f.}-{\it t.}&{\it f.}-{\it t.}&1p(0.56)&1p(0.90)&1p(0.24)\\
\hline 
120129580&$P_{1}$&0 to 2.5&10(10)&Silver&Band&Above SCS line&{\it f.}-{\it t.}&flat&3(0.07)&1p(0.96)&2n(-0.10)\\ 
120129580&$P_{2}$&2.5 to 4&7(7)&Silver&CPL&Above SCS line&{\it f.}-{\it t.}&{\it f.}-{\it t.}&1p(0.95)&1p(0.04)&1p(-0.09)\\ 
\hline 
120328268&$P_{1}$&-1 to 16.5&9(7)&Silver&Band&Above SCS line&{\it h.}-t.-{\it s.}&{\it f.}-{\it t.}&1p(0.56)&3(0.32)&1n(-0.02)\\ 
120328268&$P_{2}$&16.5 to 25&7(7)&Silver&Band&Above SCS line&{\it f.}-{\it t.}&{\it f.}-{\it t.}&1p(0.89)&3(0)&1n(-0.39)\\ 
120328268&$P_{3}$&25 to 40&7(6)&Silver&Band&*&{\it h.}-t.-{\it s.}&{\it f.}-{\it t.}&3(-0.03)&3(0.77)&1n(-0.60)\\ 
\hline 
120711115&$P_{1}$&60 to 85&9(8)&Silver&CPL&*&{\it h.}-t.-{\it s.}+{\it f.}-{\it t.}&{\it h.}-t.-{\it s.}&1p(0.86)&3(0.24)&2n(0.17)\\ 
120711115&$P_{2}$&85 to 120&21(17)&Silver&Band&*&{\it f.}-{\it t.}&{\it f.}-{\it t.}&1p(0.44)&1p(0.81)&2p(0)\\
\hline  
120728434&$P_{1}$&-1 to 65&26(23)&Silver&Band&$Ph$&{\it f.}-{\it t.}&chaotic&1n(-0.66)&2p(0.83)&1n(-0.90)\\ 
120728434&$P_{2}$&65 to 100&16(13)&Silver&Band&$Ph$&{\it h.}-t.-{\it s.}&chaotic&1n(-0.31)&1p(0.65)&1n(-0.88)\\ 
\hline 
121225417&$P_{1}$&-1 to 40&13(6)&Silver&Band&*&{\it f.}-{\it t.}&{\it h.}-t.-{\it s.}&1p(0.26)&1p(0.77)&2p(0.14)\\ 
121225417&$P_{2}$&40 to 75&13(13)&Silver&Band&$Ph$&{\it h.}-t.-{\it s.}&{\it h.}-t.-{\it s.}&1p(0.54)&1p(0.62)&1p(0.01)\\ 
\hline 
130504978&$P_{1}$&-1 to 22&11(9)&Silver&Band&*&{\it h.}-t.-{\it s.}&{\it f.}-{\it t.}&1p(0.62)&1p(-0.27)&1p(-0.02)\\ 
130504978&$P_{2}$&22 to 45&15(15)&Silver&Band&*&{\it f.}-{\it t.}&{\it f.}-{\it t.}&1p(0.64)&1p(0.60)&1p(0.06)\\
130504978&$P_{3}$&45 to 59&5(3)&Bronze&CPL&*&...&...&...&...&...\\ 
130504978&$P_{4}$&59 to 65.3&5(5)&Silver&CPL&*&{\it f.}-{\it t.}&{\it f.}-{\it t.}&1p(0.74)&3(-0.19)&3(-0.74)\\
130504978&$P_{5}$&65.3 to 74&10(9)&Silver&CPL&Above SCS line&{\it f.}-{\it t.}&{\it f.}-{\it t.}&1p(0.95)&1p(0.37)&1p(0.25)\\
130504978&$P_{6}$&74 to 84&5(2)&Bronze&CPL&*&...&...&...&...&...\\ 
\hline 
130606497&$P_{1}$&-1 to 12&13(11)&Silver&Band&Above SCS line&{\it f.}-{\it t.}&{\it f.}-{\it t.}&1n(-0.59)&1p(0.80)&1n(-0.84)\\ 
130606497&$P_{2}$&12 to 24&12(12)&Silver&Band&*&{\it f.}-{\it t.}&{\it h.}-t.-{\it s.}&1p(0.64)&1p(0.88)&2n(0.46)\\
130606497&$P_{3}$&24 to 43&10(10)&Silver&Band&Above SCS line&{\it f.}-{\it t.}&{\it f.}-{\it t.}&1p(0.43)&1p(0.36)&1n(-0.57)\\ 
130606497&$P_{4}$&43 to 63&8(7)&Silver&CPL&Above SCS line&{\it h.}-t.-{\it s.}&{\it f.}-{\it t.}&1p(0.96)&1p(0.93)&1p(0.82)\\
\hline 
131014215&$P_{1}$&-1 to 2.45&15(15)&Silver&Band&$Ph$&{\it f.}-{\it t.}&{\it f.}-{\it t.}&1n(-0.30)&1p(0.66)&1f(-0.09)\\ 
131014215&$P_{2}$&2.45 to 6&14(14)&Silver&Band&$Ph$&{\it f.}-{\it t.}&{\it h.}-t.-{\it s.}&1p(0.74)&1p(0.94)&1p(0.71)\\
\hline 
131127592&$P_{1}$&0 to 5&5(4)&Silver&CPL&*&{\it f.}-{\it t.}&{\it f.}-{\it t.}&3(0.40)&1p(1.00)&1f(0.40)\\ 
131127592&$P_{2}$&5 to 8.5&7(7)&Silver&Band&*&{\it f.}-{\it t.}&{\it f.}-{\it t.}&1p(0.64)&1p(0.93)&1p(0.54)\\
131127592&$P_{3}$&8.5 to 11&4(4)&Silver&CPL&*&{\it h.}-t.-{\it s.}&{\it h.}-t.-{\it s.}&1p(1.00)&3(1.00)&2p(1.00)\\ 
131127592&$P_{4}$&11 to 15.5&5(2)&Bronze&CPL&*&...&...&...&...&...\\
131127592&$P_{5}$&15.5 to 22&9(5)&Silver&Band&Above SCS line&{\it f.}-{\it t.}&{\it f.}-{\it t.}&1p(0.70)&3(0.60)&1n(-0.10)\\
\hline 
140206275&$P_{1}$&-1 to 26&15(11)&Silver&Band&$Ph$&{\it h.}-t.-{\it s.}&{\it f.}-{\it t.}&1p(0.62)&2p(0.35)&2p(-0.10)\\ 
140206275&$P_{2}$&26 to 50&8(6)&Silver&CPL&*&{\it h.}-t.-{\it s.}&{\it f.}-{\it t.}&1p(0.89)&1p(0.89)&1p(0.83)\\
\hline 
140213807&$P_{1}$&-1 to 5&6(4)&Silver&Band&Above SCS line&{\it f.}-{\it t.}&{\it f.}-{\it t.}&1p(-0.30)&2p(0.90)&2p(-0.60)\\ 
140213807&$P_{2}$&5 to 15&9(7)&Silver&Band&Above SCS line&{\it f.}-{\it t.}&{\it f.}-{\it t.}&1p(0.90)&1p(0.94)&1p(0.81)\\
\hline 
140416060&$P_{1}$&-1 to 6&6(4)&Silver&Band&$Ph$&{\it f.}-{\it t.}&{\it h.}-t.-{\it s.}&1p(0.80)&3(0.20)&1n(-0.40)\\ 
140416060&$P_{2}$&6 to 12&12(11)&Silver&Band&Above SCS line&{\it h.}-t.-{\it s.}&{\it f.}-{\it t.}&1p(0.22)&1p(0.38)&2p(-0.71)\\
140416060&$P_{3}$&12 to 21&5(4)&Silver&Band&*&{\it f.}-{\it t.}&{\it h.}-t.-{\it s.}&3(0.60)&1p(0.80)&1p(0)\\ 
140416060&$P_{4}$&21 to 30&10(8)&Gold&Band&*&{\it f.}-{\it t.}&{\it f.}-{\it t.}&1n(-0.36)&1p(0.86)&1n(0)\\
\hline 
140508128&$P_{1}$&-1 to 12&16(10)&Gold&Band&$Ph$&{\it f.}-{\it t.}&{\it f.}-{\it t.}&1p(0.89)&1p(0.42)&2p(0.09)\\ 
140508128&$P_{2}$&23 to 29&12(4)&Gold&CPL&$Ph$&{\it h.}-t.-{\it s.}&{\it f.}-{\it t.}&1p(1.00)&1p(0.60)&1p(0.60)\\ 
140508128&$P_{3}$&36 to 42&12(3)&Bronze&CPL&*&...&...&...&...&...\\
\hline  
140523129&$P_{1}$&-1 to 2.5&4(4)&Silver&Band&$Ph$&{\it f.}-{\it t.}&{\it f.}-{\it t.}&3(0.60)&1p(0.80)&2p(0)\\ 
140523129&$P_{2}$&2.5 to 6.8&11(6)&Silver&Band&$Ph$&{\it f.}-{\it t.}&{\it f.}-{\it t.}&1p(0.71)&3(-0.43)&1n(-0.60)\\
140523129&$P_{3}$&6.8 to 12&10(6)&Silver&Band&$Ph$&{\it h.-}t.-{\it s.}&{\it f.}-{\it t.}&1p(0.49)&1p(0.71)&2n(-0.26)\\ 
140523129&$P_{4}$&12 to 15&4(1)&Bronze&CPL&*&...&...&...&...&...\\
140523129&$P_{5}$&15 to 25&16(10)&Silver&Band&$Ph$&{\it h.-}t.-{\it s.}&{\it f.}-{\it t.}&1p(0.82)&1p(0.53)&1p(0.28)\\
\hline 
140810782&$P_{1}$&-1 to 20&11(1)&Silver&CPL&*&...&...&...&...&...\\ 
140810782&$P_{2}$&20 to 29&7(4)&Silver&CPL&Above SCS line&{\it f.}-{\it t.}&{\it h.-}t.-{\it s.}&3(0.52)&1p(0.94)&1n(0.44)\\
140810782&$P_{3}$&29 to 41&6(6)&Silver&Band&Above SCS line&{\it f.}-{\it t.} &{\it f.}-{\it t.}&1p(0.37)&1p(1.00)&1p(0.37)\\
140810782&$P_{4}$&41 to 55&9(5)&Silver&Band&$Ph$&{\it f.}-{\it t.}&{\it f.}-{\it t.}&1p(0.20)&1p(0.70)&1n(-0.50)\\
\hline 
141222691&$P_{1}$&-1 to 12&7(5)&Silver&Band&$Ph$&{\it h.}-t.-{\it s.}&{\it f.}-{\it t.}&1p(0.30)&2p(0.20)&1n(-0.70)\\ 
141222691&$P_{2}$&12 to 30&7(6)&Silver&Band&*&{\it f.}-{\it t.}&{\it h.}-t.-{\it s.}&1p(0.71)&1p(0.26)&1p(-0.20)\\
141222691&$P_{3}$&30 to 40&4(1)&Bronze&CPL&*&...&...&...&...&...\\
\hline 
150118409&$P_{1}$&-1 to 19.8&19(14)&Silver&Band&$Ph$&{\it f.}-{\it t.}&{\it f.}-{\it t.}&1p(0.62)&1p(0.84)&1n(0.20)\\ 
150118409&$P_{2}$&19.8 to 40&12(9)&Silver&Band&Above SCS line&{\it f.}-{\it t.}&{\it f.}-{\it t.}&1p(0.75)&1p(0.97)&1p(0.65)\\ 
150118409&$P_{3}$&40 to 55&13(6)&Gold&Band&Above SCS line&{\it f.}-{\it t.}&{\it h.-}t.-{\it s.}&1p(0.71)&1p(0.20)&1p(-0.09)\\
\hline 
150201574&$P_{1}$&-1 to 4&9(8)&Silver&Band&$Ph$&{\it f.}-{\it t.}&{\it f.}-{\it t.}&1p(0.79)&3(0.38)&3(0.02)\\ 
150201574&$P_{2}$&4 to 20&16(16)&Silver&Band&$Ph$&{\it f.}-{\it t.}&{\it f.}-{\it t.}&1p(0.89)&1p(0.97)&1p(0.82)\\
\hline 
150330828&$P_{1}$&-1 to 10&6(4)&Gold&Band&$Ph$&{\it h.}-t.-{\it s.}&{\it s.}-t.-{\it h.}&1n(-0.40)&3(0.40)&1n(-1.00)\\
150330828&$P_{2}$&100 to 143&23(22)&Silver&Band&Above SCS line&{\it f.}-{\it t.}&{\it f.}-{\it t.}&1p(0.62)&3(0.43)&1n(-0.02)\\
150330828&$P_{3}$&143 to 180&11(8)&Silver&Band&*&{\it h.}-t.-{\it s.}&{\it f.}-{\it t.}&1p(0.71)&3(0.50)&3(0.02)\\
\hline 
151231443&$P_{1}$&-1 to 20&12(5)&Gold&Band&Above SCS line&{\it f.}-{\it t.}&{\it f.}-{\it t.}&1p(0.50)&1p(1.00)&2p(0.50)\\ 
151231443&$P_{2}$&60 to 80&11(4)&Gold&CPL&*&{\it f.}-{\it t.}&{\it s.}-t.-{\it h.}&1p(0.74)&1p(0.40)&1n(-0.32)\\
\hline 
160422499&$P_{1}$&-1 to 3.8&6(6)&Silver&Band&$Ph$&{\it f.}-{\it t.}&{\it h.}-t.-{\it s.}&1f(-0.78)&1p(0.94)&1n(-0.70)\\ 
160422499&$P_{2}$&3.8 to 7&4(4)&Silver&Band&Above SCS line&{\it f.}-{\it t.}&{\it h.}-t.-{\it s.}&1n(-0.80)&1p(1.00)&1n(-0.80)\\
160422499&$P_{3}$&7 to 15&12(12)&Silver&Band&*&{\it f.}-{\it t.}&{\it h.}-t.-{\it s.}&1p(0.83)&1p(0.97)&1p(0.81)\\
\hline 
160802259&$P_{1}$&-1 to 3.5&9(8)&Gold&Band&$Ph$&{\it h.}-t.-{\it s.}&{\it f.}-{\it t.}&1p(0.48)&2p(0.92)&2p(0.24)\\ 
160802259&$P_{2}$&3.5 to 10&8(7)&Silver&Band&$Ph$&{\it h.}-t.-{\it s.}&{\it f.}-{\it t.}&1p(0.71)&1p(0.89)&1p(0.29)\\
160802259&$P_{3}$&10 to 20&10(7)&Gold&Band&$Ph$&{\it h.}-t.-{\it s.}&{\it f.}-{\it t.}&1p(0.67)&2p(0.93)&2p(0.45)\\
\hline 
170207906&$P_{1}$&-1 to 12&13(8)&Silver&Band&$Ph$&{\it s.}-t.-{\it h.}&{\it h.}-t.-{\it s.}&1n(-0.06)&1p(0.95)&2p(0.02)\\ 
170207906&$P_{2}$&12 to 20&7(3)&Bronze&CPL&Above SCS line&...&...&...&...&...\\
170207906&$P_{3}$&20 to 30&13(4)&Silver&CPL&$Ph$&{\it f.}-{\it t.}&{\it h.}-t.-{\it s.}&1f(0.40)&3(-0.40)&3(-1.00)\\
170207906&$P_{4}$&30 to 42&5(2)&Bronze&CPL&*&...&...&...&...&...\\
\hline 
171120556&$P_{1}$&-1 to 2&14(5)&Gold&Band&$Ph$&{\it h.}-t.-{\it s.}&{\it f.}-{\it t.}&1n(-0.90)&1p(0.90)&1n(-1.00)\\
171120556&$P_{2}$&37 to 48&7(4)&Gold&Band&Above SCS line&{\it h.}-t.-{\it s.}&{\it h.}-t.-{\it s.}&1p(0.80)&1p(0.40)&3(0)\\
\hline 
171227000&$P_{1}$&-1 to 24&17(17)&Silver&Band&$Ph$&{\it f.}-{\it t.}&{\it h.}-t.-{\it s.}&1n(0.06)&1p(0.82)&1n(0.09)\\ 
171227000&$P_{2}$&24 to 35&15(15)&Silver&CPL&*&{\it f.}-{\it t.}&{\it f.}-{\it t.}&1p(0.45)&1p(0.72)&1p(-0.05)\\
171227000&$P_{3}$&35 to 60&11(8)&Silver&Band&*&{\it f.}-{\it t.}&{\it h.}-t.-{\it s.}&1n(0.38)&1p(0.52)&1n(-0.40)\\
\hline 
180113418&$P_{1}$&-1 to 19.6&12(10)&Silver&Band&Above SCS line&{\it h.}-t.-{\it s.}&flat&1n(-0.19)&1p(0.27)&1n(-0.91)\\ 
180113418&$P_{2}$&19.6 to 40&13(12)&Silver&Band&$Ph$&{\it f.}-{\it t.}&{\it s.}-t.-{\it h.}&1n(-0.89)&1p(0.90)&1n(-0.95)\\
\hline 
180120207&$P_{1}$&-1 to 13&10(9)&Silver&CPL&$Ph$&{\it h.}-t.-{\it s.}&{\it h.}-t.-{\it s.}&1p(0.20)&1p(0.72)&2n(0.53)\\ 
180120207&$P_{2}$&13 to 50&14(11)&Silver&Band&$Ph$&{\it f.}-{\it t.}&{\it f.}-{\it t.}&1p(0.32)&1p(0.92)&2n(0.04)\\
\hline 
180722993&$P_{1}$&-1 to 30&8(5)&Silver&CPL&$Ph$&{\it h.}-t.-{\it s.}&{\it f.}-{\it t.}&3(-0.50)&1p(0.50)&1f(-0.50)\\ 
180722993&$P_{2}$&30 to 100&10(5)&Silver&CPL&$Ph$&{\it h.}-t.-{\it s.}&{\it f.}-{\it t.}&3(0.10)&1p(0.70)&1f(-0.40)\\
\hline 
190114873&$P_{1}$&-1 to 2.3&12(11)&Silver&Band&$Ph$&{\it f.}-{\it t.}&{\it f.}-{\it t.}&1p(0.96)&3(0.12)&3(-0.05)\\ 
190114873&$P_{2}$&2.3 to 15&24(24)&Silver&Band&$Ph$&{\it h.}-t.-{\it s.}&{\it f.}-{\it t.}&1p(0.93)&1p(-0.04)&1p(-0.22)\\
190114873&$P_{3}$&15 to 110&15(13)&Silver&Band&*&{\it h.}-t.-{\it s.}+{\it f.}-{\it t.}&{\it h.}-t.-{\it s.}&3(0.76)&1p(-0.36)&1n(-0.21)\\
\enddata 
\vspace{3mm}
\tablecomments{{\it Fermi} burst ID (column 1), the pulse group name (column 2), the source interval of each pulse (column 3), the total and effective ($S\geq$20) time bins by using the BBlocks across the source intervals (column 4), the identified grade of pulse (column 5), the preferred spectral model indicated by $\Delta$DIC (column 6), and the preferred physical model (column 7), the pulse-wise $E_{\rm p}$ (column 8) and $\alpha$ (column 9) evolution, and the type of parameter relation with the Spearman's rank coefficient $r$ in the parentheses for the gold and silver samples: $\alpha$-$E_{\rm p}$ relation (column 10), $F$-$E_{\rm p}$ relation (column 11), and $F$-$\alpha$ relation (column 12). In column 7 we make an asterisk for spectra that have $\alpha_{\rm max}$ above the SCS line and $Ph$ for the spectra that are classified as being from the photosphere. Note that $Ph$ implies that the pulse has at least one time bin that is compatible with the photosphere..}
\end{deluxetable}\label{table:Pulse}

\clearpage
\begin{deluxetable}{cccccccc}
%\rotate
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Results of the Average and Deviation Values of the Parameter Distribution}
\tablehead{
\colhead{Pulse}
&\colhead{Model}
&\colhead{Spectra}
&\colhead{$\alpha$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$\beta$}
&\colhead{$\beta$}\\
(Group)&(Selected)&(Number)&&(keV)&(erg s$^{-1}$ cm$^{-2}$)&(wellconverged)&(unconverged)
}
\colnumbers
\startdata
\hline
$P_{1}$&Best&338&-0.70$\pm$0.29&$\rm log_{10}$(234)$\pm$0.40&$\rm log_{10}$(6.17e-6)$\pm$0.51&\nodata&\nodata\\
$P_{2}$&Best&361&-0.85$\pm$0.37&$\rm log_{10}$(224)$\pm$0.44&$\rm log_{10}$(4.57e-6)$\pm$0.51&\nodata&\nodata\\
$P_{3}$&Best&156&-1.02$\pm$0.33&$\rm log_{10}$(158)$\pm$0.30&$\rm log_{10}$(2.95e-6)$\pm$0.39&\nodata&\nodata\\
$P_{(4+5+6)}$&Best&89&-1.03$\pm$0.19&$\rm log_{10}$(202)$\pm$0.34&$\rm log_{10}$(2.92e-5)$\pm$0.39&\nodata&\nodata\\
Overall&Best&944&-0.84$\pm$0.35&$\rm log_{10}$(214)$\pm$0.42&$\rm log_{10}$(4.57e-6)$\pm$0.47&\nodata&\nodata\\
\enddata 
\vspace{3mm}
\tablecomments{Column 1 lists the pulse name, column 2 lists the used model, column 3 lists the number of the spectra for each pulse, columns 4-8 list the average and its deviation (1$\sigma$) for the spectral parameters and energy flux.} 
\end{deluxetable}\label{table:distribution}

\clearpage
\begin{deluxetable}{ccccc|cccccc}
%\rotate
\tablewidth{0pt}
%\tabletypesize{}
\tablecaption{Probability of the Kolmogorov-Smirnov (K-S) Test for the Spectral Parameter Distributions}
\tablehead{}
%\colnumbers
\startdata
\hline
\\
&$\alpha$($P_{1}$)&$\alpha$($P_{2}$)&$\alpha$($P_{3}$)&$\alpha$[$P_{(4+5+6)}$]&&$E_{\rm p}$($P_{1}$)&$E_{\rm p}$($P_{2}$)&$E_{\rm p}$($P_{3}$)&$E_{\rm p}$[$P_{(4+5+6)}$]\\
$\alpha$($P_{1}$)&1.&$<10^{-2}$&$<10^{-2}$&$<10^{-2}$&$E_{\rm p}$($P_{1}$)&1.&0.11&$<10^{-2}$&0.37\\
$\alpha$($P_{2}$)&$<10^{-2}$&1.&$<10^{-2}$&$<10^{-2}$&$E_{\rm p}$($P_{2}$)&0.11&1.&$<10^{-2}$&0.43\\
$\alpha$($P_{3}$)&$<10^{-2}$&$<10^{-2}$&1.&0.12&$E_{\rm p}$($P_{3}$)&$<10^{-2}$&$<10^{-2}$&1.&0.03\\
$\alpha$[$P_{(4+5+6)}$]&$<10^{-2}$&$<10^{-2}$&0.12&1.&$E_{\rm p}$[$P_{(4+5+6)}$]&0.37&0.43&0.03&1.\\
\hline
\enddata 
%\vspace{3mm}
\tablecomments{The probability of the K-S Statistic on two samples. The left part is for $\alpha$ distributions, and the right part is for $E_{\rm p}$ distributions.}
\label{tab:KStest}
\end{deluxetable}

\clearpage
\begin{deluxetable}{ccc|cc|cc|cc}
%\rotate
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Statistical Results of the Pulsewise Spectral Evolution}
\tablehead{
\colhead{Pulse}
&\colhead{Full Sample}
&\colhead{Used Sample}
&\multicolumn{2}{c}{Hard-to-soft}
&\multicolumn{2}{c}{Flux-tracking}
&\multicolumn{2}{c}{Others}\\
\cline{4-9}
(Group)&(Number)&(Number)&(Number)&(Percentage)&(Number)&(Percentage)&(Number)&(Percentage)
}
\colnumbers
\startdata
\hline\noalign{\smallskip}
\multicolumn{9}{c}{$E_{\rm p}$ Evolution}\tabularnewline
\hline\noalign{\smallskip}
$P_{1}$&39&35&12&34\%&20&57\%&3&9\%\\
$P_{2}$&39&38&13&34\%&25&66\%&0&0\%\\
$P_{3}$&24&20&7&35\%&12&60\%&1&5\%\\
$P_{4}$&9&6&1&17\%&4&67\%&1&16\%\\
$P_{5}$&4&3&1&33\%&2&67\%&0&0\%\\
$P_{6}$&2&1&0&0\%&1&100\%&0&0\%\\
Overall&117&103&34&26\%&64&63\%&5&3\%\\
\hline\noalign{\smallskip}
\multicolumn{9}{c}{$\alpha$ Evolution}\tabularnewline
\hline\noalign{\smallskip}
$P_{1}$&39&35&10&29\%&21&60\%&4&11\%\\
$P_{2}$&39&38&10&26\%&25&66\%&3&8\%\\
$P_{3}$&24&20&8&40\%&12&60\%&0&0\%\\
$P_{4}$&9&6&0&0\%&5&83\%&1&17\%\\
$P_{5}$&4&3&0&0\%&3&100\%&0&0\%\\
$P_{6}$&2&1&0&0\%&1&100\%&0&0\%\\
Overall&117&103&28&27\%&67&65\%&8&8\%\\
\enddata 
\tablecomments{Column 1 lists the pulse groups; column 2 and 3 list the number of the full (gold+silver+bronze) and the used (gold+silver) samples for each pulse group, and columns 4-9 list the number and percentage of the hard-to-soft, Flux-tracking, and the other patterns, respectively.}\label{tab:SepctralPatterns}
\end{deluxetable}

\clearpage
\begin{deluxetable}{ccccccccc}
%\rotate
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Comparison between the Multipulse Sample in This Paper and the Single-pulse Sample in \cite{Yu2019}}
\tablehead{
\colhead{Sample}
&\colhead{Sample Source}
&\colhead{Sample Size}
&\colhead{$\rm log_{10}$($t_{90}$)}
&\colhead{$\rm log_{10}$(Fluence)}
&\colhead{$\rm log_{10}$(Peak flux)}
&\colhead{$\rm log_{10}$($E_{\rm p}$)}
&\colhead{$\alpha$}
&\colhead{$\beta$}\\
&&(Number)&(s)&(erg cm$^{-2}$)&&(keV)
}
\colnumbers
\startdata
\hline
Single-pulse sample&\cite{Yu2019}&37 bursts&$\rm log_{10}$(16.6)$\pm$0.33&$\rm log_{10}$(3.24e-5)$\pm$0.40&$\rm log_{10}$(25.1)$\pm$0.28&$\rm log_{10}$(182)$\pm$0.34&-0.54$\pm$0.30&-2.34$\pm$0.55\\
Multi-pulse sample&this paper&39 bursts&$\rm log_{10}$(36.3)$\pm$0.39&$\rm log_{10}$(7.94e-5)$\pm$0.33&$\rm log_{10}$(51.3)$\pm$0.23&$\rm log_{10}$(219)$\pm$0.36&-0.69$\pm$0.22&-2.28$\pm$0.36\\
\enddata 
\tablecomments{Column 1 lists the samples, column 2 lists the sample source, column 3 list the sample size, columns 4-9 list the average and its deviation (1$\sigma$) value of the distributions, including the duration, fluence, peak flux, $E_{\rm p}$, $\alpha$, and $\beta$.}
\label{tab:Comparison}
\end{deluxetable}

==> (inline-1) <==
\begin{deluxetable}{cc|ccccc|ccccc|ccc}
\centering
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved Spectral Fit Results of GRB 081009140 \label{table:081009140}}
\tablehead{
\specialrule{0em}{3pt}{3pt}
\multirow{3}{*}{$t_{\rm start}$$\sim$$t_{\rm stop}$} 
&\multirow{3}{*}{$S$} 
&\multicolumn{5}{c}{Cutoff Power-Law Fitting}
&\multicolumn{5}{c}{Band Fitting}
&\multicolumn{3}{c}{Difference}\\
\cmidrule(lr){3-7}  \cmidrule(lr){8-12} \cmidrule(lr){13-15}
&
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$E_{\rm c}$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$\beta$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$\Delta$DIC}
&\colhead{$p^{\rm CPL}_{\rm DIC}$}
&\colhead{$p^{\rm Band}_{\rm DIC}$}\\
\hline
}
\colnumbers
\startdata
\hline
Pulse 1\\
\hline
0.000$\sim$0.368&21.46&0.08$^{+0.03}_{-0.02}$&-1.36$^{+0.17}_{-0.15}$&75$^{+17}_{-18}$&48$^{+17}_{-16}$&1.31$^{+0.71}_{-0.41}$$\times$10$^{-6}$&0.38$^{+0.19}_{-0.21}$&-0.78$^{+0.23}_{-0.26}$&-2.72$^{+0.46}_{-0.02}$&34$^{+6}_{-6}$&1.53$^{+1.81}_{-0.85}$$\times$10$^{-6}$&-13.5&0.8&-5.4\\
0.368$\sim$1.114&47.31&0.12$^{+0.05}_{-0.05}$&-1.63$^{+0.20}_{-0.19}$&52$^{+14}_{-14}$&19$^{+12}_{-11}$&2.46$^{+1.87}_{-1.04}$$\times$10$^{-6}$&0.23$^{+0.14}_{-0.12}$&-1.40$^{+0.27}_{-0.25}$&-5.04$^{+1.93}_{-2.83}$&20$^{+4}_{-4}$&2.17$^{+3.21}_{-1.39}$$\times$10$^{-6}$&-11.9&-16.9&-28.5\\
1.114$\sim$1.358&39.81&0.24$^{+0.09}_{-0.09}$&-1.36$^{+0.20}_{-0.20}$&62$^{+16}_{-16}$&40$^{+16}_{-16}$&3.45$^{+2.55}_{-1.42}$$\times$10$^{-6}$&0.32$^{+0.10}_{-0.15}$&-1.26$^{+0.20}_{-0.23}$&-6.30$^{+2.53}_{-2.55}$&37$^{+4}_{-4}$&3.31$^{+3.59}_{-1.86}$$\times$10$^{-6}$&-7.4&-7.0&-15.0\\
1.358$\sim$1.662&57.46&0.66$^{+0.17}_{-0.18}$&-0.94$^{+0.14}_{-0.14}$&44$^{+6}_{-6}$&47$^{+9}_{-9}$&4.06$^{+1.59}_{-1.21}$$\times$10$^{-6}$&0.70$^{+0.19}_{-0.20}$&-0.91$^{+0.14}_{-0.14}$&-7.03$^{+1.96}_{-1.99}$&46$^{+2}_{-2}$&3.95$^{+2.24}_{-1.41}$$\times$10$^{-6}$&1.8&-0.5&0.9\\
1.662$\sim$1.895&58.56&1.53$^{+0.46}_{-0.52}$&-0.62$^{+0.16}_{-0.17}$&35$^{+4}_{-4}$&48$^{+8}_{-9}$&4.71$^{+2.35}_{-1.65}$$\times$10$^{-6}$&1.71$^{+0.56}_{-0.59}$&-0.56$^{+0.17}_{-0.17}$&-6.48$^{+2.07}_{-2.29}$&47$^{+2}_{-2}$&4.49$^{+2.77}_{-1.76}$$\times$10$^{-6}$&3.7&-6.1&-2.4\\
1.895$\sim$2.042&58.16&0.74$^{+0.20}_{-0.20}$&-1.04$^{+0.14}_{-0.14}$&60$^{+9}_{-10}$&57$^{+12}_{-12}$&6.84$^{+3.00}_{-1.98}$$\times$10$^{-6}$&0.77$^{+0.20}_{-0.20}$&-1.02$^{+0.14}_{-0.14}$&-6.84$^{+2.10}_{-2.14}$&56$^{+3}_{-3}$&6.85$^{+3.40}_{-2.31}$$\times$10$^{-6}$&2.0&-0.3&1.6\\
2.042$\sim$2.724&139.74&0.95$^{+0.09}_{-0.09}$&-0.88$^{+0.05}_{-0.05}$&65$^{+4}_{-4}$&73$^{+5}_{-5}$&8.68$^{+1.21}_{-1.08}$$\times$10$^{-6}$&0.95$^{+0.09}_{-0.09}$&-0.88$^{+0.05}_{-0.05}$&-6.96$^{+2.02}_{-2.08}$&73$^{+2}_{-2}$&8.74$^{+1.22}_{-1.14}$$\times$10$^{-6}$&-0.1&2.7&2.8\\
2.724$\sim$3.004&102.13&0.98$^{+0.12}_{-0.12}$&-0.89$^{+0.07}_{-0.07}$&78$^{+7}_{-7}$&87$^{+9}_{-9}$&11.29$^{+1.92}_{-1.78}$$\times$10$^{-6}$&0.99$^{+0.12}_{-0.12}$&-0.88$^{+0.07}_{-0.07}$&-6.91$^{+2.05}_{-2.08}$&87$^{+3}_{-3}$&11.11$^{+2.14}_{-1.74}$$\times$10$^{-6}$&0.7&2.6&3.0\\
3.004$\sim$3.291&91.74&1.04$^{+0.19}_{-0.19}$&-0.96$^{+0.09}_{-0.09}$&52$^{+5}_{-5}$&54$^{+7}_{-7}$&8.09$^{+2.16}_{-1.61}$$\times$10$^{-6}$&1.07$^{+0.19}_{-0.20}$&-0.95$^{+0.09}_{-0.09}$&-6.72$^{+2.09}_{-2.17}$&53$^{+2}_{-2}$&8.03$^{+2.81}_{-1.94}$$\times$10$^{-6}$&0.8&1.6&2.4\\
3.291$\sim$4.845&178.12&0.98$^{+0.10}_{-0.10}$&-0.98$^{+0.05}_{-0.05}$&43$^{+2}_{-2}$&44$^{+3}_{-3}$&6.28$^{+0.79}_{-0.78}$$\times$10$^{-6}$&0.98$^{+0.10}_{-0.10}$&-0.97$^{+0.05}_{-0.05}$&-7.70$^{+1.59}_{-1.60}$&44$^{+1}_{-1}$&6.26$^{+1.03}_{-0.89}$$\times$10$^{-6}$&0.8&2.5&3.0\\
4.845$\sim$5.379&92.71&0.73$^{+0.12}_{-0.12}$&-0.93$^{+0.09}_{-0.09}$&53$^{+5}_{-5}$&57$^{+7}_{-7}$&5.54$^{+1.30}_{-1.09}$$\times$10$^{-6}$&0.75$^{+0.13}_{-0.13}$&-0.92$^{+0.09}_{-0.09}$&-6.47$^{+2.10}_{-2.33}$&56$^{+2}_{-2}$&5.46$^{+1.54}_{-1.21}$$\times$10$^{-6}$&0.4&1.6&2.2\\
5.379$\sim$5.654&58.38&0.90$^{+0.27}_{-0.27}$&-0.78$^{+0.16}_{-0.15}$&42$^{+6}_{-6}$&51$^{+10}_{-10}$&4.59$^{+2.18}_{-1.48}$$\times$10$^{-6}$&1.00$^{+0.30}_{-0.30}$&-0.74$^{+0.16}_{-0.15}$&-6.38$^{+2.23}_{-2.41}$&50$^{+2}_{-2}$&4.18$^{+2.65}_{-1.51}$$\times$10$^{-6}$&2.1&-2.2&-0.1\\
5.654$\sim$6.403&77.43&1.63$^{+0.43}_{-0.43}$&-0.48$^{+0.13}_{-0.13}$&26$^{+2}_{-2}$&40$^{+5}_{-5}$&3.02$^{+1.26}_{-0.87}$$\times$10$^{-6}$&1.62$^{+0.44}_{-0.43}$&-0.49$^{+0.13}_{-0.13}$&-7.38$^{+1.80}_{-1.82}$&40$^{+1}_{-1}$&3.01$^{+1.32}_{-1.00}$$\times$10$^{-6}$&2.3&-1.8&0.4\\
6.403$\sim$7.223&66.04&0.99$^{+0.40}_{-0.38}$&-0.86$^{+0.18}_{-0.18}$&23$^{+3}_{-3}$&26$^{+5}_{-5}$&2.40$^{+1.69}_{-0.97}$$\times$10$^{-6}$&0.95$^{+0.35}_{-0.34}$&-0.87$^{+0.17}_{-0.17}$&-7.40$^{+1.76}_{-1.78}$&25$^{+1}_{-1}$&2.47$^{+2.03}_{-1.15}$$\times$10$^{-6}$&11.4&-15.5&-4.1\\
7.223$\sim$7.710&31.68&1.44$^{+0.96}_{-0.89}$&-0.89$^{+0.28}_{-0.30}$&12$^{+2}_{-2}$&14$^{+4}_{-4}$&1.84$^{+2.49}_{-1.17}$$\times$10$^{-6}$&1.68$^{+0.95}_{-0.92}$&-0.81$^{+0.24}_{-0.24}$&-6.89$^{+1.98}_{-2.06}$&14$^{+1}_{-1}$&1.48$^{+2.79}_{-0.86}$$\times$10$^{-6}$&21.7&-32.1&-10.5\\
\hline
Pulse 2\\
\hline
39.073$\sim$39.961&26.55&0.70$^{+0.41}_{-0.35}$&-0.83$^{+0.23}_{-0.23}$&14$^{+2}_{-2}$&17$^{+4}_{-4}$&0.95$^{+0.98}_{-0.49}$$\times$10$^{-6}$&0.65$^{+0.41}_{-0.38}$&-0.88$^{+0.27}_{-0.28}$&-7.38$^{+1.83}_{-1.80}$&16$^{+2}_{-2}$&0.82$^{+1.71}_{-0.51}$$\times$10$^{-6}$&-1.5&-11.0&-12.7\\
39.961$\sim$40.823&37.34&0.65$^{+0.41}_{-0.38}$&-0.94$^{+0.29}_{-0.28}$&19$^{+4}_{-4}$&20$^{+7}_{-7}$&1.37$^{+1.94}_{-0.83}$$\times$10$^{-6}$&0.90$^{+0.45}_{-0.54}$&-0.82$^{+0.27}_{-0.28}$&-6.87$^{+2.19}_{-2.14}$&20$^{+2}_{-2}$&1.27$^{+2.00}_{-0.81}$$\times$10$^{-6}$&17.1&-57.0&-40.3\\
40.823$\sim$43.426&81.42&0.45$^{+0.16}_{-0.16}$&-1.22$^{+0.15}_{-0.15}$&20$^{+2}_{-2}$&15$^{+3}_{-3}$&2.07$^{+1.48}_{-0.85}$$\times$10$^{-6}$&0.47$^{+0.17}_{-0.16}$&-1.21$^{+0.16}_{-0.15}$&-7.00$^{+2.06}_{-2.08}$&15$^{+1}_{-1}$&2.04$^{+1.73}_{-0.97}$$\times$10$^{-6}$&10.4&-20.1&-9.7\\
43.426$\sim$44.500&46.19&0.60$^{+0.28}_{-0.27}$&-1.25$^{+0.20}_{-0.19}$&14$^{+2}_{-2}$&10$^{+3}_{-3}$&2.00$^{+1.90}_{-0.95}$$\times$10$^{-6}$&1.10$^{+0.54}_{-0.57}$&-1.03$^{+0.21}_{-0.21}$&-6.09$^{+1.98}_{-2.30}$&12$^{+1}_{-1}$&1.89$^{+2.54}_{-1.16}$$\times$10$^{-6}$&2.0&-25.4&-24.9\\
44.500$\sim$45.653&37.00&0.62$^{+0.28}_{-0.27}$&-1.21$^{+0.18}_{-0.19}$&12$^{+1}_{-1}$&9$^{+2}_{-2}$&1.68$^{+1.60}_{-0.79}$$\times$10$^{-6}$&2.28$^{+1.08}_{-1.05}$&-0.74$^{+0.17}_{-0.17}$&-6.17$^{+1.62}_{-1.87}$&11$^{+1}_{-1}$&1.33$^{+1.48}_{-0.70}$$\times$10$^{-6}$&1.3&-7.7&-7.7\\
45.653$\sim$47.578&28.55&0.21$^{+0.02}_{-0.02}$&-1.45$^{+0.04}_{-0.04}$&11$^{+1}_{-1}$&6$^{+1}_{-1}$&1.15$^{+0.18}_{-0.19}$$\times$10$^{-6}$&2.14$^{+0.60}_{-0.64}$&-0.61$^{+0.08}_{-0.09}$&-5.68$^{+1.83}_{-2.61}$&10.4$^{+0.3}_{-0.3}$&0.77$^{+0.37}_{-0.26}$$\times$10$^{-6}$&1.4&1.6&-0.7\\
\enddata
\vspace{3mm}
Note---Column (1) list the start and stop times of the BBlocks time bins; Column (2) lists the significance $S$ of the time bin; Column (3)-(6) list the best-fit parameters for the CPL model: normalisation $K$, the low-energy power-law index $\alpha$, and the cut-off energy $E_{\rm c}$, and the peak energy $E_{\rm p}$=(2+$\alpha$)$E_{\rm c}$ in the $N^{2}N(E)$ or $\nu F_{\nu}$ spectrum; Column (7) lists the derived CPL ($\nu F_{\nu}$) energy flux $F$; Column (8)-(11) lists the best-fit parameters for the Band model: normalisation $K$, the low-energy power-law index $\alpha$, the high-energy power-law index $\beta$, and the peak energy $E_{\rm p}$; Column (12) lists the Band ($\nu F_{\nu}$) energy flux $F$; Column (13) lists the difference between the Deviance Information Criterion (DIC) for the CPL and the Band model, $\Delta$DIC=DIC$_{\rm Band}$-DIC$_{\rm CPL}$, Columns (14) and (15) list the effective number of parameters ($p_{\rm DIC}$) for the CPL and Band model, respectively. \end{deluxetable}

\clearpage
\begin{deluxetable}{cc|ccccc|ccccc|ccc}
\centering
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved Spectral Fit Results of GRB 081215784 \label{table:081215784}}
\tablehead{
\specialrule{0em}{3pt}{3pt}
\multirow{3}{*}{$t_{\rm start}$$\sim$$t_{\rm stop}$} 
&\multirow{3}{*}{$S$} 
&\multicolumn{5}{c}{Cutoff Power-Law Fitting}
&\multicolumn{5}{c}{Band Fitting}
&\multicolumn{3}{c}{Difference}\\
\cmidrule(lr){3-7}  \cmidrule(lr){8-12} \cmidrule(lr){13-15}
&
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$E_{\rm c}$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$\beta$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$\Delta$DIC}
&\colhead{$p^{\rm CPL}_{\rm DIC}$}
&\colhead{$p^{\rm Band}_{\rm DIC}$}\\
\hline
}
\colnumbers
\startdata
\hline
Pulse 1\\
\hline
1.064$\sim$1.217&25.29&0.27$^{+0.04}_{-0.04}$&-0.63$^{+0.07}_{-0.07}$&984$^{+168}_{-165}$&1348$^{+240}_{-236}$&19.77$^{+10.09}_{-6.27}$$\times$10$^{-6}$&0.26$^{+0.04}_{-0.04}$&-0.62$^{+0.07}_{-0.07}$&-6.04$^{+2.56}_{-2.66}$&1313$^{+176}_{-181}$&20.28$^{+8.23}_{-6.25}$$\times$10$^{-6}$&-0.4&2.3&2.3\\
1.217$\sim$1.333&35.25&0.62$^{+0.07}_{-0.07}$&-0.77$^{+0.04}_{-0.04}$&1507$^{+226}_{-227}$&1854$^{+285}_{-286}$&42.89$^{+14.68}_{-11.40}$$\times$10$^{-6}$&0.45$^{+0.07}_{-0.07}$&-0.57$^{+0.08}_{-0.08}$&-2.21$^{+0.15}_{-0.14}$&1002$^{+181}_{-181}$&38.44$^{+20.81}_{-11.97}$$\times$10$^{-6}$&-20.8&2.7&2.3\\
1.333$\sim$1.409&41.78&0.77$^{+0.08}_{-0.08}$&-0.61$^{+0.04}_{-0.04}$&1208$^{+130}_{-130}$&1679$^{+187}_{-187}$&85.70$^{+28.88}_{-19.46}$$\times$10$^{-6}$&0.64$^{+0.08}_{-0.08}$&-0.49$^{+0.06}_{-0.06}$&-2.62$^{+0.22}_{-0.20}$&1241$^{+136}_{-135}$&83.91$^{+26.67}_{-21.10}$$\times$10$^{-6}$&-16.4&2.8&3.6\\
1.409$\sim$1.597&100.52&1.15$^{+0.06}_{-0.06}$&-0.50$^{+0.02}_{-0.03}$&723$^{+40}_{-41}$&1085$^{+62}_{-65}$&101.40$^{+15.07}_{-14.34}$$\times$10$^{-6}$&0.90$^{+0.06}_{-0.06}$&-0.34$^{+0.03}_{-0.03}$&-2.48$^{+0.08}_{-0.08}$&792$^{+38}_{-37}$&107.50$^{+17.10}_{-13.71}$$\times$10$^{-6}$&-124.8&2.9&3.9\\
1.597$\sim$1.699&53.58&0.89$^{+0.09}_{-0.09}$&-0.47$^{+0.05}_{-0.05}$&397$^{+38}_{-38}$&607$^{+61}_{-62}$&34.62$^{+11.37}_{-7.64}$$\times$10$^{-6}$&0.77$^{+0.08}_{-0.08}$&-0.35$^{+0.06}_{-0.07}$&-2.30$^{+0.12}_{-0.12}$&487$^{+41}_{-40}$&46.90$^{+13.27}_{-10.59}$$\times$10$^{-6}$&-35.0&2.6&3.7\\
1.699$\sim$1.888&55.12&0.90$^{+0.07}_{-0.07}$&-0.61$^{+0.05}_{-0.05}$&343$^{+31}_{-31}$&477$^{+47}_{-47}$&17.22$^{+4.39}_{-3.39}$$\times$10$^{-6}$&0.82$^{+0.07}_{-0.07}$&-0.51$^{+0.06}_{-0.07}$&-2.41$^{+0.17}_{-0.15}$&394$^{+37}_{-37}$&22.15$^{+6.87}_{-4.74}$$\times$10$^{-6}$&-15.8&2.8&3.6\\
1.888$\sim$2.082&38.27&0.69$^{+0.07}_{-0.07}$&-0.69$^{+0.07}_{-0.07}$&295$^{+39}_{-40}$&386$^{+55}_{-56}$&8.07$^{+3.02}_{-1.90}$$\times$10$^{-6}$&0.57$^{+0.07}_{-0.07}$&-0.45$^{+0.12}_{-0.12}$&-2.12$^{+0.10}_{-0.09}$&257$^{+34}_{-34}$&12.19$^{+5.67}_{-3.67}$$\times$10$^{-6}$&-19.3&2.5&2.3\\
2.082$\sim$2.720&53.70&0.63$^{+0.04}_{-0.04}$&-0.81$^{+0.05}_{-0.04}$&317$^{+32}_{-33}$&377$^{+42}_{-41}$&5.65$^{+1.24}_{-1.04}$$\times$10$^{-6}$&0.58$^{+0.04}_{-0.04}$&-0.70$^{+0.07}_{-0.07}$&-2.45$^{+0.30}_{-0.08}$&298$^{+34}_{-34}$&7.45$^{+2.24}_{-1.76}$$\times$10$^{-6}$&-11.6&2.8&2.7\\
2.720$\sim$3.100&32.67&0.63$^{+0.06}_{-0.06}$&-0.92$^{+0.07}_{-0.07}$&288$^{+46}_{-46}$&311$^{+53}_{-54}$&3.58$^{+1.22}_{-0.84}$$\times$10$^{-6}$&0.63$^{+0.06}_{-0.06}$&-0.91$^{+0.07}_{-0.07}$&-5.95$^{+2.67}_{-2.71}$&302$^{+32}_{-32}$&3.69$^{+0.93}_{-0.73}$$\times$10$^{-6}$&0.2&2.5&2.8\\
\hline
Pulse 2\\
\hline
3.100$\sim$3.646&55.02&0.50$^{+0.04}_{-0.04}$&-0.62$^{+0.05}_{-0.05}$&280$^{+24}_{-23}$&386$^{+36}_{-35}$&6.97$^{+1.43}_{-1.30}$$\times$10$^{-6}$&0.49$^{+0.04}_{-0.04}$&-0.61$^{+0.05}_{-0.05}$&-5.56$^{+2.43}_{-2.76}$&378$^{+24}_{-23}$&7.11$^{+1.35}_{-1.09}$$\times$10$^{-6}$&-0.8&2.8&2.5\\
3.646$\sim$3.915&56.78&0.70$^{+0.05}_{-0.05}$&-0.57$^{+0.04}_{-0.04}$&322$^{+25}_{-26}$&460$^{+39}_{-39}$&14.46$^{+3.34}_{-2.60}$$\times$10$^{-6}$&0.69$^{+0.05}_{-0.05}$&-0.55$^{+0.05}_{-0.05}$&-5.81$^{+2.48}_{-2.77}$&452$^{+27}_{-27}$&14.55$^{+2.94}_{-2.20}$$\times$10$^{-6}$&-0.6&2.8&2.6\\
3.915$\sim$4.097&37.82&0.67$^{+0.07}_{-0.07}$&-0.53$^{+0.08}_{-0.08}$&178$^{+19}_{-20}$&261$^{+31}_{-32}$&6.25$^{+2.19}_{-1.44}$$\times$10$^{-6}$&0.66$^{+0.07}_{-0.07}$&-0.52$^{+0.08}_{-0.08}$&-6.66$^{+2.31}_{-2.29}$&257$^{+19}_{-18}$&6.42$^{+1.68}_{-1.30}$$\times$10$^{-6}$&0.7&2.6&3.1\\
4.097$\sim$4.603&45.86&0.64$^{+0.05}_{-0.05}$&-0.65$^{+0.06}_{-0.06}$&169$^{+15}_{-16}$&228$^{+23}_{-23}$&4.08$^{+1.01}_{-0.77}$$\times$10$^{-6}$&0.64$^{+0.05}_{-0.05}$&-0.64$^{+0.07}_{-0.06}$&-5.40$^{+2.38}_{-2.87}$&222$^{+14}_{-14}$&4.28$^{+0.93}_{-0.69}$$\times$10$^{-6}$&-1.3&2.8&2.3\\
4.603$\sim$4.947&48.18&0.71$^{+0.05}_{-0.05}$&-0.66$^{+0.05}_{-0.05}$&244$^{+22}_{-23}$&327$^{+32}_{-33}$&7.31$^{+1.94}_{-1.41}$$\times$10$^{-6}$&0.68$^{+0.06}_{-0.06}$&-0.60$^{+0.08}_{-0.08}$&-4.12$^{+1.64}_{-2.87}$&300$^{+32}_{-32}$&8.21$^{+2.67}_{-1.92}$$\times$10$^{-6}$&-6.8&2.8&-0.9\\
\hline
Pulse 3\\
\hline
4.947$\sim$5.076&44.08&0.63$^{+0.07}_{-0.07}$&-0.44$^{+0.07}_{-0.07}$&273$^{+29}_{-29}$&425$^{+48}_{-49}$&15.81$^{+5.91}_{-4.37}$$\times$10$^{-6}$&0.54$^{+0.07}_{-0.07}$&-0.30$^{+0.10}_{-0.10}$&-2.84$^{+0.51}_{-0.18}$&355$^{+42}_{-41}$&18.57$^{+8.99}_{-5.72}$$\times$10$^{-6}$&-8.9&2.5&2.0\\
5.076$\sim$5.248&68.99&0.99$^{+0.07}_{-0.07}$&-0.51$^{+0.04}_{-0.04}$&365$^{+26}_{-26}$&544$^{+42}_{-41}$&30.30$^{+6.31}_{-5.31}$$\times$10$^{-6}$&0.97$^{+0.07}_{-0.07}$&-0.49$^{+0.04}_{-0.04}$&-4.90$^{+1.81}_{-2.82}$&527$^{+30}_{-30}$&31.46$^{+6.49}_{-5.03}$$\times$10$^{-6}$&-3.8&2.9&1.4\\
5.248$\sim$5.439&49.94&0.82$^{+0.07}_{-0.07}$&-0.54$^{+0.05}_{-0.05}$&248$^{+22}_{-22}$&362$^{+34}_{-34}$&12.37$^{+3.13}_{-2.65}$$\times$10$^{-6}$&0.76$^{+0.08}_{-0.08}$&-0.46$^{+0.09}_{-0.09}$&-3.71$^{+1.31}_{-2.36}$&318$^{+37}_{-36}$&14.07$^{+6.04}_{-3.62}$$\times$10$^{-6}$&-10.1&2.7&-2.8\\
5.439$\sim$5.750&44.87&0.71$^{+0.06}_{-0.06}$&-0.68$^{+0.06}_{-0.06}$&228$^{+24}_{-24}$&300$^{+34}_{-34}$&6.28$^{+1.65}_{-1.33}$$\times$10$^{-6}$&0.68$^{+0.07}_{-0.07}$&-0.62$^{+0.10}_{-0.09}$&-4.77$^{+2.28}_{-3.17}$&277$^{+33}_{-37}$&6.66$^{+2.74}_{-1.72}$$\times$10$^{-6}$&-3.2&2.7&0.8\\
5.750$\sim$5.952&23.60&0.63$^{+0.09}_{-0.09}$&-0.83$^{+0.13}_{-0.13}$&163$^{+37}_{-38}$&191$^{+48}_{-49}$&2.29$^{+1.31}_{-0.73}$$\times$10$^{-6}$&0.60$^{+0.07}_{-0.07}$&-0.71$^{+0.15}_{-0.16}$&-4.01$^{+1.83}_{-3.19}$&156$^{+33}_{-31}$&2.82$^{+1.84}_{-1.00}$$\times$10$^{-6}$&-7.3&1.4&-1.7\\
6.202$\sim$6.380&26.12&0.68$^{+0.08}_{-0.08}$&-0.80$^{+0.10}_{-0.10}$&210$^{+40}_{-40}$&252$^{+53}_{-52}$&3.73$^{+1.85}_{-1.14}$$\times$10$^{-6}$&0.67$^{+0.09}_{-0.09}$&-0.79$^{+0.11}_{-0.11}$&-6.07$^{+2.74}_{-2.68}$&244$^{+30}_{-30}$&3.83$^{+1.29}_{-0.92}$$\times$10$^{-6}$&0.6&2.1&2.8\\
6.380$\sim$6.961&32.45&0.61$^{+0.05}_{-0.05}$&-0.99$^{+0.08}_{-0.08}$&191$^{+34}_{-35}$&193$^{+37}_{-38}$&1.82$^{+0.68}_{-0.45}$$\times$10$^{-6}$&0.55$^{+0.06}_{-0.06}$&-0.75$^{+0.15}_{-0.15}$&-2.58$^{+0.47}_{0.08}$&135$^{+21}_{-21}$&2.60$^{+1.15}_{-0.80}$$\times$10$^{-6}$&-11.2&2.3&-0.1\\
6.961$\sim$7.771&23.23&0.51$^{+0.05}_{-0.05}$&-1.03$^{+0.13}_{-0.13}$&119$^{+27}_{-27}$&116$^{+30}_{-30}$&0.87$^{+0.36}_{-0.21}$$\times$10$^{-6}$&0.48$^{+0.05}_{-0.05}$&-0.87$^{+0.22}_{-0.21}$&-3.93$^{+1.66}_{-2.82}$&98$^{+17}_{-18}$&1.04$^{+0.56}_{-0.34}$$\times$10$^{-6}$&-5.1&1.7&-0.4\\
\enddata
\vspace{3mm}
Note---All columns are the same as Table \ref{table:081009140} but for GRB 081215784.\\ 
\end{deluxetable}

\clearpage
\begin{deluxetable}{cc|ccccc|ccccc|ccc}
\centering
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved Spectral Fit Results of GRB 090131090 \label{table:090131090}}
\tablehead{
\specialrule{0em}{3pt}{3pt}
\multirow{3}{*}{$t_{\rm start}$$\sim$$t_{\rm stop}$} 
&\multirow{3}{*}{$S$} 
&\multicolumn{5}{c}{Cutoff Power-Law Fitting}
&\multicolumn{5}{c}{Band Fitting}
&\multicolumn{3}{c}{Difference}\\
\cmidrule(lr){3-7}  \cmidrule(lr){8-12} \cmidrule(lr){13-15}
&
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$E_{\rm c}$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$\beta$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$\Delta$DIC}
&\colhead{$p^{\rm CPL}_{\rm DIC}$}
&\colhead{$p^{\rm Band}_{\rm DIC}$}\\
\hline
}
\colnumbers
\startdata
\hline
Pulse 1\\
\hline
2.963$\sim$3.560&48.79&1.56$^{+0.10}_{-0.10}$&-0.96$^{+0.09}_{-0.09}$&80$^{+10}_{-10}$&84$^{+13}_{-13}$&2.10$^{+0.52}_{-0.39}$$\times$10$^{-6}$&1.54$^{+0.10}_{-0.10}$&-0.92$^{+0.11}_{-0.11}$&-5.96$^{+2.62}_{-2.65}$&81$^{+5}_{-5}$&2.11$^{+0.30}_{-0.24}$$\times$10$^{-6}$&-0.1&2.6&2.7\\
3.560$\sim$3.900&24.03&1.15$^{+0.13}_{-0.13}$&-0.71$^{+0.25}_{-0.25}$&42$^{+9}_{-9}$&54$^{+16}_{-16}$&0.98$^{+0.59}_{-0.32}$$\times$10$^{-6}$&1.12$^{+0.13}_{-0.13}$&-0.65$^{+0.26}_{-0.26}$&-6.57$^{+2.33}_{-2.32}$&52$^{+4}_{-4}$&0.98$^{+0.19}_{-0.16}$$\times$10$^{-6}$&1.8&1.3&3.1\\
\hline
Pulse 2\\
\hline
6.140$\sim$6.715&46.22&1.61$^{+0.10}_{-0.11}$&-1.22$^{+0.10}_{-0.10}$&123$^{+24}_{-25}$&96$^{+23}_{-23}$&2.03$^{+0.64}_{-0.37}$$\times$10$^{-6}$&1.51$^{+0.10}_{-0.10}$&-0.62$^{+0.10}_{-0.10}$&-2.28$^{+0.09}_{-0.08}$&56$^{+4}_{-4}$&2.77$^{+0.50}_{-0.45}$$\times$10$^{-6}$&-34.1&2.0&3.1\\
6.715$\sim$6.809&25.06&2.62$^{+0.33}_{-0.33}$&-0.67$^{+0.33}_{-0.33}$&42$^{+12}_{-12}$&55$^{+21}_{-21}$&2.20$^{+2.31}_{-0.88}$$\times$10$^{-6}$&2.74$^{+0.31}_{-0.32}$&-0.64$^{+0.19}_{-0.20}$&-4.26$^{+1.50}_{-2.50}$&48$^{+5}_{-5}$&2.37$^{+0.66}_{-0.48}$$\times$10$^{-6}$&-2.5&-1.9&-0.0\\
6.809$\sim$7.232&70.73&3.80$^{+0.18}_{-0.18}$&-0.64$^{+0.11}_{-0.11}$&37$^{+3}_{-3}$&50$^{+6}_{-6}$&3.19$^{+0.71}_{-0.53}$$\times$10$^{-6}$&3.82$^{+0.16}_{-0.16}$&-0.54$^{+0.11}_{-0.11}$&-4.25$^{+0.91}_{-0.77}$&48$^{+2}_{-2}$&3.27$^{+0.30}_{-0.26}$$\times$10$^{-6}$&-7.9&2.7&0.7\\
7.232$\sim$7.495&41.35&3.39$^{+0.23}_{-0.23}$&-1.29$^{+0.17}_{-0.17}$&66$^{+15}_{-16}$&47$^{+16}_{-16}$&2.49$^{+0.75}_{-0.51}$$\times$10$^{-6}$&3.58$^{+0.32}_{-0.32}$&-0.43$^{+0.17}_{-0.18}$&-2.66$^{+0.14}_{-0.13}$&35$^{+2}_{-2}$&2.48$^{+0.42}_{-0.38}$$\times$10$^{-6}$&-20.2&1.1&3.3\\
7.495$\sim$7.628&20.99&2.59$^{+0.30}_{-0.31}$&-1.32$^{+0.31}_{-0.31}$&72$^{+29}_{-30}$&49$^{+30}_{-30}$&1.75$^{+1.18}_{-0.45}$$\times$10$^{-6}$&2.52$^{+0.29}_{-0.30}$&-1.02$^{+0.32}_{-0.30}$&-5.18$^{+2.29}_{-2.93}$&40$^{+5}_{-5}$&1.68$^{+0.38}_{-0.30}$$\times$10$^{-6}$&3.0&-3.7&1.2\\
7.628$\sim$8.119&27.24&2.20$^{+0.16}_{-0.16}$&-1.57$^{+0.23}_{-0.24}$&58$^{+19}_{-19}$&25$^{+16}_{-16}$&1.22$^{+0.34}_{-0.20}$$\times$10$^{-6}$&2.32$^{+0.28}_{-0.28}$&-1.09$^{+0.35}_{-0.30}$&-4.75$^{+1.93}_{-3.01}$&25$^{+3}_{-3}$&1.04$^{+0.26}_{-0.23}$$\times$10$^{-6}$&-3.1&-0.6&-1.9\\
\hline
Pulse 3\\
\hline
22.793$\sim$22.899&22.42&1.31$^{+0.18}_{-0.18}$&-1.18$^{+0.13}_{-0.12}$&405$^{+153}_{-158}$&332$^{+136}_{-138}$&4.39$^{+3.26}_{-1.67}$$\times$10$^{-6}$&1.29$^{+0.19}_{-0.19}$&-1.15$^{+0.14}_{-0.14}$&-6.10$^{+2.71}_{-2.70}$&300$^{+81}_{-88}$&4.49$^{+2.17}_{-1.30}$$\times$10$^{-6}$&1.3&0.5&1.7\\
22.899$\sim$23.265&54.61&2.05$^{+0.13}_{-0.13}$&-1.20$^{+0.06}_{-0.06}$&252$^{+43}_{-43}$&201$^{+38}_{-38}$&4.91$^{+1.22}_{-0.96}$$\times$10$^{-6}$&1.84$^{+0.16}_{-0.16}$&-0.87$^{+0.22}_{-0.25}$&-2.47$^{+0.45}_{-0.07}$&120$^{+40}_{-33}$&6.80$^{+4.83}_{-2.28}$$\times$10$^{-6}$&-24.9&2.5&-12.6\\
23.265$\sim$23.554&39.82&2.12$^{+0.16}_{-0.16}$&-1.43$^{+0.09}_{-0.09}$&291$^{+80}_{-86}$&166$^{+53}_{-56}$&3.28$^{+1.02}_{-0.71}$$\times$10$^{-6}$&2.08$^{+0.17}_{-0.16}$&-1.35$^{+0.12}_{-0.14}$&-5.13$^{+2.82}_{-3.12}$&143$^{+33}_{-34}$&3.40$^{+1.34}_{-0.71}$$\times$10$^{-6}$&-1.8&1.5&0.4\\
23.554$\sim$23.898&31.50&1.51$^{+0.13}_{-0.13}$&-1.53$^{+0.09}_{-0.10}$&528$^{+250}_{-240}$&248$^{+127}_{-124}$&2.64$^{+1.05}_{-0.67}$$\times$10$^{-6}$&1.45$^{+0.14}_{-0.16}$&-1.41$^{+0.11}_{-0.17}$&-5.54$^{+3.20}_{-3.01}$&183$^{+70}_{-58}$&2.54$^{+1.35}_{-0.59}$$\times$10$^{-6}$&-3.9&0.2&-3.0\\
23.898$\sim$24.762&29.43&0.88$^{+0.07}_{-0.07}$&-1.51$^{+0.12}_{-0.12}$&341$^{+156}_{-154}$&167$^{+87}_{-86}$&1.20$^{+0.52}_{-0.28}$$\times$10$^{-6}$&0.86$^{+0.08}_{-0.08}$&-1.42$^{+0.18}_{-0.17}$&-5.03$^{+2.74}_{-3.17}$&129$^{+39}_{-43}$&1.26$^{+0.57}_{-0.27}$$\times$10$^{-6}$&-0.9&-1.0&-0.7\\
24.762$\sim$29.825&37.63&0.49$^{+0.03}_{-0.03}$&-1.58$^{+0.07}_{-0.07}$&420$^{+144}_{-152}$&176$^{+67}_{-70}$&0.69$^{+0.17}_{-0.13}$$\times$10$^{-6}$&0.48$^{+0.03}_{-0.03}$&-1.38$^{+0.55}_{-0.24}$&-5.13$^{+3.06}_{-3.18}$&130$^{+48}_{-83}$&0.71$^{+0.53}_{-0.20}$$\times$10$^{-6}$&-43.5&1.0&-42.0\\
31.639$\sim$33.425&32.92&0.57$^{+0.04}_{-0.04}$&-1.44$^{+0.09}_{-0.09}$&375$^{+134}_{-138}$&210$^{+82}_{-84}$&0.98$^{+0.37}_{-0.22}$$\times$10$^{-6}$&0.57$^{+0.04}_{-0.04}$&-1.42$^{+0.09}_{-0.09}$&-6.22$^{+2.67}_{-2.65}$&189$^{+42}_{-45}$&1.01$^{+0.26}_{-0.17}$$\times$10$^{-6}$&1.6&0.7&2.4\\
33.425$\sim$36.437&26.44&0.52$^{+0.03}_{-0.03}$&-1.82$^{+0.05}_{-0.06}$&1825$^{+1143}_{-1066}$&329$^{+225}_{-221}$&0.75$^{+0.17}_{-0.14}$$\times$10$^{-6}$&0.51$^{+0.04}_{-0.03}$&-1.80$^{+0.07}_{-0.07}$&-6.09$^{+2.76}_{-2.72}$&239$^{+101}_{-95}$&0.73$^{+0.10}_{-0.10}$$\times$10$^{-6}$&0.1&1.6&2.0\\
\enddata
\vspace{3mm}
Note---All columns are the same as Table \ref{table:081009140} but for GRB 090131090.\\ 
\end{deluxetable}

\clearpage
\begin{deluxetable}{cc|ccccc|ccccc|ccc}
\centering
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved Spectral Fit Results of GRB 090618353 \label{table:090618353}}
\tablehead{
\specialrule{0em}{3pt}{3pt}
\multirow{3}{*}{$t_{\rm start}$$\sim$$t_{\rm stop}$} 
&\multirow{3}{*}{$S$} 
&\multicolumn{5}{c}{Cutoff Power-Law Fitting}
&\multicolumn{5}{c}{Band Fitting}
&\multicolumn{3}{c}{Difference}\\
\cmidrule(lr){3-7}  \cmidrule(lr){8-12} \cmidrule(lr){13-15}
&
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$E_{\rm c}$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$\beta$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$\Delta$DIC}
&\colhead{$p^{\rm CPL}_{\rm DIC}$}
&\colhead{$p^{\rm Band}_{\rm DIC}$}\\
\hline
}
\colnumbers
\startdata
\hline
Pulse 1\\
\hline
1.511$\sim$21.588&54.02&0.28$^{+0.02}_{-0.02}$&-0.89$^{+0.05}_{-0.05}$&208$^{+20}_{-20}$&231$^{+25}_{-25}$&1.23$^{+0.29}_{-0.21}$$\times$10$^{-6}$&0.21$^{+0.02}_{-0.02}$&-0.43$^{+0.11}_{-0.11}$&-2.14$^{+0.06}_{-0.06}$&138$^{+10}_{-10}$&1.95$^{+0.50}_{-0.41}$$\times$10$^{-6}$&-23.1&2.7&3.3\\
21.588$\sim$28.423&30.65&0.35$^{+0.04}_{-0.04}$&-0.98$^{+0.13}_{-0.13}$&112$^{+20}_{-21}$&114$^{+25}_{-26}$&0.61$^{+0.26}_{-0.17}$$\times$10$^{-6}$&0.33$^{+0.04}_{-0.04}$&-0.84$^{+0.19}_{-0.18}$&-3.42$^{+0.90}_{-1.23}$&101$^{+12}_{-13}$&0.68$^{+0.24}_{-0.16}$$\times$10$^{-6}$&-1.5&1.8&1.9\\
\hline
Pulse 2\\
\hline
49.994$\sim$56.456&52.09&0.68$^{+0.04}_{-0.04}$&-1.25$^{+0.06}_{-0.06}$&220$^{+34}_{-34}$&165$^{+29}_{-29}$&1.31$^{+0.29}_{-0.22}$$\times$10$^{-6}$&0.65$^{+0.04}_{-0.04}$&-1.18$^{+0.10}_{-0.10}$&-3.29$^{+0.94}_{-1.22}$&147$^{+21}_{-24}$&1.47$^{+0.41}_{-0.32}$$\times$10$^{-6}$&-2.2&2.5&1.5\\
56.456$\sim$61.167&68.70&0.79$^{+0.04}_{-0.04}$&-1.07$^{+0.05}_{-0.05}$&210$^{+21}_{-22}$&195$^{+22}_{-23}$&2.19$^{+0.39}_{-0.29}$$\times$10$^{-6}$&0.70$^{+0.05}_{-0.05}$&-0.83$^{+0.10}_{-0.10}$&-2.34$^{+0.14}_{-0.07}$&138$^{+14}_{-14}$&2.98$^{+0.69}_{-0.58}$$\times$10$^{-6}$&-11.7&2.7&3.3\\
61.167$\sim$61.714&33.28&0.94$^{+0.11}_{-0.11}$&-1.10$^{+0.09}_{-0.09}$&330$^{+81}_{-82}$&297$^{+78}_{-80}$&3.55$^{+1.87}_{-1.05}$$\times$10$^{-6}$&0.92$^{+0.11}_{-0.11}$&-1.07$^{+0.10}_{-0.10}$&-4.28$^{+1.31}_{-1.32}$&278$^{+47}_{-47}$&3.64$^{+1.28}_{-0.83}$$\times$10$^{-6}$&0.8&1.9&2.6\\
61.714$\sim$62.186&43.95&1.37$^{+0.13}_{-0.13}$&-1.13$^{+0.07}_{-0.07}$&441$^{+95}_{-98}$&384$^{+88}_{-91}$&6.43$^{+2.57}_{-1.72}$$\times$10$^{-6}$&1.18$^{+0.18}_{-0.18}$&-0.89$^{+0.21}_{-0.20}$&-2.37$^{+0.39}_{-0.35}$&239$^{+89}_{-81}$&8.42$^{+6.54}_{-3.59}$$\times$10$^{-6}$&-15.3&2.1&-6.5\\
62.186$\sim$63.088&77.72&1.61$^{+0.09}_{-0.09}$&-1.08$^{+0.03}_{-0.03}$&568$^{+59}_{-59}$&523$^{+57}_{-57}$&11.06$^{+1.99}_{-1.53}$$\times$10$^{-6}$&1.61$^{+0.09}_{-0.09}$&-1.08$^{+0.03}_{-0.03}$&-5.73$^{+1.55}_{-1.56}$&522$^{+41}_{-40}$&11.24$^{+1.43}_{-1.27}$$\times$10$^{-6}$&0.5&2.9&3.2\\
63.088$\sim$65.675&154.67&2.21$^{+0.06}_{-0.06}$&-1.08$^{+0.02}_{-0.02}$&544$^{+28}_{-28}$&501$^{+28}_{-28}$&14.60$^{+1.27}_{-0.99}$$\times$10$^{-6}$&2.20$^{+0.06}_{-0.06}$&-1.08$^{+0.02}_{-0.02}$&-3.80$^{+0.81}_{-1.07}$&494$^{+20}_{-20}$&15.26$^{+1.13}_{-1.10}$$\times$10$^{-6}$&-2.7&3.0&2.7\\
65.675$\sim$69.986&182.25&2.68$^{+0.06}_{-0.06}$&-1.19$^{+0.02}_{-0.02}$&423$^{+20}_{-20}$&343$^{+19}_{-18}$&10.17$^{+0.65}_{-0.62}$$\times$10$^{-6}$&2.66$^{+0.06}_{-0.06}$&-1.18$^{+0.02}_{-0.02}$&-3.48$^{+0.71}_{-1.00}$&330$^{+15}_{-15}$&10.71$^{+0.97}_{-0.78}$$\times$10$^{-6}$&-3.7&3.0&2.3\\
69.986$\sim$72.196&126.64&2.68$^{+0.08}_{-0.08}$&-1.18$^{+0.03}_{-0.03}$&267$^{+18}_{-18}$&219$^{+17}_{-17}$&7.14$^{+0.64}_{-0.57}$$\times$10$^{-6}$&2.40$^{+0.14}_{-0.13}$&-0.97$^{+0.09}_{-0.10}$&-2.43$^{+0.22}_{-0.01}$&152$^{+20}_{-20}$&9.38$^{+2.27}_{-2.15}$$\times$10$^{-6}$&-16.1&3.0&-4.0\\
72.196$\sim$72.989&63.05&2.16$^{+0.14}_{-0.14}$&-1.21$^{+0.06}_{-0.06}$&227$^{+35}_{-35}$&179$^{+31}_{-31}$&4.63$^{+1.03}_{-0.81}$$\times$10$^{-6}$&1.86$^{+0.15}_{-0.15}$&-0.85$^{+0.13}_{-0.13}$&-2.28$^{+0.12}_{-0.07}$&110$^{+13}_{-14}$&6.30$^{+1.89}_{-1.35}$$\times$10$^{-6}$&-15.6&2.6&3.6\\
72.989$\sim$74.292&62.80&1.88$^{+0.11}_{-0.11}$&-1.20$^{+0.07}_{-0.07}$&158$^{+21}_{-22}$&127$^{+20}_{-20}$&3.11$^{+0.68}_{-0.51}$$\times$10$^{-6}$&1.78$^{+0.13}_{-0.13}$&-1.06$^{+0.13}_{-0.13}$&-3.05$^{+0.58}_{-0.85}$&108$^{+14}_{-13}$&3.50$^{+0.91}_{-0.68}$$\times$10$^{-6}$&-5.2&2.6&1.0\\
74.292$\sim$76.569&57.72&1.46$^{+0.08}_{-0.08}$&-1.27$^{+0.07}_{-0.07}$&148$^{+21}_{-21}$&108$^{+18}_{-18}$&2.00$^{+0.39}_{-0.30}$$\times$10$^{-6}$&1.44$^{+0.09}_{-0.09}$&-1.24$^{+0.08}_{-0.08}$&-4.09$^{+1.12}_{-1.12}$&104$^{+8}_{-8}$&2.05$^{+0.26}_{-0.22}$$\times$10$^{-6}$&0.6&2.6&3.1\\
\hline
Pulse 3\\
\hline
76.569$\sim$77.566&46.94&1.65$^{+0.13}_{-0.12}$&-1.20$^{+0.10}_{-0.10}$&134$^{+26}_{-26}$&108$^{+25}_{-25}$&2.32$^{+0.74}_{-0.49}$$\times$10$^{-6}$&1.50$^{+0.13}_{-0.13}$&-0.91$^{+0.16}_{-0.16}$&-2.58$^{+0.20}_{-0.17}$&81$^{+8}_{-9}$&2.70$^{+0.77}_{-0.50}$$\times$10$^{-6}$&-8.7&2.0&4.0\\
77.566$\sim$79.852&81.18&2.00$^{+0.09}_{-0.09}$&-1.28$^{+0.05}_{-0.05}$&179$^{+20}_{-21}$&129$^{+17}_{-17}$&3.14$^{+0.46}_{-0.37}$$\times$10$^{-6}$&1.78$^{+0.09}_{-0.09}$&-0.97$^{+0.09}_{-0.09}$&-2.38$^{+0.07}_{-0.07}$&90$^{+6}_{-6}$&3.92$^{+0.52}_{-0.48}$$\times$10$^{-6}$&-25.5&2.8&4.0\\
79.852$\sim$82.690&115.07&2.30$^{+0.08}_{-0.08}$&-1.17$^{+0.04}_{-0.04}$&176$^{+13}_{-13}$&146$^{+13}_{-13}$&4.45$^{+0.51}_{-0.41}$$\times$10$^{-6}$&2.06$^{+0.08}_{-0.08}$&-0.90$^{+0.06}_{-0.06}$&-2.41$^{+0.06}_{-0.06}$&106$^{+5}_{-5}$&5.55$^{+0.57}_{-0.55}$$\times$10$^{-6}$&-33.4&2.9&3.9\\
82.690$\sim$83.810&68.39&2.04$^{+0.11}_{-0.11}$&-1.18$^{+0.05}_{-0.05}$&191$^{+22}_{-22}$&157$^{+20}_{-21}$&4.08$^{+0.73}_{-0.57}$$\times$10$^{-6}$&2.03$^{+0.11}_{-0.11}$&-1.18$^{+0.05}_{-0.05}$&-5.52$^{+1.49}_{-1.56}$&154$^{+10}_{-9}$&4.09$^{+0.42}_{-0.36}$$\times$10$^{-6}$&0.6&2.8&3.2\\
83.810$\sim$85.511&99.71&2.51$^{+0.10}_{-0.10}$&-1.23$^{+0.04}_{-0.04}$&240$^{+22}_{-22}$&185$^{+19}_{-19}$&5.51$^{+0.71}_{-0.60}$$\times$10$^{-6}$&2.41$^{+0.15}_{-0.16}$&-1.15$^{+0.12}_{-0.09}$&-3.49$^{+1.11}_{-1.27}$&164$^{+23}_{-32}$&5.89$^{+1.63}_{-1.10}$$\times$10$^{-6}$&-5.5&2.8&-2.0\\
85.511$\sim$86.800&74.18&1.99$^{+0.10}_{-0.10}$&-1.14$^{+0.05}_{-0.05}$&180$^{+19}_{-19}$&155$^{+19}_{-19}$&4.14$^{+0.71}_{-0.58}$$\times$10$^{-6}$&1.97$^{+0.11}_{-0.11}$&-1.13$^{+0.06}_{-0.06}$&-5.47$^{+1.76}_{-1.77}$&151$^{+9}_{-9}$&4.16$^{+0.47}_{-0.39}$$\times$10$^{-6}$&0.4&2.8&3.1\\
86.800$\sim$88.398&90.05&2.36$^{+0.10}_{-0.10}$&-1.24$^{+0.04}_{-0.04}$&237$^{+25}_{-25}$&180$^{+21}_{-21}$&4.95$^{+0.71}_{-0.58}$$\times$10$^{-6}$&2.10$^{+0.13}_{-0.12}$&-0.98$^{+0.10}_{-0.10}$&-2.71$^{+0.49}_{-0.30}$&122$^{+10}_{-15}$&6.41$^{+1.59}_{-1.37}$$\times$10$^{-6}$&-36.2&2.9&-18.0\\
88.398$\sim$89.456&62.74&1.97$^{+0.12}_{-0.12}$&-1.21$^{+0.07}_{-0.07}$&181$^{+26}_{-26}$&143$^{+24}_{-24}$&3.60$^{+0.73}_{-0.67}$$\times$10$^{-6}$&1.82$^{+0.13}_{-0.13}$&-1.02$^{+0.12}_{-0.12}$&-2.57$^{+0.24}_{-0.12}$&112$^{+13}_{-13}$&4.37$^{+1.12}_{-0.85}$$\times$10$^{-6}$&-7.6&2.6&3.4\\
89.456$\sim$91.658&72.41&1.62$^{+0.09}_{-0.08}$&-1.14$^{+0.06}_{-0.06}$&134$^{+15}_{-15}$&116$^{+15}_{-15}$&2.58$^{+0.49}_{-0.36}$$\times$10$^{-6}$&1.52$^{+0.08}_{-0.08}$&-0.96$^{+0.09}_{-0.09}$&-2.66$^{+0.18}_{-0.16}$&97$^{+7}_{-7}$&3.08$^{+0.48}_{-0.45}$$\times$10$^{-6}$&-10.9&2.8&3.9\\
91.658$\sim$93.656&54.31&1.34$^{+0.08}_{-0.08}$&-1.11$^{+0.09}_{-0.09}$&103$^{+14}_{-14}$&91$^{+15}_{-15}$&1.80$^{+0.41}_{-0.32}$$\times$10$^{-6}$&1.30$^{+0.09}_{-0.09}$&-0.98$^{+0.12}_{-0.12}$&-2.96$^{+0.39}_{-0.30}$&81$^{+7}_{-6}$&2.00$^{+0.38}_{-0.32}$$\times$10$^{-6}$&-5.5&2.6&3.3\\
93.656$\sim$97.633&56.07&1.02$^{+0.06}_{-0.06}$&-1.06$^{+0.09}_{-0.09}$&84$^{+10}_{-10}$&79$^{+12}_{-12}$&1.22$^{+0.24}_{-0.19}$$\times$10$^{-6}$&0.98$^{+0.06}_{-0.06}$&-0.93$^{+0.12}_{-0.12}$&-3.12$^{+0.39}_{-0.31}$&72$^{+5}_{-4}$&1.32$^{+0.19}_{-0.17}$$\times$10$^{-6}$&-5.1&2.6&3.6\\
97.633$\sim$100.000&31.23&0.89$^{+0.08}_{-0.08}$&-1.32$^{+0.16}_{-0.16}$&104$^{+26}_{-29}$&71$^{+24}_{-26}$&0.84$^{+0.35}_{-0.20}$$\times$10$^{-6}$&0.86$^{+0.08}_{-0.08}$&-1.11$^{+0.24}_{-0.25}$&-3.35$^{+0.78}_{-1.14}$&60$^{+7}_{-7}$&0.88$^{+0.22}_{-0.14}$$\times$10$^{-6}$&-0.6&0.8&2.5\\
\enddata
\vspace{3mm}
Note---All columns are the same as Table \ref{table:081009140} but for GRB 090618353.\\ 
\end{deluxetable}

\clearpage
\begin{deluxetable}{cc|ccccc|ccccc|ccc}
\centering
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved Spectral Fit Results of GRB 091127976 \label{table:091127976}}
\tablehead{
\specialrule{0em}{3pt}{3pt}
\multirow{3}{*}{$t_{\rm start}$$\sim$$t_{\rm stop}$} 
&\multirow{3}{*}{$S$} 
&\multicolumn{5}{c}{Cutoff Power-Law Fitting}
&\multicolumn{5}{c}{Band Fitting}
&\multicolumn{3}{c}{Difference}\\
\cmidrule(lr){3-7}  \cmidrule(lr){8-12} \cmidrule(lr){13-15}
&
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$E_{\rm c}$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$\beta$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$\Delta$DIC}
&\colhead{$p^{\rm CPL}_{\rm DIC}$}
&\colhead{$p^{\rm Band}_{\rm DIC}$}\\
\hline
}
\colnumbers
\startdata
\hline
Pulse 1\\
\hline
0.073$\sim$0.207&32.13&1.98$^{+0.16}_{-0.16}$&-1.10$^{+0.09}_{-0.09}$&174$^{+34}_{-35}$&157$^{+35}_{-35}$&4.20$^{+1.49}_{-1.01}$$\times$10$^{-6}$&1.88$^{+0.19}_{-0.19}$&-0.91$^{+0.19}_{-0.23}$&-3.88$^{+1.71}_{-3.02}$&124$^{+31}_{-32}$&5.03$^{+3.23}_{-1.76}$$\times$10$^{-6}$&-11.6&2.2&-6.2\\
0.207$\sim$0.282&32.79&3.30$^{+0.28}_{-0.28}$&-1.17$^{+0.11}_{-0.11}$&146$^{+32}_{-33}$&121$^{+31}_{-32}$&5.26$^{+2.12}_{-1.25}$$\times$10$^{-6}$&2.94$^{+0.26}_{-0.27}$&-0.48$^{+0.21}_{-0.21}$&-2.28$^{+0.13}_{-0.10}$&65$^{+8}_{-8}$&7.17$^{+2.40}_{-1.76}$$\times$10$^{-6}$&-15.4&2.0&2.7\\
0.282$\sim$0.526&82.83&6.15$^{+0.20}_{-0.20}$&-1.29$^{+0.04}_{-0.04}$&156$^{+15}_{-16}$&111$^{+13}_{-13}$&8.59$^{+0.99}_{-0.86}$$\times$10$^{-6}$&5.54$^{+0.20}_{-0.21}$&-0.40$^{+0.08}_{-0.08}$&-2.22$^{+0.04}_{-0.04}$&53$^{+2}_{-2}$&11.08$^{+1.31}_{-1.10}$$\times$10$^{-6}$&-86.8&2.8&3.1\\
0.526$\sim$0.782&72.41&5.17$^{+0.19}_{-0.19}$&-1.24$^{+0.05}_{-0.05}$&122$^{+12}_{-12}$&93$^{+11}_{-11}$&6.44$^{+0.88}_{-0.69}$$\times$10$^{-6}$&4.91$^{+0.20}_{-0.20}$&-0.94$^{+0.14}_{-0.14}$&-2.50$^{+0.13}_{-0.13}$&69$^{+7}_{-7}$&7.68$^{+1.33}_{-1.07}$$\times$10$^{-6}$&-17.3&2.8&3.3\\
0.782$\sim$0.886&36.25&3.75$^{+0.26}_{-0.26}$&-1.30$^{+0.10}_{-0.10}$&134$^{+26}_{-27}$&94$^{+23}_{-23}$&4.50$^{+1.29}_{-0.80}$$\times$10$^{-6}$&3.66$^{+0.27}_{-0.28}$&-1.20$^{+0.14}_{-0.16}$&-5.47$^{+2.79}_{-2.94}$&86$^{+12}_{-11}$&4.65$^{+1.19}_{-0.75}$$\times$10$^{-6}$&-1.2&2.4&1.6\\
0.886$\sim$1.223&50.75&3.39$^{+0.14}_{-0.15}$&-1.37$^{+0.08}_{-0.08}$&111$^{+17}_{-17}$&70$^{+14}_{-14}$&3.30$^{+0.53}_{-0.40}$$\times$10$^{-6}$&3.31$^{+0.15}_{-0.15}$&-1.16$^{+0.16}_{-0.16}$&-3.04$^{+0.58}_{-0.03}$&59$^{+7}_{-6}$&3.65$^{+0.63}_{-0.51}$$\times$10$^{-6}$&-12.9&2.5&-1.4\\
\hline
Pulse 2\\
\hline
1.223$\sim$1.377&49.49&3.81$^{+0.20}_{-0.20}$&-1.36$^{+0.06}_{-0.06}$&282$^{+54}_{-56}$&180$^{+38}_{-40}$&6.86$^{+1.40}_{-1.11}$$\times$10$^{-6}$&3.75$^{+0.21}_{-0.21}$&-1.32$^{+0.07}_{-0.08}$&-4.89$^{+2.47}_{-3.18}$&162$^{+24}_{-24}$&7.13$^{+1.98}_{-1.13}$$\times$10$^{-6}$&-2.1&2.4&1.6\\
1.377$\sim$1.555&67.49&4.25$^{+0.18}_{-0.18}$&-1.26$^{+0.04}_{-0.04}$&408$^{+54}_{-55}$&302$^{+43}_{-44}$&12.79$^{+2.19}_{-1.79}$$\times$10$^{-6}$&4.24$^{+0.17}_{-0.17}$&-1.26$^{+0.04}_{-0.04}$&-5.97$^{+2.68}_{-2.73}$&292$^{+28}_{-28}$&12.85$^{+1.48}_{-1.26}$$\times$10$^{-6}$&-0.2&2.8&2.8\\
1.555$\sim$1.692&41.56&3.65$^{+0.21}_{-0.21}$&-1.46$^{+0.06}_{-0.06}$&392$^{+95}_{-101}$&212$^{+57}_{-59}$&6.43$^{+1.56}_{-1.11}$$\times$10$^{-6}$&3.63$^{+0.22}_{-0.22}$&-1.46$^{+0.06}_{-0.06}$&-6.13$^{+2.59}_{-2.60}$&205$^{+33}_{-34}$&6.60$^{+1.10}_{-0.85}$$\times$10$^{-6}$&0.8&2.2&2.9\\
1.692$\sim$1.889&34.65&2.64$^{+0.16}_{-0.16}$&-1.64$^{+0.06}_{-0.06}$&1167$^{+781}_{-618}$&420$^{+290}_{-233}$&4.86$^{+1.88}_{-1.09}$$\times$10$^{-6}$&2.65$^{+0.16}_{-0.16}$&-1.64$^{+0.07}_{-0.07}$&-5.26$^{+2.91}_{-3.07}$&403$^{+245}_{-184}$&5.20$^{+1.38}_{-1.08}$$\times$10$^{-6}$&-0.9&0.1&-0.2\\
1.889$\sim$2.258&27.75&1.43$^{+0.09}_{-0.09}$&-1.52$^{+0.07}_{-0.07}$&477$^{+162}_{-167}$&229$^{+84}_{-87}$&2.36$^{+0.78}_{-0.44}$$\times$10$^{-6}$&1.42$^{+0.09}_{-0.09}$&-1.51$^{+0.07}_{-0.07}$&-6.34$^{+2.63}_{-2.61}$&210$^{+45}_{-48}$&2.40$^{+0.48}_{-0.33}$$\times$10$^{-6}$&1.1&1.4&2.6\\
2.258$\sim$3.506&31.02&0.84$^{+0.05}_{-0.05}$&-1.47$^{+0.08}_{-0.08}$&200$^{+49}_{-51}$&106$^{+30}_{-31}$&1.00$^{+0.24}_{-0.17}$$\times$10$^{-6}$&0.83$^{+0.05}_{-0.05}$&-1.38$^{+0.14}_{-0.13}$&-5.18$^{+2.82}_{-3.19}$&92$^{+17}_{-19}$&1.04$^{+0.30}_{-0.18}$$\times$10$^{-6}$&-1.9&1.9&0.9\\
3.506$\sim$4.777&42.25&2.17$^{+0.08}_{-0.08}$&-1.42$^{+0.13}_{-0.13}$&44$^{+7}_{-7}$&25$^{+7}_{-7}$&1.09$^{+0.15}_{-0.10}$$\times$10$^{-6}$&2.21$^{+0.09}_{-0.09}$&-1.28$^{+0.17}_{-0.17}$&-4.46$^{+1.35}_{-2.24}$&25$^{+2}_{-2}$&1.07$^{+0.14}_{-0.14}$$\times$10$^{-6}$&-6.0&2.1&-0.5\\
\hline
Pulse 3\\
\hline
5.358$\sim$6.660&38.69&2.80$^{+0.11}_{-0.11}$&-1.84$^{+0.10}_{-0.10}$&44$^{+7}_{-7}$&7$^{+5}_{-5}$&1.39$^{+0.09}_{-0.11}$$\times$10$^{-6}$&2.92$^{+0.11}_{-0.21}$&-1.69$^{+0.15}_{-0.19}$&-5.95$^{+2.58}_{-2.62}$&9$^{+4}_{-4}$&1.30$^{+0.45}_{-0.50}$$\times$10$^{-6}$&-18.1&2.0&-16.9\\
6.660$\sim$7.376&72.62&5.96$^{+0.15}_{-0.15}$&-1.66$^{+0.08}_{-0.08}$&55$^{+6}_{-7}$&19$^{+5}_{-5}$&3.19$^{+0.21}_{-0.19}$$\times$10$^{-6}$&6.40$^{+0.32}_{-0.34}$&-1.25$^{+0.19}_{-0.20}$&-3.10$^{+0.19}_{-0.13}$&22$^{+1}_{-1}$&2.83$^{+0.45}_{-0.39}$$\times$10$^{-6}$&-11.5&2.6&2.2\\
7.376$\sim$7.954&42.90&5.12$^{+0.20}_{-0.20}$&-1.90$^{+0.07}_{-0.07}$&46$^{+6}_{-6}$&5$^{+3}_{-3}$&2.58$^{+0.16}_{-0.15}$$\times$10$^{-6}$&6.52$^{+0.83}_{-0.86}$&-1.35$^{+0.23}_{-0.22}$&-3.11$^{+0.20}_{-0.10}$&13$^{+1}_{-2}$&2.05$^{+0.71}_{-0.52}$$\times$10$^{-6}$&-2.8&2.0&1.3\\
7.954$\sim$8.591&29.43&2.96$^{+0.16}_{-0.16}$&-1.94$^{+0.04}_{-0.04}$&52$^{+6}_{-7}$&3$^{+2}_{-2}$&1.57$^{+0.11}_{-0.11}$$\times$10$^{-6}$&3.89$^{+0.36}_{-0.36}$&-1.48$^{+0.06}_{-0.06}$&-2.83$^{+0.11}_{-0.11}$&11$^{+1}_{-1}$&1.35$^{+0.19}_{-0.15}$$\times$10$^{-6}$&-9.4&1.9&2.4\\
\enddata
\vspace{3mm}
Note---All columns are the same as Table \ref{table:081009140} but for GRB 091127976.\\
\end{deluxetable}

\clearpage
\begin{deluxetable}{cc|ccccc|ccccc|ccc}
\centering
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved Spectral Fit Results of GRB 100719989\label{table:100719989}}
\tablehead{
\specialrule{0em}{3pt}{3pt}
\multirow{3}{*}{$t_{\rm start}$$\sim$$t_{\rm stop}$} 
&\multirow{3}{*}{$S$} 
&\multicolumn{5}{c}{Cutoff Power-Law Fitting}
&\multicolumn{5}{c}{Band Fitting}
&\multicolumn{3}{c}{Difference}\\
\cmidrule(lr){3-7}  \cmidrule(lr){8-12} \cmidrule(lr){13-15}
&
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$E_{\rm c}$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$\beta$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$\Delta$DIC}
&\colhead{$p^{\rm CPL}_{\rm DIC}$}
&\colhead{$p^{\rm Band}_{\rm DIC}$}\\
\hline
}
\colnumbers
\startdata
\hline
Pulse 1\\
\hline
1.596$\sim$2.044&33.85&0.22$^{+0.03}_{-0.03}$&-0.33$^{+0.07}_{-0.07}$&320$^{+32}_{-32}$&534$^{+57}_{-57}$&10.01$^{+4.13}_{-2.80}$$\times$10$^{-6}$&0.22$^{+0.03}_{-0.03}$&-0.31$^{+0.07}_{-0.07}$&-3.55$^{+0.79}_{-0.98}$&517$^{+37}_{-37}$&11.03$^{+3.89}_{-2.53}$$\times$10$^{-6}$&-2.4&2.4&2.8\\
2.044$\sim$2.366&44.23&0.45$^{+0.05}_{-0.05}$&-0.47$^{+0.05}_{-0.05}$&385$^{+34}_{-34}$&589$^{+56}_{-56}$&17.11$^{+4.64}_{-3.99}$$\times$10$^{-6}$&0.44$^{+0.05}_{-0.05}$&-0.45$^{+0.06}_{-0.06}$&-4.18$^{+1.04}_{-1.20}$&573$^{+37}_{-37}$&17.53$^{+4.47}_{-3.32}$$\times$10$^{-6}$&-0.8&2.7&2.8\\
2.366$\sim$2.681&62.78&1.18$^{+0.08}_{-0.08}$&-0.73$^{+0.03}_{-0.03}$&594$^{+49}_{-47}$&755$^{+64}_{-63}$&30.05$^{+5.35}_{-4.76}$$\times$10$^{-6}$&1.14$^{+0.08}_{-0.08}$&-0.71$^{+0.04}_{-0.04}$&-2.86$^{+0.30}_{-0.26}$&693$^{+53}_{-52}$&33.79$^{+7.00}_{-5.51}$$\times$10$^{-6}$&-8.9&2.9&3.8\\
2.681$\sim$2.841&36.98&1.00$^{+0.11}_{-0.11}$&-0.71$^{+0.06}_{-0.06}$&384$^{+48}_{-49}$&495$^{+66}_{-67}$&15.37$^{+5.17}_{-3.67}$$\times$10$^{-6}$&0.99$^{+0.11}_{-0.11}$&-0.70$^{+0.06}_{-0.06}$&-5.47$^{+1.83}_{-1.75}$&483$^{+43}_{-43}$&15.62$^{+4.27}_{-2.97}$$\times$10$^{-6}$&0.3&2.7&2.9\\
\hline
Pulse 2\\
\hline
2.841$\sim$3.725&55.65&0.59$^{+0.04}_{-0.04}$&-0.61$^{+0.04}_{-0.04}$&242$^{+17}_{-17}$&336$^{+26}_{-26}$&7.10$^{+1.43}_{-1.18}$$\times$10$^{-6}$&0.59$^{+0.04}_{-0.04}$&-0.59$^{+0.05}_{-0.05}$&-4.24$^{+1.23}_{-1.39}$&327$^{+19}_{-18}$&7.43$^{+1.56}_{-1.10}$$\times$10$^{-6}$&-0.2&2.9&3.1\\
3.725$\sim$4.216&54.30&0.77$^{+0.06}_{-0.06}$&-0.52$^{+0.05}_{-0.05}$&190$^{+14}_{-14}$&281$^{+23}_{-23}$&8.50$^{+1.87}_{-1.56}$$\times$10$^{-6}$&0.60$^{+0.07}_{-0.08}$&-0.21$^{+0.13}_{-0.13}$&-2.37$^{+0.15}_{-0.14}$&203$^{+21}_{-21}$&11.66$^{+5.25}_{-3.30}$$\times$10$^{-6}$&-14.7&2.8&2.3\\
4.216$\sim$4.594&63.82&1.15$^{+0.08}_{-0.08}$&-0.65$^{+0.04}_{-0.04}$&277$^{+20}_{-20}$&374$^{+29}_{-29}$&14.54$^{+2.90}_{-2.29}$$\times$10$^{-6}$&1.03$^{+0.09}_{-0.09}$&-0.52$^{+0.08}_{-0.08}$&-2.62$^{+0.33}_{-0.21}$&309$^{+35}_{-35}$&18.17$^{+6.42}_{-4.73}$$\times$10$^{-6}$&-8.7&2.9&2.5\\
4.594$\sim$4.800&37.94&1.08$^{+0.11}_{-0.11}$&-0.65$^{+0.07}_{-0.07}$&205$^{+23}_{-24}$&277$^{+35}_{-35}$&8.95$^{+3.01}_{-2.12}$$\times$10$^{-6}$&0.88$^{+0.18}_{-0.17}$&-0.34$^{+0.27}_{-0.25}$&-2.54$^{+0.43}_{-0.40}$&200$^{+51}_{-48}$&12.26$^{+13.05}_{-5.74}$$\times$10$^{-6}$&-15.0&2.6&-6.2\\
4.800$\sim$5.158&34.28&0.82$^{+0.08}_{-0.08}$&-0.65$^{+0.08}_{-0.08}$&158$^{+20}_{-19}$&213$^{+29}_{-29}$&4.69$^{+1.74}_{-1.18}$$\times$10$^{-6}$&0.77$^{+0.09}_{-0.09}$&-0.57$^{+0.12}_{-0.12}$&-3.37$^{+0.85}_{-1.07}$&194$^{+22}_{-23}$&5.24$^{+2.10}_{-1.45}$$\times$10$^{-6}$&-2.6&2.5&2.2\\
5.158$\sim$5.645&27.79&0.66$^{+0.08}_{-0.08}$&-0.70$^{+0.10}_{-0.10}$&130$^{+19}_{-19}$&168$^{+28}_{-28}$&2.54$^{+1.11}_{-0.69}$$\times$10$^{-6}$&0.63$^{+0.08}_{-0.08}$&-0.61$^{+0.15}_{-0.15}$&-3.44$^{+0.94}_{-1.14}$&153$^{+18}_{-18}$&2.86$^{+1.20}_{-0.79}$$\times$10$^{-6}$&-0.9&2.3&2.6\\
5.645$\sim$6.923&29.76&0.62$^{+0.06}_{-0.06}$&-0.99$^{+0.10}_{-0.10}$&157$^{+29}_{-30}$&159$^{+33}_{-34}$&1.52$^{+0.58}_{-0.41}$$\times$10$^{-6}$&0.56$^{+0.06}_{-0.06}$&-0.80$^{+0.14}_{-0.14}$&-2.45$^{+0.25}_{-0.16}$&125$^{+15}_{-15}$&2.10$^{+0.79}_{-0.55}$$\times$10$^{-6}$&-8.6&1.9&3.5\\
\hline
Pulse 3\\
\hline
21.232$\sim$22.852&30.06&0.43$^{+0.04}_{-0.04}$&-1.15$^{+0.06}_{-0.06}$&749$^{+220}_{-227}$&637$^{+192}_{-198}$&2.76$^{+1.21}_{-0.79}$$\times$10$^{-6}$&0.40$^{+0.04}_{-0.04}$&-1.08$^{+0.09}_{-0.09}$&-2.78$^{+0.71}_{-1.00}$&476$^{+144}_{-145}$&3.16$^{+1.54}_{-1.06}$$\times$10$^{-6}$&-5.1&1.3&-0.7\\
\enddata
\vspace{3mm}
Note---All columns are the same as Table \ref{table:081009140} but for GRB 100719989.\\ 
\end{deluxetable}

\clearpage
\begin{deluxetable}{cc|ccccc|ccccc|ccc}
\centering
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved Spectral Fit Results of GRB 100826957 \label{table:100826957}}
\tablehead{
\specialrule{0em}{3pt}{3pt}
\multirow{3}{*}{$t_{\rm start}$$\sim$$t_{\rm stop}$} 
&\multirow{3}{*}{$S$} 
&\multicolumn{5}{c}{Cutoff Power-Law Fitting}
&\multicolumn{5}{c}{Band Fitting}
&\multicolumn{3}{c}{Difference}\\
\cmidrule(lr){3-7}  \cmidrule(lr){8-12} \cmidrule(lr){13-15}
&
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$E_{\rm c}$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$\beta$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$\Delta$DIC}
&\colhead{$p^{\rm CPL}_{\rm DIC}$}
&\colhead{$p^{\rm Band}_{\rm DIC}$}\\
\hline
}
\colnumbers
\startdata
\hline
Pulse 1\\
\hline
2.350$\sim$10.360&33.80&0.14$^{+0.01}_{-0.01}$&-0.72$^{+0.06}_{-0.06}$&275$^{+34}_{-34}$&352$^{+47}_{-47}$&1.32$^{+0.43}_{-0.28}$$\times$10$^{-6}$&0.10$^{+0.01}_{-0.01}$&-0.27$^{+0.18}_{-0.18}$&-1.92$^{+0.08}_{-0.08}$&188$^{+32}_{-32}$&2.50$^{+1.74}_{-0.90}$$\times$10$^{-6}$&-39.7&2.5&-3.9\\
10.360$\sim$13.706&41.03&0.22$^{+0.02}_{-0.02}$&-0.76$^{+0.04}_{-0.04}$&412$^{+48}_{-49}$&511$^{+61}_{-63}$&3.08$^{+0.76}_{-0.57}$$\times$10$^{-6}$&0.19$^{+0.02}_{-0.02}$&-0.59$^{+0.08}_{-0.08}$&-2.08$^{+0.11}_{-0.11}$&345$^{+43}_{-43}$&4.60$^{+1.52}_{-1.13}$$\times$10$^{-6}$&-20.5&2.7&3.1\\
13.706$\sim$15.608&54.28&0.33$^{+0.02}_{-0.02}$&-0.68$^{+0.04}_{-0.04}$&346$^{+29}_{-29}$&456$^{+41}_{-41}$&5.08$^{+1.03}_{-0.84}$$\times$10$^{-6}$&0.29$^{+0.02}_{-0.02}$&-0.54$^{+0.06}_{-0.06}$&-2.02$^{+0.07}_{-0.07}$&334$^{+30}_{-30}$&8.40$^{+2.15}_{-1.65}$$\times$10$^{-6}$&-35.4&2.9&3.6\\
15.608$\sim$18.208&75.38&0.41$^{+0.02}_{-0.02}$&-0.70$^{+0.03}_{-0.03}$&379$^{+24}_{-24}$&493$^{+33}_{-33}$&6.55$^{+0.95}_{-0.78}$$\times$10$^{-6}$&0.39$^{+0.02}_{-0.02}$&-0.66$^{+0.04}_{-0.03}$&-2.30$^{+0.11}_{-0.11}$&432$^{+28}_{-29}$&9.20$^{+1.47}_{-1.27}$$\times$10$^{-6}$&-23.2&3.0&3.9\\
18.208$\sim$22.288&112.66&0.50$^{+0.01}_{-0.01}$&-0.69$^{+0.02}_{-0.02}$&440$^{+18}_{-18}$&576$^{+26}_{-26}$&10.11$^{+0.95}_{-0.90}$$\times$10$^{-6}$&0.45$^{+0.02}_{-0.02}$&-0.60$^{+0.02}_{-0.02}$&-2.19$^{+0.05}_{-0.05}$&459$^{+20}_{-20}$&14.15$^{+1.43}_{-1.29}$$\times$10$^{-6}$&-107.6&2.9&4.0\\
22.288$\sim$22.536&38.51&0.61$^{+0.07}_{-0.06}$&-0.72$^{+0.07}_{-0.07}$&547$^{+100}_{-103}$&700$^{+133}_{-137}$&14.13$^{+5.80}_{-4.32}$$\times$10$^{-6}$&0.51$^{+0.06}_{-0.06}$&-0.55$^{+0.09}_{-0.09}$&-1.96$^{+0.09}_{-0.09}$&447$^{+70}_{-70}$&21.76$^{+9.52}_{-6.41}$$\times$10$^{-6}$&-34.8&2.1&3.0\\
22.536$\sim$23.880&64.13&0.49$^{+0.03}_{-0.03}$&-0.77$^{+0.03}_{-0.03}$&528$^{+48}_{-48}$&649$^{+61}_{-62}$&9.36$^{+1.78}_{-1.51}$$\times$10$^{-6}$&0.44$^{+0.03}_{-0.03}$&-0.67$^{+0.05}_{-0.05}$&-2.04$^{+0.08}_{-0.08}$&476$^{+51}_{-50}$&13.79$^{+3.15}_{-2.60}$$\times$10$^{-6}$&-47.3&2.9&3.6\\
23.880$\sim$26.405&71.64&0.45$^{+0.02}_{-0.02}$&-0.79$^{+0.03}_{-0.03}$&442$^{+33}_{-34}$&534$^{+43}_{-43}$&6.38$^{+0.98}_{-0.82}$$\times$10$^{-6}$&0.39$^{+0.02}_{-0.02}$&-0.62$^{+0.05}_{-0.05}$&-1.98$^{+0.05}_{-0.05}$&346$^{+28}_{-28}$&10.11$^{+1.95}_{-1.56}$$\times$10$^{-6}$&-65.7&2.9&3.7\\
26.405$\sim$28.845&56.39&0.39$^{+0.02}_{-0.02}$&-0.79$^{+0.04}_{-0.04}$&343$^{+32}_{-32}$&415$^{+41}_{-41}$&4.06$^{+0.74}_{-0.66}$$\times$10$^{-6}$&0.34$^{+0.02}_{-0.02}$&-0.63$^{+0.06}_{-0.06}$&-2.03$^{+0.07}_{-0.07}$&286$^{+26}_{-26}$&6.52$^{+1.61}_{-1.19}$$\times$10$^{-6}$&-39.2&2.8&3.7\\
28.845$\sim$29.285&32.27&0.42$^{+0.04}_{-0.04}$&-0.72$^{+0.07}_{-0.07}$&323$^{+50}_{-49}$&413$^{+67}_{-67}$&5.07$^{+1.82}_{-1.37}$$\times$10$^{-6}$&0.42$^{+0.05}_{-0.04}$&-0.71$^{+0.07}_{-0.07}$&-3.37$^{+1.00}_{-1.22}$&396$^{+48}_{-48}$&5.65$^{+2.17}_{-1.44}$$\times$10$^{-6}$&-0.9&2.5&2.6\\
29.285$\sim$31.086&42.56&0.41$^{+0.03}_{-0.03}$&-1.01$^{+0.05}_{-0.05}$&549$^{+96}_{-98}$&544$^{+99}_{-100}$&3.47$^{+0.94}_{-0.72}$$\times$10$^{-6}$&0.39$^{+0.03}_{-0.03}$&-0.94$^{+0.08}_{-0.07}$&-2.53$^{+0.53}_{-0.65}$&423$^{+94}_{-95}$&4.19$^{+1.93}_{-1.21}$$\times$10$^{-6}$&-6.6&2.5&0.8\\
31.086$\sim$32.868&33.85&0.29$^{+0.02}_{-0.02}$&-0.91$^{+0.06}_{-0.06}$&409$^{+67}_{-68}$&446$^{+77}_{-78}$&2.48$^{+0.86}_{-0.59}$$\times$10$^{-6}$&0.27$^{+0.03}_{-0.03}$&-0.83$^{+0.09}_{-0.09}$&-2.24$^{+0.33}_{-0.21}$&349$^{+76}_{-74}$&3.77$^{+1.83}_{-1.26}$$\times$10$^{-6}$&-7.4&2.5&1.9\\
32.883$\sim$36.275&35.35&0.22$^{+0.02}_{-0.02}$&-0.79$^{+0.06}_{-0.06}$&251$^{+33}_{-33}$&304$^{+42}_{-42}$&1.54$^{+0.44}_{-0.32}$$\times$10$^{-6}$&0.19$^{+0.02}_{-0.02}$&-0.63$^{+0.10}_{-0.10}$&-2.16$^{+0.22}_{-0.13}$&228$^{+34}_{-33}$&2.63$^{+1.16}_{-0.79}$$\times$10$^{-6}$&-8.7&2.6&2.8\\
36.444$\sim$39.116&34.14&0.28$^{+0.02}_{-0.02}$&-0.93$^{+0.06}_{-0.06}$&308$^{+51}_{-52}$&329$^{+58}_{-58}$&1.57$^{+0.55}_{-0.39}$$\times$10$^{-6}$&0.23$^{+0.03}_{-0.03}$&-0.63$^{+0.15}_{-0.16}$&-1.91$^{+0.11}_{-0.08}$&183$^{+38}_{-38}$&3.01$^{+1.75}_{-1.00}$$\times$10$^{-6}$&-18.5&2.5&-0.7\\
40.421$\sim$41.847&32.35&0.35$^{+0.03}_{-0.03}$&-0.92$^{+0.08}_{-0.08}$&295$^{+60}_{-62}$&319$^{+69}_{-71}$&1.96$^{+0.83}_{-0.54}$$\times$10$^{-6}$&0.27$^{+0.03}_{-0.03}$&-0.43$^{+0.19}_{-0.19}$&-1.86$^{+0.07}_{-0.07}$&143$^{+26}_{-26}$&3.94$^{+2.08}_{-1.36}$$\times$10$^{-6}$&-26.1&1.9&0.2\\
41.847$\sim$47.316&26.62&0.19$^{+0.02}_{-0.02}$&-1.07$^{+0.07}_{-0.07}$&368$^{+82}_{-89}$&342$^{+81}_{-87}$&0.87$^{+0.36}_{-0.23}$$\times$10$^{-6}$&0.18$^{+0.02}_{-0.02}$&-0.95$^{+0.14}_{-0.13}$&-2.60$^{+0.67}_{-1.00}$&257$^{+74}_{-78}$&1.17$^{+0.81}_{-0.47}$$\times$10$^{-6}$&-6.9&1.9&-1.7\\
\hline
Pulse 2\\
\hline
59.502$\sim$60.693&38.31&0.43$^{+0.03}_{-0.03}$&-0.95$^{+0.06}_{-0.05}$&419$^{+73}_{-74}$&440$^{+81}_{-80}$&3.34$^{+1.03}_{-0.81}$$\times$10$^{-6}$&0.40$^{+0.04}_{-0.04}$&-0.86$^{+0.10}_{-0.10}$&-2.60$^{+0.57}_{-0.77}$&345$^{+79}_{-77}$&4.23$^{+2.16}_{-1.39}$$\times$10$^{-6}$&-5.7&2.5&0.6\\
60.693$\sim$65.048&51.64&0.35$^{+0.02}_{-0.02}$&-0.96$^{+0.04}_{-0.04}$&342$^{+38}_{-38}$&355$^{+42}_{-42}$&2.12$^{+0.40}_{-0.34}$$\times$10$^{-6}$&0.34$^{+0.02}_{-0.02}$&-0.90$^{+0.06}_{-0.06}$&-2.48$^{+0.38}_{-0.29}$&298$^{+41}_{-39}$&2.83$^{+0.88}_{-0.67}$$\times$10$^{-6}$&-6.2&2.8&2.5\\
65.048$\sim$66.813&25.69&0.28$^{+0.03}_{-0.03}$&-1.00$^{+0.08}_{-0.08}$&312$^{+71}_{-72}$&312$^{+75}_{-76}$&1.29$^{+0.59}_{-0.34}$$\times$10$^{-6}$&0.27$^{+0.03}_{-0.03}$&-0.98$^{+0.09}_{-0.09}$&-3.63$^{+1.15}_{-1.20}$&291$^{+52}_{-52}$&1.39$^{+0.56}_{-0.34}$$\times$10$^{-6}$&0.2&2.1&2.5\\
66.813$\sim$70.685&23.37&0.16$^{+0.02}_{-0.02}$&-0.91$^{+0.09}_{-0.09}$&258$^{+56}_{-57}$&281$^{+66}_{-66}$&0.82$^{+0.40}_{-0.24}$$\times$10$^{-6}$&0.15$^{+0.02}_{-0.02}$&-0.69$^{+0.21}_{-0.22}$&-2.42$^{+0.58}_{-0.78}$&198$^{+61}_{-64}$&1.34$^{+1.23}_{-0.68}$$\times$10$^{-6}$&-15.7&1.9&-9.7\\
\hline
Pulse 3\\
\hline
70.685$\sim$71.717&30.99&0.30$^{+0.03}_{-0.03}$&-0.87$^{+0.06}_{-0.06}$&546$^{+91}_{-93}$&617$^{+108}_{-110}$&3.96$^{+1.38}_{-0.97}$$\times$10$^{-6}$&0.30$^{+0.03}_{-0.03}$&-0.87$^{+0.06}_{-0.05}$&-5.59$^{+1.64}_{-1.66}$&604$^{+75}_{-76}$&3.92$^{+1.10}_{-0.71}$$\times$10$^{-6}$&0.5&2.6&3.0\\
71.717$\sim$72.677&20.24&0.26$^{+0.03}_{-0.03}$&-0.93$^{+0.09}_{-0.10}$&342$^{+91}_{-91}$&366$^{+102}_{-103}$&1.65$^{+0.87}_{-0.53}$$\times$10$^{-6}$&0.25$^{+0.03}_{-0.03}$&-0.92$^{+0.10}_{-0.10}$&-5.15$^{+1.87}_{-1.93}$&356$^{+73}_{-74}$&1.73$^{+0.79}_{-0.51}$$\times$10$^{-6}$&0.7&1.8&2.3\\
72.677$\sim$73.166&29.65&0.45$^{+0.05}_{-0.05}$&-0.90$^{+0.07}_{-0.07}$&527$^{+115}_{-115}$&580$^{+132}_{-132}$&5.15$^{+2.16}_{-1.45}$$\times$10$^{-6}$&0.43$^{+0.05}_{-0.05}$&-0.87$^{+0.08}_{-0.08}$&-3.23$^{+0.97}_{-1.19}$&537$^{+102}_{-105}$&5.84$^{+2.77}_{-1.72}$$\times$10$^{-6}$&-0.8&2.2&2.4\\
73.166$\sim$74.718&34.01&0.38$^{+0.03}_{-0.03}$&-0.94$^{+0.06}_{-0.06}$&296$^{+49}_{-51}$&314$^{+55}_{-57}$&2.04$^{+0.69}_{-0.44}$$\times$10$^{-6}$&0.36$^{+0.03}_{-0.03}$&-0.85$^{+0.10}_{-0.10}$&-2.57$^{+0.54}_{-0.60}$&256$^{+51}_{-50}$&2.79$^{+1.52}_{-0.90}$$\times$10$^{-6}$&-4.6&2.5&1.7\\
74.718$\sim$76.054&21.94&0.23$^{+0.03}_{-0.03}$&-0.90$^{+0.11}_{-0.11}$&270$^{+69}_{-70}$&297$^{+82}_{-83}$&1.26$^{+0.64}_{-0.40}$$\times$10$^{-6}$&0.22$^{+0.03}_{-0.03}$&-0.81$^{+0.14}_{-0.14}$&-2.77$^{+0.78}_{-1.13}$&249$^{+55}_{-55}$&1.74$^{+1.31}_{-0.71}$$\times$10$^{-6}$&-2.4&1.4&1.4\\
76.054$\sim$81.000&53.90&0.42$^{+0.02}_{-0.02}$&-1.08$^{+0.04}_{-0.04}$&328$^{+41}_{-41}$&302$^{+40}_{-40}$&1.71$^{+0.32}_{-0.24}$$\times$10$^{-6}$&0.42$^{+0.02}_{-0.02}$&-1.06$^{+0.05}_{-0.05}$&-4.16$^{+1.76}_{-2.20}$&280$^{+32}_{-33}$&1.84$^{+0.53}_{-0.32}$$\times$10$^{-6}$&-2.1&2.7&1.8\\
\enddata
\vspace{3mm}
Note---All columns are the same as Table \ref{table:081009140} but for GRB 100826957.\\ 
\end{deluxetable}

\clearpage
\begin{longrotatetable}
\setlength{\tabcolsep}{0.15em}
\begin{deluxetable}{cc|ccccc|ccccc|ccc}
\centering
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved Spectral Fit Results of GRB 101014175 \label{table:101014175}}
\tablehead{
\specialrule{0em}{3pt}{3pt}
\multirow{3}{*}{$t_{\rm start}$$\sim$$t_{\rm stop}$} 
&\multirow{3}{*}{$S$} 
&\multicolumn{5}{c}{Cutoff Power-Law Fitting}
&\multicolumn{5}{c}{Band Fitting}
&\multicolumn{3}{c}{Difference}\\
\cmidrule(lr){3-7}  \cmidrule(lr){8-12} \cmidrule(lr){13-15}
&
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$E_{\rm c}$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$\beta$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$\Delta$DIC}
&\colhead{$p^{\rm CPL}_{\rm DIC}$}
&\colhead{$p^{\rm Band}_{\rm DIC}$}\\
\hline
}
\colnumbers
\startdata
\hline
Pulse 1\\
\hline
0.322$\sim$0.565&31.24&0.59$^{+0.07}_{-0.07}$&-0.83$^{+0.08}_{-0.08}$&301$^{+57}_{-58}$&352$^{+71}_{-72}$&4.51$^{+2.13}_{-1.31}$$\times$10$^{-6}$&0.58$^{+0.07}_{-0.07}$&-0.81$^{+0.09}_{-0.09}$&-3.69$^{+1.11}_{-1.27}$&334$^{+47}_{-47}$&5.01$^{+1.95}_{-1.31}$$\times$10$^{-6}$&-0.1&2.3&2.8\\
0.565$\sim$0.842&45.15&0.61$^{+0.06}_{-0.06}$&-0.55$^{+0.06}_{-0.06}$&213$^{+21}_{-22}$&309$^{+33}_{-34}$&7.09$^{+2.14}_{-1.54}$$\times$10$^{-6}$&0.60$^{+0.06}_{-0.06}$&-0.54$^{+0.07}_{-0.07}$&-4.39$^{+1.19}_{-1.23}$&301$^{+22}_{-21}$&7.42$^{+1.67}_{-1.43}$$\times$10$^{-6}$&0.2&2.7&2.9\\
0.842$\sim$1.171&70.30&0.80$^{+0.05}_{-0.06}$&-0.43$^{+0.05}_{-0.05}$&186$^{+12}_{-12}$&293$^{+21}_{-21}$&11.34$^{+2.26}_{-1.95}$$\times$10$^{-6}$&0.75$^{+0.06}_{-0.06}$&-0.35$^{+0.06}_{-0.06}$&-2.78$^{+0.24}_{-0.22}$&263$^{+16}_{-16}$&13.80$^{+2.97}_{-2.71}$$\times$10$^{-6}$&-11.9&2.9&3.8\\
1.171$\sim$1.596&91.61&1.17$^{+0.06}_{-0.06}$&-0.56$^{+0.03}_{-0.03}$&214$^{+12}_{-12}$&308$^{+18}_{-18}$&13.37$^{+2.11}_{-1.60}$$\times$10$^{-6}$&1.14$^{+0.06}_{-0.06}$&-0.54$^{+0.04}_{-0.04}$&-3.87$^{+0.86}_{-1.11}$&296$^{+14}_{-14}$&14.20$^{+2.28}_{-1.92}$$\times$10$^{-6}$&-2.3&2.9&2.5\\
1.596$\sim$1.756&41.54&1.21$^{+0.11}_{-0.11}$&-0.72$^{+0.08}_{-0.08}$&159$^{+21}_{-21}$&204$^{+30}_{-30}$&5.89$^{+2.00}_{-1.39}$$\times$10$^{-6}$&1.20$^{+0.11}_{-0.12}$&-0.71$^{+0.08}_{-0.08}$&-5.60$^{+1.63}_{-1.60}$&202$^{+16}_{-16}$&6.06$^{+1.28}_{-1.06}$$\times$10$^{-6}$&0.6&2.7&3.0\\
1.756$\sim$1.957&36.67&0.99$^{+0.10}_{-0.10}$&-0.79$^{+0.09}_{-0.09}$&183$^{+28}_{-28}$&221$^{+38}_{-38}$&4.80$^{+1.89}_{-1.21}$$\times$10$^{-6}$&0.96$^{+0.10}_{-0.10}$&-0.73$^{+0.10}_{-0.10}$&-3.13$^{+0.75}_{-0.97}$&202$^{+24}_{-24}$&5.65$^{+2.31}_{-1.39}$$\times$10$^{-6}$&-2.8&2.5&2.8\\
1.957$\sim$2.269&69.06&1.08$^{+0.07}_{-0.07}$&-0.66$^{+0.04}_{-0.04}$&259$^{+20}_{-20}$&347$^{+29}_{-29}$&11.97$^{+2.43}_{-1.95}$$\times$10$^{-6}$&1.07$^{+0.07}_{-0.07}$&-0.65$^{+0.04}_{-0.04}$&-3.96$^{+1.02}_{-1.21}$&338$^{+20}_{-19}$&12.75$^{+2.15}_{-1.95}$$\times$10$^{-6}$&-1.0&2.9&2.9\\
2.269$\sim$2.441&39.30&0.99$^{+0.10}_{-0.10}$&-0.79$^{+0.08}_{-0.07}$&262$^{+41}_{-41}$&317$^{+54}_{-53}$&7.46$^{+2.77}_{-1.84}$$\times$10$^{-6}$&0.91$^{+0.11}_{-0.11}$&-0.67$^{+0.12}_{-0.12}$&-2.69$^{+0.54}_{-0.60}$&257$^{+46}_{-46}$&9.60$^{+5.08}_{-3.34}$$\times$10$^{-6}$&-4.9&2.5&2.2\\
2.441$\sim$2.658&55.94&1.08$^{+0.08}_{-0.08}$&-0.65$^{+0.05}_{-0.05}$&230$^{+21}_{-21}$&311$^{+30}_{-30}$&10.55$^{+2.47}_{-2.05}$$\times$10$^{-6}$&1.06$^{+0.08}_{-0.08}$&-0.64$^{+0.06}_{-0.06}$&-4.29$^{+1.19}_{-1.28}$&303$^{+21}_{-20}$&10.89$^{+2.13}_{-1.78}$$\times$10$^{-6}$&0.1&2.8&3.0\\
2.658$\sim$3.879&92.65&1.31$^{+0.05}_{-0.05}$&-0.90$^{+0.04}_{-0.04}$&152$^{+10}_{-10}$&167$^{+13}_{-13}$&3.93$^{+0.53}_{-0.45}$$\times$10$^{-6}$&1.24$^{+0.05}_{-0.05}$&-0.79$^{+0.05}_{-0.06}$&-2.62$^{+0.17}_{-0.15}$&143$^{+8}_{-8}$&4.78$^{+0.75}_{-0.63}$$\times$10$^{-6}$&-14.9&3.0&3.8\\
3.879$\sim$4.183&27.26&0.97$^{+0.09}_{-0.09}$&-1.24$^{+0.11}_{-0.11}$&238$^{+72}_{-75}$&181$^{+60}_{-63}$&1.92$^{+0.89}_{-0.56}$$\times$10$^{-6}$&0.94$^{+0.10}_{-0.10}$&-1.15$^{+0.14}_{-0.17}$&-3.63$^{+1.18}_{-1.19}$&153$^{+35}_{-35}$&2.00$^{+0.93}_{-0.52}$$\times$10$^{-6}$&-0.4&1.6&1.2\\
4.183$\sim$4.426&33.25&0.78$^{+0.08}_{-0.08}$&-0.77$^{+0.09}_{-0.09}$&159$^{+25}_{-25}$&195$^{+34}_{-34}$&3.36$^{+1.46}_{-0.93}$$\times$10$^{-6}$&0.77$^{+0.08}_{-0.08}$&-0.76$^{+0.10}_{-0.10}$&-5.49$^{+1.71}_{-1.71}$&192$^{+19}_{-19}$&3.32$^{+0.87}_{-0.63}$$\times$10$^{-6}$&0.7&2.5&3.0\\
4.426$\sim$4.792&25.57&0.75$^{+0.08}_{-0.08}$&-0.90$^{+0.14}_{-0.14}$&106$^{+22}_{-22}$&117$^{+28}_{-28}$&1.47$^{+0.63}_{-0.42}$$\times$10$^{-6}$&0.73$^{+0.08}_{-0.07}$&-0.88$^{+0.13}_{-0.13}$&-5.13$^{+1.64}_{-1.68}$&112$^{+11}_{-11}$&1.44$^{+0.34}_{-0.25}$$\times$10$^{-6}$&0.7&2.1&3.0\\
4.792$\sim$4.865&20.81&1.26$^{+0.20}_{-0.20}$&-0.86$^{+0.19}_{-0.20}$&120$^{+33}_{-36}$&137$^{+44}_{-48}$&2.95$^{+2.64}_{-1.29}$$\times$10$^{-6}$&1.21$^{+0.21}_{-0.21}$&-0.66$^{+0.38}_{-0.34}$&-4.78$^{+2.51}_{-3.18}$&112$^{+26}_{-35}$&3.24$^{+3.27}_{-1.35}$$\times$10$^{-6}$&-2.8&0.3&-1.1\\
4.865$\sim$5.141&54.66&1.62$^{+0.11}_{-0.11}$&-0.83$^{+0.07}_{-0.07}$&131$^{+13}_{-13}$&154$^{+18}_{-18}$&4.71$^{+1.12}_{-0.76}$$\times$10$^{-6}$&1.61$^{+0.11}_{-0.11}$&-0.82$^{+0.07}_{-0.07}$&-5.84$^{+1.47}_{-1.49}$&152$^{+8}_{-8}$&4.85$^{+0.67}_{-0.51}$$\times$10$^{-6}$&0.6&2.8&3.2\\
5.141$\sim$5.348&28.44&1.64$^{+0.15}_{-0.15}$&-1.12$^{+0.16}_{-0.16}$&88$^{+22}_{-22}$&78$^{+24}_{-24}$&1.79$^{+0.75}_{-0.44}$$\times$10$^{-6}$&1.62$^{+0.15}_{-0.15}$&-0.84$^{+0.32}_{-0.29}$&-4.17$^{+1.79}_{-3.06}$&62$^{+13}_{-13}$&1.98$^{+0.87}_{-0.59}$$\times$10$^{-6}$&-7.4&1.5&-2.7\\
5.766$\sim$5.973&39.44&1.45$^{+0.12}_{-0.12}$&-1.03$^{+0.08}_{-0.08}$&197$^{+32}_{-33}$&191$^{+35}_{-36}$&4.15$^{+1.29}_{-0.92}$$\times$10$^{-6}$&1.44$^{+0.12}_{-0.12}$&-1.03$^{+0.08}_{-0.08}$&-5.57$^{+1.68}_{-1.67}$&187$^{+19}_{-19}$&4.20$^{+0.77}_{-0.66}$$\times$10$^{-6}$&0.8&2.6&3.1\\
5.973$\sim$6.233&31.12&1.21$^{+0.12}_{-0.12}$&-1.11$^{+0.12}_{-0.12}$&147$^{+34}_{-35}$&131$^{+35}_{-36}$&2.17$^{+0.83}_{-0.59}$$\times$10$^{-6}$&1.19$^{+0.11}_{-0.11}$&-1.07$^{+0.12}_{-0.12}$&-4.29$^{+1.21}_{-1.29}$&122$^{+15}_{-15}$&2.24$^{+0.52}_{-0.38}$$\times$10$^{-6}$&0.8&1.9&3.0\\
6.233$\sim$6.579&49.36&1.47$^{+0.09}_{-0.09}$&-1.04$^{+0.06}_{-0.06}$&211$^{+29}_{-29}$&203$^{+30}_{-30}$&4.36$^{+1.02}_{-0.80}$$\times$10$^{-6}$&1.46$^{+0.10}_{-0.10}$&-1.03$^{+0.06}_{-0.06}$&-4.76$^{+1.48}_{-1.51}$&198$^{+18}_{-17}$&4.48$^{+0.73}_{-0.66}$$\times$10$^{-6}$&0.6&2.8&3.1\\
6.678$\sim$7.090&61.73&0.92$^{+0.06}_{-0.06}$&-0.74$^{+0.04}_{-0.04}$&249$^{+22}_{-22}$&314$^{+29}_{-29}$&7.72$^{+1.56}_{-1.26}$$\times$10$^{-6}$&0.91$^{+0.06}_{-0.06}$&-0.72$^{+0.05}_{-0.05}$&-3.86$^{+1.07}_{-1.26}$&303$^{+22}_{-22}$&8.06$^{+1.78}_{-1.32}$$\times$10$^{-6}$&-0.7&2.8&2.6\\
7.090$\sim$7.302&21.28&0.97$^{+0.12}_{-0.12}$&-1.21$^{+0.16}_{-0.16}$&207$^{+71}_{-79}$&163$^{+65}_{-71}$&1.74$^{+1.14}_{-0.58}$$\times$10$^{-6}$&0.94$^{+0.12}_{-0.12}$&-1.15$^{+0.17}_{-0.17}$&-3.89$^{+1.19}_{-1.22}$&138$^{+28}_{-30}$&1.86$^{+0.73}_{-0.46}$$\times$10$^{-6}$&2.1&0.1&2.5\\
7.302$\sim$7.513&33.20&0.81$^{+0.09}_{-0.09}$&-0.68$^{+0.10}_{-0.10}$&127$^{+18}_{-19}$&168$^{+27}_{-28}$&3.24$^{+1.41}_{-0.95}$$\times$10$^{-6}$&0.80$^{+0.09}_{-0.09}$&-0.66$^{+0.11}_{-0.11}$&-4.80$^{+1.31}_{-1.36}$&163$^{+14}_{-14}$&3.26$^{+0.92}_{-0.58}$$\times$10$^{-6}$&0.5&2.5&3.0\\
7.513$\sim$7.846&63.11&1.25$^{+0.08}_{-0.08}$&-0.57$^{+0.06}_{-0.06}$&117$^{+9}_{-9}$&168$^{+14}_{-14}$&5.97$^{+1.38}_{-0.98}$$\times$10$^{-6}$&1.25$^{+0.08}_{-0.08}$&-0.57$^{+0.06}_{-0.06}$&-5.96$^{+1.40}_{-1.41}$&167$^{+7}_{-7}$&6.05$^{+0.80}_{-0.72}$$\times$10$^{-6}$&0.8&2.9&3.3\\
7.846$\sim$8.669&63.66&1.11$^{+0.06}_{-0.06}$&-0.68$^{+0.06}_{-0.06}$&80$^{+6}_{-6}$&105$^{+9}_{-9}$&2.44$^{+0.45}_{-0.38}$$\times$10$^{-6}$&1.10$^{+0.06}_{-0.06}$&-0.66$^{+0.07}_{-0.07}$&-4.27$^{+0.95}_{-1.16}$&103$^{+4}_{-4}$&2.51$^{+0.31}_{-0.25}$$\times$10$^{-6}$&-1.2&2.9&3.0\\
8.669$\sim$9.062&34.70&1.68$^{+0.12}_{-0.12}$&-1.39$^{+0.12}_{-0.12}$&118$^{+26}_{-27}$&72$^{+21}_{-22}$&1.62$^{+0.47}_{-0.29}$$\times$10$^{-6}$&1.67$^{+0.12}_{-0.12}$&-1.37$^{+0.12}_{-0.12}$&-5.57$^{+1.66}_{-1.67}$&69$^{+6}_{-6}$&1.64$^{+0.17}_{-0.15}$$\times$10$^{-6}$&1.1&2.2&3.2\\
9.062$\sim$9.337&42.66&1.80$^{+0.14}_{-0.14}$&-0.92$^{+0.11}_{-0.11}$&78$^{+11}_{-12}$&84$^{+15}_{-15}$&2.45$^{+0.70}_{-0.51}$$\times$10$^{-6}$&1.77$^{+0.13}_{-0.13}$&-0.87$^{+0.13}_{-0.13}$&-4.22$^{+1.10}_{-1.22}$&80$^{+6}_{-6}$&2.48$^{+0.49}_{-0.32}$$\times$10$^{-6}$&0.0&2.5&3.0\\
9.337$\sim$9.473&39.70&1.80$^{+0.17}_{-0.17}$&-0.92$^{+0.10}_{-0.10}$&142$^{+23}_{-23}$&153$^{+28}_{-29}$&4.60$^{+1.74}_{-1.07}$$\times$10$^{-6}$&1.80$^{+0.17}_{-0.17}$&-0.92$^{+0.10}_{-0.10}$&-4.81$^{+1.39}_{-1.46}$&149$^{+13}_{-13}$&4.74$^{+1.10}_{-0.78}$$\times$10$^{-6}$&0.7&2.5&3.1\\
9.473$\sim$10.066&63.64&1.53$^{+0.08}_{-0.08}$&-0.97$^{+0.06}_{-0.06}$&129$^{+12}_{-13}$&133$^{+15}_{-15}$&3.33$^{+0.67}_{-0.46}$$\times$10$^{-6}$&1.52$^{+0.08}_{-0.08}$&-0.95$^{+0.06}_{-0.06}$&-4.54$^{+1.22}_{-1.26}$&131$^{+7}_{-7}$&3.42$^{+0.42}_{-0.36}$$\times$10$^{-6}$&0.1&2.9&3.0\\
10.066$\sim$10.629&32.77&1.13$^{+0.08}_{-0.08}$&-1.13$^{+0.13}_{-0.13}$&80$^{+15}_{-16}$&69$^{+17}_{-17}$&1.13$^{+0.39}_{-0.23}$$\times$10$^{-6}$&1.11$^{+0.09}_{-0.08}$&-1.08$^{+0.14}_{-0.15}$&-4.54$^{+1.22}_{-1.23}$&66$^{+5}_{-5}$&1.15$^{+0.16}_{-0.12}$$\times$10$^{-6}$&1.1&2.2&3.1\\
11.289$\sim$11.861&28.49&0.89$^{+0.08}_{-0.08}$&-1.44$^{+0.13}_{-0.13}$&283$^{+131}_{-126}$&159$^{+82}_{-80}$&1.24$^{+0.72}_{-0.32}$$\times$10$^{-6}$&0.88$^{+0.08}_{-0.08}$&-1.41$^{+0.14}_{-0.14}$&-5.56$^{+2.87}_{-2.99}$&136$^{+31}_{-36}$&1.27$^{+0.41}_{-0.22}$$\times$10$^{-6}$&2.0&-1.2&1.4\\
11.861$\sim$15.168&29.91&0.56$^{+0.03}_{-0.03}$&-1.64$^{+0.13}_{-0.14}$&142$^{+49}_{-52}$&51$^{+26}_{-27}$&0.44$^{+0.13}_{-0.07}$$\times$10$^{-6}$&0.55$^{+0.03}_{-0.03}$&-1.55$^{+0.13}_{-0.17}$&-5.75$^{+2.79}_{-2.83}$&43$^{+6}_{-6}$&0.43$^{+0.06}_{-0.05}$$\times$10$^{-6}$&2.6&-0.1&2.8\\
\hline
Pulse 2\\
\hline
19.219$\sim$20.281&42.12&1.16$^{+0.06}_{-0.06}$&-1.33$^{+0.10}_{-0.10}$&99$^{+19}_{-19}$&66$^{+16}_{-16}$&1.07$^{+0.24}_{-0.16}$$\times$10$^{-6}$&1.15$^{+0.06}_{-0.06}$&-1.30$^{+0.10}_{-0.11}$&-6.04$^{+2.61}_{-2.67}$&64$^{+5}_{-5}$&1.09$^{+0.10}_{-0.09}$$\times$10$^{-6}$&0.2&2.3&2.8\\
20.281$\sim$20.678&40.24&1.38$^{+0.09}_{-0.09}$&-1.43$^{+0.06}_{-0.06}$&588$^{+172}_{-183}$&335$^{+104}_{-110}$&3.22$^{+1.03}_{-0.65}$$\times$10$^{-6}$&1.38$^{+0.09}_{-0.09}$&-1.42$^{+0.06}_{-0.06}$&-6.15$^{+2.53}_{-2.63}$&320$^{+68}_{-74}$&3.31$^{+0.74}_{-0.55}$$\times$10$^{-6}$&0.6&2.1&2.6\\
20.678$\sim$21.236&27.07&1.06$^{+0.07}_{-0.07}$&-1.78$^{+0.05}_{-0.05}$&2904$^{+1922}_{-1800}$&639$^{+447}_{-422}$&1.85$^{+0.48}_{-0.42}$$\times$10$^{-6}$&1.06$^{+0.07}_{-0.07}$&-1.78$^{+0.06}_{-0.06}$&-6.06$^{+2.67}_{-2.68}$&527$^{+333}_{-291}$&1.83$^{+0.40}_{-0.32}$$\times$10$^{-6}$&0.2&1.8&2.0\\
22.319$\sim$22.775&45.88&1.30$^{+0.08}_{-0.08}$&-1.26$^{+0.06}_{-0.06}$&352$^{+68}_{-68}$&260$^{+54}_{-54}$&3.44$^{+0.84}_{-0.63}$$\times$10$^{-6}$&1.29$^{+0.08}_{-0.08}$&-1.25$^{+0.06}_{-0.06}$&-6.24$^{+2.60}_{-2.62}$&253$^{+32}_{-32}$&3.49$^{+0.66}_{-0.46}$$\times$10$^{-6}$&0.2&2.6&2.9\\
22.775$\sim$23.612&32.79&0.89$^{+0.06}_{-0.06}$&-1.55$^{+0.08}_{-0.08}$&588$^{+296}_{-276}$&265$^{+141}_{-133}$&1.48$^{+0.62}_{-0.38}$$\times$10$^{-6}$&0.88$^{+0.06}_{-0.06}$&-1.53$^{+0.09}_{-0.09}$&-5.69$^{+2.94}_{-2.92}$&225$^{+77}_{-79}$&1.51$^{+0.46}_{-0.28}$$\times$10$^{-6}$&0.7&0.2&1.3\\
23.612$\sim$23.992&34.71&0.65$^{+0.06}_{-0.06}$&-0.95$^{+0.07}_{-0.07}$&319$^{+56}_{-57}$&335$^{+63}_{-64}$&3.72$^{+1.27}_{-0.94}$$\times$10$^{-6}$&0.65$^{+0.06}_{-0.06}$&-0.95$^{+0.07}_{-0.07}$&-6.05$^{+2.49}_{-2.60}$&329$^{+40}_{-41}$&3.78$^{+0.91}_{-0.73}$$\times$10$^{-6}$&0.3&2.6&2.9\\
23.992$\sim$25.076&29.17&0.70$^{+0.05}_{-0.05}$&-1.33$^{+0.14}_{-0.14}$&128$^{+36}_{-39}$&86$^{+30}_{-31}$&0.75$^{+0.31}_{-0.17}$$\times$10$^{-6}$&0.69$^{+0.05}_{-0.05}$&-1.04$^{+0.39}_{-0.34}$&-4.20$^{+1.93}_{-3.18}$&65$^{+15}_{-18}$&0.83$^{+0.43}_{-0.23}$$\times$10$^{-6}$&-9.2&0.8&-5.8\\
25.076$\sim$25.385&31.38&0.73$^{+0.07}_{-0.07}$&-0.85$^{+0.10}_{-0.10}$&158$^{+26}_{-26}$&181$^{+34}_{-34}$&2.51$^{+0.93}_{-0.66}$$\times$10$^{-6}$&0.73$^{+0.07}_{-0.07}$&-0.84$^{+0.09}_{-0.10}$&-6.55$^{+2.36}_{-2.36}$&177$^{+16}_{-17}$&2.52$^{+0.58}_{-0.42}$$\times$10$^{-6}$&0.4&2.6&3.0\\
25.385$\sim$25.625&37.53&1.03$^{+0.09}_{-0.09}$&-1.00$^{+0.07}_{-0.07}$&264$^{+47}_{-47}$&264$^{+50}_{-51}$&4.20$^{+1.37}_{-0.99}$$\times$10$^{-6}$&1.02$^{+0.09}_{-0.09}$&-0.99$^{+0.08}_{-0.08}$&-6.31$^{+2.45}_{-2.48}$&256$^{+32}_{-31}$&4.24$^{+0.99}_{-0.75}$$\times$10$^{-6}$&0.5&2.6&3.0\\
25.625$\sim$26.015&35.97&1.12$^{+0.08}_{-0.08}$&-1.30$^{+0.06}_{-0.07}$&487$^{+130}_{-136}$&341$^{+96}_{-101}$&3.34$^{+1.20}_{-0.77}$$\times$10$^{-6}$&1.12$^{+0.08}_{-0.08}$&-1.29$^{+0.07}_{-0.07}$&-5.98$^{+2.67}_{-2.71}$&321$^{+63}_{-64}$&3.34$^{+0.80}_{-0.55}$$\times$10$^{-6}$&0.4&2.1&2.6\\
26.015$\sim$26.342&24.61&0.68$^{+0.07}_{-0.08}$&-1.13$^{+0.12}_{-0.12}$&220$^{+61}_{-63}$&191$^{+59}_{-61}$&1.61$^{+0.88}_{-0.48}$$\times$10$^{-6}$&0.68$^{+0.08}_{-0.08}$&-1.12$^{+0.12}_{-0.12}$&-6.25$^{+2.44}_{-2.50}$&182$^{+31}_{-33}$&1.65$^{+0.52}_{-0.34}$$\times$10$^{-6}$&1.2&1.8&2.8\\
26.342$\sim$27.372&76.31&0.92$^{+0.04}_{-0.04}$&-0.92$^{+0.04}_{-0.04}$&270$^{+23}_{-23}$&291$^{+27}_{-27}$&5.03$^{+0.79}_{-0.67}$$\times$10$^{-6}$&0.88$^{+0.04}_{-0.04}$&-0.85$^{+0.05}_{-0.05}$&-2.77$^{+0.43}_{-0.09}$&253$^{+23}_{-22}$&6.06$^{+1.30}_{-1.08}$$\times$10$^{-6}$&-9.1&2.9&2.2\\
27.513$\sim$27.927&63.80&0.98$^{+0.06}_{-0.06}$&-0.82$^{+0.04}_{-0.04}$&324$^{+30}_{-30}$&382$^{+38}_{-38}$&8.81$^{+1.90}_{-1.39}$$\times$10$^{-6}$&0.98$^{+0.06}_{-0.06}$&-0.81$^{+0.04}_{-0.04}$&-5.81$^{+2.58}_{-2.81}$&376$^{+25}_{-25}$&9.00$^{+1.62}_{-1.15}$$\times$10$^{-6}$&-0.8&2.9&2.6\\
27.927$\sim$28.130&29.55&1.08$^{+0.11}_{-0.10}$&-1.10$^{+0.10}_{-0.10}$&264$^{+67}_{-70}$&237$^{+66}_{-68}$&3.31$^{+1.47}_{-1.00}$$\times$10$^{-6}$&1.04$^{+0.11}_{-0.11}$&-1.03$^{+0.12}_{-0.13}$&-5.01$^{+2.72}_{-3.21}$&204$^{+42}_{-42}$&3.49$^{+1.81}_{-0.95}$$\times$10$^{-6}$&-1.9&1.9&1.2\\
28.130$\sim$28.553&22.53&0.64$^{+0.07}_{-0.07}$&-1.08$^{+0.16}_{-0.16}$&123$^{+34}_{-36}$&114$^{+37}_{-39}$&1.00$^{+0.55}_{-0.31}$$\times$10$^{-6}$&0.63$^{+0.07}_{-0.07}$&-1.03$^{+0.17}_{-0.17}$&-5.96$^{+2.75}_{-2.82}$&104$^{+15}_{-15}$&1.02$^{+0.33}_{-0.21}$$\times$10$^{-6}$&1.2&1.2&2.7\\
28.553$\sim$29.339&20.98&0.70$^{+0.06}_{-0.06}$&-1.68$^{+0.14}_{-0.13}$&351$^{+239}_{-198}$&112$^{+91}_{-78}$&0.74$^{+0.27}_{-0.17}$$\times$10$^{-6}$&1.11$^{+0.08}_{-0.09}$&-0.71$^{+0.17}_{-0.18}$&-2.08$^{+0.06}_{-0.06}$&24$^{+2}_{-2}$&0.93$^{+0.17}_{-0.18}$$\times$10$^{-6}$&-0.4&-0.3&1.4\\
29.339$\sim$31.161&22.28&0.66$^{+0.05}_{-0.05}$&-1.31$^{+0.28}_{-0.30}$&52$^{+20}_{-20}$&36$^{+20}_{-21}$&0.36$^{+0.20}_{-0.08}$$\times$10$^{-6}$&1.09$^{+0.07}_{-0.07}$&-0.29$^{+0.15}_{-0.16}$&-2.54$^{+0.15}_{-0.15}$&22$^{+1}_{-1}$&0.37$^{+0.08}_{-0.07}$$\times$10$^{-6}$&5.5&-6.8&2.2\\
\hline
Pulse 3\\
\hline
31.161$\sim$31.775&30.99&1.28$^{+0.09}_{-0.09}$&-1.71$^{+0.11}_{-0.11}$&298$^{+140}_{-134}$&86$^{+52}_{-51}$&1.25$^{+0.39}_{-0.22}$$\times$10$^{-6}$&1.26$^{+0.09}_{-0.09}$&-1.67$^{+0.13}_{-0.13}$&-6.12$^{+2.66}_{-2.64}$&77$^{+11}_{-18}$&1.25$^{+0.18}_{-0.13}$$\times$10$^{-6}$&2.6&0.1&2.6\\
33.347$\sim$33.952&28.54&0.94$^{+0.07}_{-0.07}$&-1.55$^{+0.10}_{-0.10}$&441$^{+211}_{-200}$&199$^{+105}_{-100}$&1.38$^{+0.56}_{-0.32}$$\times$10$^{-6}$&0.93$^{+0.07}_{-0.07}$&-1.53$^{+0.11}_{-0.11}$&-6.11$^{+2.59}_{-2.61}$&177$^{+45}_{-54}$&1.38$^{+0.34}_{-0.22}$$\times$10$^{-6}$&1.4&0.5&1.9\\
33.952$\sim$34.526&63.20&1.56$^{+0.08}_{-0.08}$&-1.07$^{+0.05}_{-0.05}$&170$^{+19}_{-19}$&159$^{+19}_{-19}$&3.58$^{+0.66}_{-0.54}$$\times$10$^{-6}$&1.55$^{+0.08}_{-0.08}$&-1.06$^{+0.05}_{-0.06}$&-6.25$^{+2.64}_{-2.58}$&156$^{+10}_{-10}$&3.67$^{+0.45}_{-0.39}$$\times$10$^{-6}$&0.1&2.9&3.0\\
34.526$\sim$35.351&60.31&1.35$^{+0.07}_{-0.07}$&-1.08$^{+0.06}_{-0.06}$&119$^{+14}_{-14}$&110$^{+15}_{-15}$&2.22$^{+0.42}_{-0.35}$$\times$10$^{-6}$&1.34$^{+0.07}_{-0.07}$&-1.04$^{+0.08}_{-0.07}$&-4.74$^{+1.94}_{-2.98}$&105$^{+7}_{-7}$&2.30$^{+0.37}_{-0.26}$$\times$10$^{-6}$&-3.4&2.8&1.4\\
35.351$\sim$35.620&27.90&1.58$^{+0.14}_{-0.14}$&-1.19$^{+0.16}_{-0.16}$&80$^{+18}_{-18}$&65$^{+19}_{-20}$&1.45$^{+0.52}_{-0.33}$$\times$10$^{-6}$&1.57$^{+0.14}_{-0.14}$&-1.16$^{+0.16}_{-0.16}$&-6.67$^{+2.31}_{-2.30}$&61$^{+5}_{-5}$&1.45$^{+0.20}_{-0.16}$$\times$10$^{-6}$&1.3&2.0&3.2\\
35.620$\sim$36.126&52.56&1.85$^{+0.10}_{-0.10}$&-1.18$^{+0.07}_{-0.07}$&120$^{+16}_{-16}$&98$^{+16}_{-16}$&2.55$^{+0.47}_{-0.42}$$\times$10$^{-6}$&1.84$^{+0.10}_{-0.10}$&-1.17$^{+0.08}_{-0.08}$&-6.62$^{+2.33}_{-2.33}$&97$^{+6}_{-6}$&2.53$^{+0.26}_{-0.23}$$\times$10$^{-6}$&0.4&2.7&3.1\\
36.126$\sim$36.700&32.36&1.44$^{+0.10}_{-0.10}$&-1.64$^{+0.14}_{-0.15}$&186$^{+82}_{-80}$&67$^{+39}_{-40}$&1.26$^{+0.44}_{-0.25}$$\times$10$^{-6}$&1.53$^{+0.18}_{-0.18}$&-0.91$^{+0.27}_{-0.27}$&-2.34$^{+0.17}_{-0.11}$&35$^{+6}_{-6}$&1.41$^{+0.43}_{-0.32}$$\times$10$^{-6}$&-3.9&-1.4&2.1\\
\hline
Pulse 4\\
\hline
99.917$\sim$100.943&30.62&0.36$^{+0.03}_{-0.03}$&-0.91$^{+0.08}_{-0.08}$&200$^{+34}_{-35}$&218$^{+40}_{-41}$&1.37$^{+0.52}_{-0.33}$$\times$10$^{-6}$&0.35$^{+0.03}_{-0.03}$&-0.90$^{+0.09}_{-0.09}$&-6.03$^{+2.75}_{-2.69}$&211$^{+24}_{-24}$&1.41$^{+0.41}_{-0.25}$$\times$10$^{-6}$&0.3&2.5&2.9\\
100.943$\sim$101.869&45.61&0.90$^{+0.05}_{-0.05}$&-1.09$^{+0.07}_{-0.07}$&154$^{+21}_{-22}$&140$^{+22}_{-22}$&1.81$^{+0.41}_{-0.31}$$\times$10$^{-6}$&0.89$^{+0.05}_{-0.05}$&-1.06$^{+0.08}_{-0.08}$&-5.75$^{+2.93}_{-2.90}$&133$^{+13}_{-12}$&1.86$^{+0.43}_{-0.29}$$\times$10$^{-6}$&-0.5&2.8&2.6\\
101.869$\sim$102.915&66.01&1.56$^{+0.06}_{-0.06}$&-1.19$^{+0.05}_{-0.05}$&129$^{+14}_{-14}$&105$^{+13}_{-13}$&2.22$^{+0.31}_{-0.26}$$\times$10$^{-6}$&1.55$^{+0.06}_{-0.06}$&-1.17$^{+0.06}_{-0.06}$&-5.58$^{+2.54}_{-2.95}$&102$^{+6}_{-6}$&2.26$^{+0.26}_{-0.17}$$\times$10$^{-6}$&-1.3&2.8&2.3\\
102.915$\sim$103.668&49.29&1.51$^{+0.07}_{-0.07}$&-1.27$^{+0.07}_{-0.07}$&127$^{+19}_{-19}$&93$^{+16}_{-17}$&1.84$^{+0.36}_{-0.27}$$\times$10$^{-6}$&1.51$^{+0.07}_{-0.07}$&-1.26$^{+0.07}_{-0.07}$&-6.30$^{+2.44}_{-2.47}$&90$^{+6}_{-6}$&1.86$^{+0.17}_{-0.14}$$\times$10$^{-6}$&0.4&2.7&3.1\\
103.668$\sim$105.122&46.33&0.97$^{+0.05}_{-0.05}$&-1.33$^{+0.07}_{-0.07}$&168$^{+30}_{-31}$&113$^{+23}_{-24}$&1.31$^{+0.30}_{-0.19}$$\times$10$^{-6}$&0.95$^{+0.05}_{-0.05}$&-1.24$^{+0.09}_{-0.09}$&-3.07$^{+0.76}_{-0.18}$&97$^{+11}_{-11}$&1.58$^{+0.34}_{-0.28}$$\times$10$^{-6}$&-8.4&2.4&0.3\\
105.122$\sim$106.270&32.46&0.72$^{+0.05}_{-0.05}$&-1.27$^{+0.10}_{-0.10}$&131$^{+28}_{-29}$&95$^{+25}_{-25}$&0.89$^{+0.25}_{-0.18}$$\times$10$^{-6}$&0.72$^{+0.05}_{-0.05}$&-1.26$^{+0.11}_{-0.10}$&-5.96$^{+2.55}_{-2.63}$&91$^{+9}_{-9}$&0.90$^{+0.13}_{-0.10}$$\times$10$^{-6}$&0.7&2.1&3.0\\
106.270$\sim$107.593&27.18&0.50$^{+0.04}_{-0.04}$&-1.33$^{+0.12}_{-0.12}$&198$^{+61}_{-68}$&133$^{+47}_{-51}$&0.72$^{+0.30}_{-0.19}$$\times$10$^{-6}$&0.49$^{+0.04}_{-0.04}$&-1.30$^{+0.12}_{-0.12}$&-5.72$^{+2.81}_{-2.83}$&117$^{+18}_{-20}$&0.71$^{+0.18}_{-0.10}$$\times$10$^{-6}$&1.5&0.4&2.5\\
107.593$\sim$113.181&26.43&0.21$^{+0.01}_{-0.01}$&-1.09$^{+0.09}_{-0.09}$&176$^{+36}_{-37}$&160$^{+37}_{-37}$&0.46$^{+0.15}_{-0.11}$$\times$10$^{-6}$&0.21$^{+0.01}_{-0.01}$&-1.07$^{+0.09}_{-0.09}$&-5.65$^{+2.79}_{-2.89}$&151$^{+19}_{-19}$&0.47$^{+0.12}_{-0.07}$$\times$10$^{-6}$&0.1&2.1&2.6\\
\hline
Pulse 5\\
\hline
159.039$\sim$161.453&23.36&0.38$^{+0.03}_{-0.03}$&-1.30$^{+0.09}_{-0.08}$&291$^{+82}_{-85}$&203$^{+63}_{-64}$&0.77$^{+0.30}_{-0.18}$$\times$10$^{-6}$&0.37$^{+0.03}_{-0.03}$&-1.28$^{+0.09}_{-0.09}$&-5.71$^{+2.78}_{-2.82}$&191$^{+34}_{-37}$&0.79$^{+0.22}_{-0.13}$$\times$10$^{-6}$&0.4&1.8&2.5\\
161.836$\sim$162.767&39.07&0.61$^{+0.04}_{-0.04}$&-1.14$^{+0.04}_{-0.04}$&681$^{+132}_{-134}$&585$^{+116}_{-118}$&3.93$^{+1.04}_{-0.78}$$\times$10$^{-6}$&0.61$^{+0.04}_{-0.04}$&-1.14$^{+0.04}_{-0.04}$&-5.71$^{+2.83}_{-2.90}$&563$^{+85}_{-87}$&3.98$^{+0.96}_{-0.67}$$\times$10$^{-6}$&-0.6&2.6&2.5\\
162.767$\sim$163.660&20.51&0.43$^{+0.04}_{-0.04}$&-1.25$^{+0.08}_{-0.08}$&559$^{+190}_{-205}$&419$^{+149}_{-160}$&1.55$^{+0.77}_{-0.46}$$\times$10$^{-6}$&0.42$^{+0.04}_{-0.04}$&-1.23$^{+0.08}_{-0.08}$&-6.01$^{+2.64}_{-2.69}$&389$^{+98}_{-109}$&1.57$^{+0.57}_{-0.39}$$\times$10$^{-6}$&0.7&1.3&2.1\\
\hline
Pulse 6\\
\hline
197.910$\sim$200.965&24.96&0.28$^{+0.02}_{-0.02}$&-1.10$^{+0.04}_{-0.04}$&1174$^{+247}_{-244}$&1056$^{+227}_{-225}$&3.35$^{+0.95}_{-0.75}$$\times$10$^{-6}$&0.27$^{+0.02}_{-0.02}$&-1.10$^{+0.04}_{-0.04}$&-5.72$^{+2.71}_{-2.87}$&1020$^{+186}_{-191}$&3.39$^{+0.80}_{-0.65}$$\times$10$^{-6}$&-0.5&2.7&2.5\\
200.965$\sim$202.147&29.13&0.39$^{+0.03}_{-0.03}$&-1.00$^{+0.05}_{-0.05}$&560$^{+94}_{-96}$&560$^{+98}_{-100}$&3.42$^{+1.01}_{-0.77}$$\times$10$^{-6}$&0.39$^{+0.03}_{-0.03}$&-1.00$^{+0.05}_{-0.05}$&-5.56$^{+2.76}_{-2.92}$&543$^{+74}_{-74}$&3.50$^{+0.86}_{-0.64}$$\times$10$^{-6}$&-0.4&2.7&2.6\\
202.147$\sim$202.860&15.52&0.27$^{+0.03}_{-0.03}$&-1.10$^{+0.08}_{-0.08}$&805$^{+278}_{-293}$&724$^{+259}_{-271}$&2.19$^{+1.40}_{-0.78}$$\times$10$^{-6}$&0.27$^{+0.03}_{-0.03}$&-1.09$^{+0.08}_{-0.08}$&-6.05$^{+2.69}_{-2.66}$&692$^{+205}_{-212}$&2.29$^{+1.06}_{-0.69}$$\times$10$^{-6}$&0.4&1.9&2.4\\
207.989$\sim$208.434&23.26&0.46$^{+0.05}_{-0.05}$&-1.00$^{+0.07}_{-0.07}$&584$^{+154}_{-159}$&584$^{+160}_{-164}$&3.90$^{+1.96}_{-1.07}$$\times$10$^{-6}$&0.45$^{+0.05}_{-0.05}$&-0.98$^{+0.07}_{-0.08}$&-5.71$^{+2.80}_{-2.85}$&537$^{+115}_{-112}$&4.23$^{+1.68}_{-1.11}$$\times$10$^{-6}$&-0.2&2.1&2.2\\
208.434$\sim$208.717&26.62&0.86$^{+0.07}_{-0.07}$&-1.14$^{+0.05}_{-0.06}$&967$^{+282}_{-279}$&832$^{+247}_{-247}$&7.19$^{+2.82}_{-1.94}$$\times$10$^{-6}$&0.83$^{+0.08}_{-0.08}$&-1.10$^{+0.07}_{-0.08}$&-5.06$^{+2.88}_{-3.26}$&692$^{+224}_{-224}$&7.40$^{+3.66}_{-2.27}$$\times$10$^{-6}$&-3.3&2.3&0.5\\
208.717$\sim$209.100&53.48&1.25$^{+0.06}_{-0.06}$&-0.97$^{+0.03}_{-0.03}$&879$^{+94}_{-95}$&905$^{+101}_{-101}$&19.89$^{+3.69}_{-2.86}$$\times$10$^{-6}$&1.24$^{+0.07}_{-0.06}$&-0.96$^{+0.03}_{-0.03}$&-4.61$^{+1.81}_{-2.75}$&875$^{+82}_{-80}$&20.40$^{+3.58}_{-2.69}$$\times$10$^{-6}$&-3.5&2.9&1.7\\
209.100$\sim$209.773&78.55&1.55$^{+0.05}_{-0.05}$&-0.99$^{+0.02}_{-0.02}$&1064$^{+91}_{-91}$&1075$^{+94}_{-95}$&27.81$^{+3.23}_{-3.35}$$\times$10$^{-6}$&1.41$^{+0.05}_{-0.05}$&-0.91$^{+0.02}_{-0.02}$&-2.35$^{+0.09}_{-0.09}$&751$^{+55}_{-54}$&29.09$^{+3.83}_{-3.06}$$\times$10$^{-6}$&-42.5&3.0&3.9\\
209.773$\sim$210.245&51.50&1.25$^{+0.06}_{-0.06}$&-1.06$^{+0.03}_{-0.03}$&1002$^{+151}_{-151}$&941$^{+145}_{-145}$&15.70$^{+3.73}_{-2.73}$$\times$10$^{-6}$&1.17$^{+0.07}_{-0.07}$&-0.98$^{+0.05}_{-0.05}$&-2.32$^{+0.22}_{-0.14}$&669$^{+109}_{-110}$&17.65$^{+4.35}_{-3.57}$$\times$10$^{-6}$&-15.4&2.8&3.4\\
210.245$\sim$210.395&38.34&1.28$^{+0.11}_{-0.11}$&-0.87$^{+0.05}_{-0.05}$&592$^{+94}_{-95}$&669$^{+110}_{-111}$&19.10$^{+6.20}_{-4.40}$$\times$10$^{-6}$&1.15$^{+0.11}_{-0.11}$&-0.76$^{+0.07}_{-0.07}$&-2.38$^{+0.27}_{-0.09}$&488$^{+76}_{-78}$&23.32$^{+8.43}_{-6.19}$$\times$10$^{-6}$&-14.5&2.6&2.8\\
210.395$\sim$210.583&28.99&1.43$^{+0.13}_{-0.13}$&-1.22$^{+0.07}_{-0.07}$&1599$^{+903}_{-815}$&1247$^{+713}_{-646}$&12.58$^{+9.25}_{-5.02}$$\times$10$^{-6}$&1.26$^{+0.11}_{-0.12}$&-1.09$^{+0.08}_{-0.08}$&-2.19$^{+0.17}_{-0.08}$&534$^{+126}_{-146}$&12.33$^{+4.47}_{-3.20}$$\times$10$^{-6}$&-12.8&-0.2&1.4\\
210.583$\sim$212.582&50.48&0.73$^{+0.03}_{-0.03}$&-1.08$^{+0.03}_{-0.03}$&578$^{+62}_{-62}$&531$^{+60}_{-60}$&5.13$^{+0.81}_{-0.72}$$\times$10$^{-6}$&0.71$^{+0.03}_{-0.03}$&-1.04$^{+0.04}_{-0.04}$&-2.40$^{+0.28}_{-0.08}$&446$^{+51}_{-51}$&6.59$^{+1.15}_{-1.09}$$\times$10$^{-6}$&-12.6&2.9&2.7\\
212.582$\sim$212.762&30.63&0.99$^{+0.09}_{-0.09}$&-0.97$^{+0.05}_{-0.05}$&726$^{+145}_{-146}$&748$^{+154}_{-154}$&12.43$^{+4.25}_{-3.08}$$\times$10$^{-6}$&0.98$^{+0.09}_{-0.09}$&-0.96$^{+0.06}_{-0.05}$&-6.01$^{+2.53}_{-2.62}$&733$^{+118}_{-116}$&12.66$^{+3.81}_{-2.66}$$\times$10$^{-6}$&-0.2&2.6&2.7\\
212.762$\sim$213.150&28.13&0.69$^{+0.06}_{-0.06}$&-1.02$^{+0.06}_{-0.06}$&504$^{+110}_{-112}$&494$^{+112}_{-114}$&4.84$^{+1.93}_{-1.13}$$\times$10$^{-6}$&0.68$^{+0.06}_{-0.06}$&-1.00$^{+0.07}_{-0.07}$&-5.43$^{+2.80}_{-2.99}$&453$^{+82}_{-83}$&5.12$^{+1.88}_{-1.25}$$\times$10$^{-6}$&-0.5&2.5&2.4\\
213.150$\sim$214.550&27.34&0.51$^{+0.03}_{-0.03}$&-1.18$^{+0.05}_{-0.05}$&691$^{+154}_{-161}$&566$^{+131}_{-136}$&2.94$^{+0.89}_{-0.66}$$\times$10$^{-6}$&0.51$^{+0.03}_{-0.03}$&-1.17$^{+0.05}_{-0.05}$&-5.98$^{+2.80}_{-2.72}$&545$^{+97}_{-99}$&2.96$^{+0.76}_{-0.49}$$\times$10$^{-6}$&0.1&2.5&2.7\\
214.550$\sim$215.095&27.12&0.63$^{+0.05}_{-0.05}$&-1.07$^{+0.06}_{-0.06}$&442$^{+88}_{-88}$&411$^{+86}_{-86}$&3.49$^{+1.24}_{-0.79}$$\times$10$^{-6}$&0.63$^{+0.05}_{-0.05}$&-1.07$^{+0.06}_{-0.06}$&-6.27$^{+2.45}_{-2.48}$&407$^{+61}_{-61}$&3.49$^{+0.85}_{-0.59}$$\times$10$^{-6}$&0.4&2.7&3.0\\
215.095$\sim$215.998&22.29&0.51$^{+0.04}_{-0.04}$&-1.18$^{+0.06}_{-0.06}$&558$^{+146}_{-152}$&458$^{+124}_{-129}$&2.35$^{+0.97}_{-0.58}$$\times$10$^{-6}$&0.51$^{+0.04}_{-0.04}$&-1.17$^{+0.07}_{-0.07}$&-6.03$^{+2.67}_{-2.66}$&435$^{+89}_{-94}$&2.41$^{+0.77}_{-0.53}$$\times$10$^{-6}$&0.4&2.2&2.6\\
\enddata 
\vspace{3mm}
Note---All columns are the same as Table \ref{table:081009140} but for GRB 101014175.\\ 
\end{deluxetable}
\end{longrotatetable}

\clearpage
\begin{deluxetable}{cc|ccccc|ccccc|ccc}
\centering
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved Spectral Fit Results of GRB 110301214 \label{table:110301214}}
\tablehead{
\specialrule{0em}{3pt}{3pt}
\multirow{3}{*}{$t_{\rm start}$$\sim$$t_{\rm stop}$} 
&\multirow{3}{*}{$S$} 
&\multicolumn{5}{c}{Cutoff Power-Law Fitting}
&\multicolumn{5}{c}{Band Fitting}
&\multicolumn{3}{c}{Difference}\\
\cmidrule(lr){3-7}  \cmidrule(lr){8-12} \cmidrule(lr){13-15}
&
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$E_{\rm c}$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$\beta$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$\Delta$DIC}
&\colhead{$p^{\rm CPL}_{\rm DIC}$}
&\colhead{$p^{\rm Band}_{\rm DIC}$}\\
\hline
}
\colnumbers
\startdata
\hline
Pulse 1\\
\hline
0.190$\sim$0.963&78.55&1.38$^{+0.06}_{-0.06}$&-0.82$^{+0.05}_{-0.05}$&135$^{+11}_{-10}$&159$^{+14}_{-14}$&4.36$^{+0.76}_{-0.56}$$\times$10$^{-6}$&1.26$^{+0.07}_{-0.07}$&-0.60$^{+0.09}_{-0.09}$&-2.41$^{+0.12}_{-0.11}$&124$^{+9}_{-9}$&5.90$^{+1.31}_{-0.93}$$\times$10$^{-6}$&-27.2&2.8&3.9\\
0.963$\sim$1.686&102.59&1.89$^{+0.08}_{-0.08}$&-0.52$^{+0.05}_{-0.05}$&74$^{+3}_{-3}$&109$^{+6}_{-6}$&5.15$^{+0.68}_{-0.57}$$\times$10$^{-6}$&1.87$^{+0.08}_{-0.08}$&-0.49$^{+0.05}_{-0.05}$&-4.54$^{+0.97}_{-1.21}$&107$^{+3}_{-3}$&5.28$^{+0.51}_{-0.46}$$\times$10$^{-6}$&-1.5&3.0&2.8\\
1.686$\sim$1.974&81.20&2.97$^{+0.15}_{-0.15}$&-0.68$^{+0.06}_{-0.06}$&83$^{+6}_{-6}$&109$^{+9}_{-9}$&6.79$^{+1.14}_{-0.94}$$\times$10$^{-6}$&2.92$^{+0.15}_{-0.15}$&-0.64$^{+0.07}_{-0.07}$&-4.16$^{+0.85}_{-1.13}$&106$^{+4}_{-4}$&7.04$^{+0.84}_{-0.72}$$\times$10$^{-6}$&-1.9&2.9&2.8\\
1.974$\sim$2.688&159.10&4.50$^{+0.12}_{-0.11}$&-0.94$^{+0.03}_{-0.03}$&146$^{+6}_{-6}$&155$^{+8}_{-8}$&11.84$^{+0.96}_{-0.87}$$\times$10$^{-6}$&4.27$^{+0.12}_{-0.12}$&-0.83$^{+0.04}_{-0.04}$&-2.73$^{+0.11}_{-0.10}$&133$^{+5}_{-5}$&13.60$^{+1.20}_{-1.02}$$\times$10$^{-6}$&-26.9&3.0&4.0\\
2.688$\sim$3.128&103.34&3.69$^{+0.14}_{-0.14}$&-1.00$^{+0.04}_{-0.04}$&139$^{+10}_{-10}$&139$^{+11}_{-11}$&8.14$^{+0.97}_{-0.87}$$\times$10$^{-6}$&3.64$^{+0.14}_{-0.14}$&-0.97$^{+0.05}_{-0.05}$&-3.88$^{+0.88}_{-1.12}$&134$^{+6}_{-6}$&8.43$^{+0.94}_{-0.73}$$\times$10$^{-6}$&-1.7&2.9&2.7\\
3.128$\sim$3.725&97.15&3.26$^{+0.12}_{-0.12}$&-1.04$^{+0.04}_{-0.04}$&116$^{+8}_{-8}$&112$^{+9}_{-9}$&5.56$^{+0.72}_{-0.59}$$\times$10$^{-6}$&3.10$^{+0.13}_{-0.13}$&-0.88$^{+0.08}_{-0.08}$&-2.76$^{+0.19}_{-0.15}$&95$^{+6}_{-6}$&6.40$^{+0.84}_{-0.81}$$\times$10$^{-6}$&-10.8&2.9&3.8\\
\hline
Pulse 2\\
\hline
3.725$\sim$3.876&65.77&3.82$^{+0.23}_{-0.23}$&-0.86$^{+0.07}_{-0.07}$&111$^{+11}_{-11}$&126$^{+15}_{-15}$&8.63$^{+2.04}_{-1.46}$$\times$10$^{-6}$&3.75$^{+0.24}_{-0.24}$&-0.82$^{+0.08}_{-0.08}$&-4.06$^{+0.97}_{-1.27}$&121$^{+7}_{-7}$&9.07$^{+1.43}_{-1.18}$$\times$10$^{-6}$&-1.4&2.9&2.7\\
3.876$\sim$4.126&107.60&4.69$^{+0.19}_{-0.19}$&-0.81$^{+0.04}_{-0.04}$&114$^{+7}_{-7}$&136$^{+10}_{-9}$&12.62$^{+1.67}_{-1.44}$$\times$10$^{-6}$&4.53$^{+0.20}_{-0.20}$&-0.73$^{+0.06}_{-0.06}$&-3.14$^{+0.31}_{-0.27}$&126$^{+6}_{-6}$&13.71$^{+1.82}_{-1.46}$$\times$10$^{-6}$&-9.1&3.0&3.7\\
4.126$\sim$4.359&85.64&5.08$^{+0.23}_{-0.23}$&-0.99$^{+0.06}_{-0.06}$&101$^{+8}_{-8}$&102$^{+10}_{-10}$&8.31$^{+1.30}_{-1.07}$$\times$10$^{-6}$&4.84$^{+0.24}_{-0.24}$&-0.83$^{+0.10}_{-0.10}$&-3.03$^{+0.32}_{-0.22}$&90$^{+6}_{-6}$&9.18$^{+1.32}_{-1.24}$$\times$10$^{-6}$&-7.1&2.9&3.1\\
4.359$\sim$4.502&54.81&4.72$^{+0.30}_{-0.30}$&-1.17$^{+0.09}_{-0.09}$&104$^{+15}_{-15}$&86$^{+16}_{-16}$&5.78$^{+1.27}_{-0.94}$$\times$10$^{-6}$&4.60$^{+0.33}_{-0.33}$&-1.06$^{+0.15}_{-0.15}$&-3.88$^{+1.09}_{-1.22}$&79$^{+8}_{-8}$&5.93$^{+1.36}_{-0.91}$$\times$10$^{-6}$&-0.7&2.6&1.9\\
4.502$\sim$5.251&94.07&3.83$^{+0.12}_{-0.12}$&-1.30$^{+0.05}_{-0.05}$&115$^{+10}_{-10}$&81$^{+9}_{-9}$&4.22$^{+0.45}_{-0.36}$$\times$10$^{-6}$&3.79$^{+0.12}_{-0.12}$&-1.26$^{+0.07}_{-0.06}$&-3.76$^{+0.92}_{-1.16}$&77$^{+4}_{-5}$&4.41$^{+0.49}_{-0.33}$$\times$10$^{-6}$&-2.4&2.9&2.0\\
5.251$\sim$5.625&51.77&2.84$^{+0.16}_{-0.16}$&-1.27$^{+0.10}_{-0.10}$&87$^{+14}_{-15}$&64$^{+14}_{-14}$&2.62$^{+0.60}_{-0.41}$$\times$10$^{-6}$&2.79$^{+0.16}_{-0.17}$&-1.16$^{+0.14}_{-0.14}$&-4.04$^{+1.23}_{-1.90}$&59$^{+5}_{-5}$&2.70$^{+0.35}_{-0.29}$$\times$10$^{-6}$&-3.0&2.4&1.6\\
5.625$\sim$6.472&44.93&1.69$^{+0.09}_{-0.09}$&-1.49$^{+0.09}_{-0.09}$&122$^{+24}_{-25}$&62$^{+16}_{-17}$&1.49$^{+0.28}_{-0.20}$$\times$10$^{-6}$&1.68$^{+0.09}_{-0.09}$&-1.45$^{+0.09}_{-0.11}$&-5.43$^{+1.74}_{-1.76}$&60$^{+5}_{-5}$&1.50$^{+0.12}_{-0.12}$$\times$10$^{-6}$&1.2&2.4&3.3\\
6.472$\sim$7.454&34.35&1.16$^{+0.08}_{-0.08}$&-1.32$^{+0.14}_{-0.14}$&77$^{+17}_{-17}$&52$^{+16}_{-16}$&0.90$^{+0.26}_{-0.16}$$\times$10$^{-6}$&1.14$^{+0.08}_{-0.08}$&-1.23$^{+0.16}_{-0.17}$&-5.17$^{+1.93}_{-1.89}$&49$^{+4}_{-4}$&0.90$^{+0.11}_{-0.09}$$\times$10$^{-6}$&1.1&1.8&2.9\\
\enddata
\vspace{3mm}
Note---All columns are the same as Table \ref{table:081009140} but for GRB 110301214.\\ 
\end{deluxetable}

\clearpage
\begin{deluxetable}{cc|ccccc|ccccc|ccc}
\centering
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved Spectral Fit Results of GRB 110625881 \label{table:110625881}}
\tablehead{
\specialrule{0em}{3pt}{3pt}
\multirow{3}{*}{$t_{\rm start}$$\sim$$t_{\rm stop}$} 
&\multirow{3}{*}{$S$} 
&\multicolumn{5}{c}{Cutoff Power-Law Fitting}
&\multicolumn{5}{c}{Band Fitting}
&\multicolumn{3}{c}{Difference}\\
\cmidrule(lr){3-7}  \cmidrule(lr){8-12} \cmidrule(lr){13-15}
&
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$E_{\rm c}$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$\beta$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$\Delta$DIC}
&\colhead{$p^{\rm CPL}_{\rm DIC}$}
&\colhead{$p^{\rm Band}_{\rm DIC}$}\\
\hline
}
\colnumbers
\startdata
\hline
Pulse 1\\
\hline
-0.917$\sim$3.056&20.65&0.15$^{+0.02}_{-0.02}$&-0.99$^{+0.10}_{-0.10}$&250$^{+61}_{-61}$&253$^{+66}_{-67}$&0.56$^{+0.30}_{-0.17}$$\times$10$^{-6}$&0.14$^{+0.02}_{-0.02}$&-0.97$^{+0.11}_{-0.11}$&-6.16$^{+2.58}_{-2.59}$&237$^{+37}_{-38}$&0.59$^{+0.20}_{-0.15}$$\times$10$^{-6}$&1.1&1.4&2.4\\
3.056$\sim$4.045&26.24&0.11$^{+0.02}_{-0.02}$&-0.25$^{+0.12}_{-0.12}$&160$^{+22}_{-21}$&280$^{+43}_{-42}$&1.90$^{+1.24}_{-0.72}$$\times$10$^{-6}$&0.10$^{+0.02}_{-0.02}$&-0.22$^{+0.13}_{-0.12}$&-6.07$^{+2.68}_{-2.69}$&272$^{+21}_{-21}$&1.97$^{+0.99}_{-0.56}$$\times$10$^{-6}$&0.8&1.0&2.0\\
4.045$\sim$4.967&36.11&0.11$^{+0.02}_{-0.02}$&-0.03$^{+0.09}_{-0.09}$&154$^{+13}_{-13}$&303$^{+29}_{-29}$&3.55$^{+1.70}_{-1.00}$$\times$10$^{-6}$&0.11$^{+0.02}_{-0.02}$&-0.02$^{+0.09}_{-0.09}$&-6.33$^{+2.38}_{-2.46}$&298$^{+14}_{-14}$&3.75$^{+1.17}_{-0.90}$$\times$10$^{-6}$&0.8&1.9&2.6\\
\hline
Pulse 2\\
\hline
10.229$\sim$10.436&23.41&0.21$^{+0.04}_{-0.04}$&-0.40$^{+0.11}_{-0.11}$&308$^{+52}_{-53}$&493$^{+90}_{-91}$&6.88$^{+5.01}_{-2.78}$$\times$10$^{-6}$&0.21$^{+0.04}_{-0.04}$&-0.40$^{+0.11}_{-0.10}$&-6.31$^{+2.50}_{-2.52}$&484$^{+52}_{-52}$&6.96$^{+3.37}_{-2.15}$$\times$10$^{-6}$&0.8&1.2&2.1\\
10.436$\sim$10.553&28.72&0.27$^{+0.05}_{-0.05}$&-0.19$^{+0.10}_{-0.10}$&235$^{+30}_{-30}$&426$^{+59}_{-60}$&11.65$^{+7.04}_{-4.39}$$\times$10$^{-6}$&0.26$^{+0.05}_{-0.05}$&-0.16$^{+0.12}_{-0.12}$&-5.82$^{+2.58}_{-2.78}$&412$^{+37}_{-37}$&12.23$^{+6.16}_{-4.15}$$\times$10$^{-6}$&-0.2&1.6&1.8\\
10.553$\sim$11.203&88.13&0.60$^{+0.03}_{-0.03}$&-0.33$^{+0.03}_{-0.04}$&195$^{+9}_{-9}$&325$^{+16}_{-17}$&12.33$^{+1.79}_{-1.64}$$\times$10$^{-6}$&0.55$^{+0.04}_{-0.04}$&-0.24$^{+0.05}_{-0.05}$&-2.82$^{+0.19}_{-0.15}$&292$^{+12}_{-12}$&14.56$^{+2.69}_{-2.17}$$\times$10$^{-6}$&-13.9&2.9&3.9\\
11.203$\sim$11.671&55.71&0.67$^{+0.05}_{-0.05}$&-0.40$^{+0.06}_{-0.06}$&130$^{+9}_{-9}$&208$^{+17}_{-17}$&5.70$^{+1.33}_{-1.02}$$\times$10$^{-6}$&0.63$^{+0.05}_{-0.05}$&-0.30$^{+0.07}_{-0.07}$&-2.87$^{+0.27}_{-0.22}$&187$^{+10}_{-10}$&6.90$^{+1.44}_{-1.28}$$\times$10$^{-6}$&-11.7&2.8&3.8\\
11.671$\sim$12.075&33.76&0.62$^{+0.06}_{-0.06}$&-0.48$^{+0.10}_{-0.10}$&91$^{+10}_{-10}$&138$^{+18}_{-18}$&2.47$^{+0.96}_{-0.63}$$\times$10$^{-6}$&0.61$^{+0.07}_{-0.07}$&-0.44$^{+0.12}_{-0.12}$&-5.27$^{+2.18}_{-2.89}$&134$^{+9}_{-9}$&2.56$^{+0.70}_{-0.51}$$\times$10$^{-6}$&-1.5&2.5&2.0\\
12.075$\sim$12.817&32.99&0.69$^{+0.06}_{-0.06}$&-0.86$^{+0.09}_{-0.09}$&101$^{+13}_{-13}$&115$^{+18}_{-18}$&1.41$^{+0.42}_{-0.31}$$\times$10$^{-6}$&0.69$^{+0.06}_{-0.06}$&-0.85$^{+0.09}_{-0.10}$&-6.69$^{+2.23}_{-2.29}$&113$^{+7}_{-7}$&1.43$^{+0.26}_{-0.19}$$\times$10$^{-6}$&0.6&2.6&3.1\\
12.817$\sim$15.034&38.80&0.57$^{+0.03}_{-0.04}$&-1.03$^{+0.08}_{-0.08}$&107$^{+13}_{-14}$&103$^{+16}_{-16}$&0.90$^{+0.19}_{-0.16}$$\times$10$^{-6}$&0.56$^{+0.04}_{-0.04}$&-0.99$^{+0.10}_{-0.10}$&-5.68$^{+2.77}_{-2.86}$&98$^{+8}_{-8}$&0.92$^{+0.17}_{-0.12}$$\times$10$^{-6}$&-0.4&2.6&2.5\\
16.261$\sim$16.980&20.04&0.53$^{+0.06}_{-0.06}$&-1.23$^{+0.13}_{-0.13}$&213$^{+65}_{-69}$&164$^{+57}_{-60}$&0.95$^{+0.54}_{-0.27}$$\times$10$^{-6}$&0.51$^{+0.06}_{-0.06}$&-1.20$^{+0.14}_{-0.14}$&-5.97$^{+2.77}_{-2.75}$&148$^{+26}_{-28}$&0.96$^{+0.33}_{-0.19}$$\times$10$^{-6}$&1.6&0.6&2.4\\
\hline
Pulse 3\\
\hline
20.848$\sim$21.396&22.54&0.58$^{+0.06}_{-0.07}$&-0.81$^{+0.14}_{-0.14}$&91$^{+17}_{-17}$&108$^{+24}_{-24}$&1.17$^{+0.54}_{-0.34}$$\times$10$^{-6}$&0.57$^{+0.07}_{-0.07}$&-0.77$^{+0.15}_{-0.15}$&-5.84$^{+2.60}_{-2.76}$&103$^{+9}_{-9}$&1.14$^{+0.33}_{-0.22}$$\times$10$^{-6}$&0.5&1.9&2.7\\
21.396$\sim$22.262&45.82&0.86$^{+0.05}_{-0.06}$&-0.95$^{+0.07}_{-0.07}$&139$^{+15}_{-15}$&146$^{+19}_{-19}$&2.13$^{+0.50}_{-0.37}$$\times$10$^{-6}$&0.86$^{+0.05}_{-0.05}$&-0.94$^{+0.07}_{-0.07}$&-6.12$^{+2.54}_{-2.62}$&144$^{+9}_{-9}$&2.13$^{+0.33}_{-0.24}$$\times$10$^{-6}$&0.4&2.7&3.0\\
22.262$\sim$23.251&65.14&0.97$^{+0.05}_{-0.05}$&-0.73$^{+0.05}_{-0.05}$&122$^{+8}_{-8}$&155$^{+12}_{-12}$&3.28$^{+0.58}_{-0.42}$$\times$10$^{-6}$&0.91$^{+0.06}_{-0.05}$&-0.60$^{+0.09}_{-0.10}$&-3.06$^{+0.61}_{-0.09}$&134$^{+13}_{-11}$&4.00$^{+0.91}_{-0.85}$$\times$10$^{-6}$&-12.6&2.9&-2.0\\
23.251$\sim$23.744&76.45&1.25$^{+0.06}_{-0.07}$&-0.71$^{+0.04}_{-0.04}$&210$^{+14}_{-14}$&271$^{+20}_{-20}$&8.94$^{+1.45}_{-1.26}$$\times$10$^{-6}$&1.17$^{+0.07}_{-0.07}$&-0.63$^{+0.06}_{-0.06}$&-2.68$^{+0.28}_{-0.14}$&233$^{+17}_{-16}$&11.01$^{+2.28}_{-2.01}$$\times$10$^{-6}$&-12.0&2.9&3.2\\
23.744$\sim$24.916&154.00&2.09$^{+0.05}_{-0.05}$&-0.76$^{+0.02}_{-0.02}$&196$^{+7}_{-7}$&243$^{+9}_{-9}$&12.06$^{+0.92}_{-0.94}$$\times$10$^{-6}$&1.83$^{+0.05}_{-0.05}$&-0.56$^{+0.03}_{-0.03}$&-2.36$^{+0.05}_{-0.05}$&181$^{+6}_{-6}$&16.04$^{+1.47}_{-1.34}$$\times$10$^{-6}$&-109.4&3.0&4.0\\
24.916$\sim$25.171&54.73&2.13$^{+0.13}_{-0.13}$&-0.94$^{+0.06}_{-0.06}$&155$^{+17}_{-17}$&165$^{+20}_{-20}$&6.00$^{+1.19}_{-1.05}$$\times$10$^{-6}$&2.12$^{+0.13}_{-0.14}$&-0.92$^{+0.07}_{-0.07}$&-5.77$^{+2.67}_{-2.86}$&160$^{+11}_{-11}$&6.14$^{+1.06}_{-0.87}$$\times$10$^{-6}$&-0.6&2.8&2.5\\
25.171$\sim$25.565&55.30&1.59$^{+0.09}_{-0.10}$&-0.83$^{+0.06}_{-0.06}$&116$^{+10}_{-11}$&135$^{+14}_{-14}$&4.08$^{+0.81}_{-0.62}$$\times$10$^{-6}$&1.55$^{+0.10}_{-0.10}$&-0.76$^{+0.09}_{-0.08}$&-3.86$^{+1.21}_{-1.76}$&126$^{+9}_{-10}$&4.55$^{+0.93}_{-0.77}$$\times$10$^{-6}$&-6.7&2.8&0.3\\
25.565$\sim$26.069&44.24&1.28$^{+0.08}_{-0.08}$&-0.97$^{+0.08}_{-0.08}$&117$^{+14}_{-14}$&121$^{+18}_{-18}$&2.50$^{+0.64}_{-0.44}$$\times$10$^{-6}$&1.25$^{+0.09}_{-0.09}$&-0.88$^{+0.13}_{-0.13}$&-4.76$^{+2.24}_{-3.14}$&110$^{+12}_{-13}$&2.70$^{+0.86}_{-0.55}$$\times$10$^{-6}$&-4.1&2.7&0.2\\
\hline
Pulse 4\\
\hline
26.069$\sim$27.101&49.89&1.04$^{+0.05}_{-0.05}$&-1.18$^{+0.06}_{-0.06}$&210$^{+29}_{-29}$&172$^{+27}_{-27}$&2.25$^{+0.46}_{-0.31}$$\times$10$^{-6}$&0.95$^{+0.08}_{-0.08}$&-0.89$^{+0.24}_{-0.24}$&-2.94$^{+0.89}_{-0.77}$&116$^{+43}_{-33}$&3.03$^{+1.99}_{-1.14}$$\times$10$^{-6}$&-32.8&2.7&-23.0\\
27.101$\sim$27.422&38.07&0.88$^{+0.08}_{-0.08}$&-0.84$^{+0.08}_{-0.08}$&179$^{+25}_{-25}$&207$^{+32}_{-32}$&3.61$^{+1.16}_{-0.90}$$\times$10$^{-6}$&0.87$^{+0.08}_{-0.08}$&-0.83$^{+0.08}_{-0.08}$&-6.28$^{+2.53}_{-2.53}$&203$^{+16}_{-16}$&3.63$^{+0.80}_{-0.54}$$\times$10$^{-6}$&0.2&2.6&2.9\\
27.422$\sim$28.201&41.61&0.83$^{+0.06}_{-0.06}$&-0.95$^{+0.07}_{-0.07}$&147$^{+17}_{-18}$&155$^{+21}_{-21}$&2.14$^{+0.50}_{-0.38}$$\times$10$^{-6}$&0.82$^{+0.06}_{-0.06}$&-0.94$^{+0.07}_{-0.07}$&-6.62$^{+2.32}_{-2.30}$&152$^{+10}_{-10}$&2.12$^{+0.33}_{-0.24}$$\times$10$^{-6}$&0.7&2.7&3.2\\
28.201$\sim$28.406&32.02&0.97$^{+0.10}_{-0.10}$&-0.92$^{+0.08}_{-0.08}$&267$^{+47}_{-47}$&288$^{+55}_{-55}$&5.05$^{+1.95}_{-1.36}$$\times$10$^{-6}$&0.96$^{+0.10}_{-0.10}$&-0.91$^{+0.08}_{-0.08}$&-6.02$^{+2.70}_{-2.70}$&279$^{+33}_{-33}$&5.06$^{+1.58}_{-1.00}$$\times$10$^{-6}$&0.3&2.3&2.8\\
28.406$\sim$28.678&51.00&0.94$^{+0.07}_{-0.07}$&-0.54$^{+0.06}_{-0.06}$&163$^{+13}_{-13}$&238$^{+21}_{-21}$&7.68$^{+1.79}_{-1.41}$$\times$10$^{-6}$&0.94$^{+0.07}_{-0.07}$&-0.54$^{+0.06}_{-0.06}$&-6.83$^{+2.10}_{-2.12}$&235$^{+11}_{-11}$&7.69$^{+1.24}_{-1.00}$$\times$10$^{-6}$&0.5&2.8&3.1\\
28.678$\sim$29.059&28.48&0.98$^{+0.08}_{-0.08}$&-1.05$^{+0.09}_{-0.09}$&171$^{+32}_{-32}$&162$^{+34}_{-34}$&2.29$^{+0.73}_{-0.52}$$\times$10$^{-6}$&0.93$^{+0.10}_{-0.10}$&-0.90$^{+0.21}_{-0.19}$&-4.14$^{+1.97}_{-3.21}$&134$^{+32}_{-35}$&2.71$^{+1.68}_{-0.94}$$\times$10$^{-6}$&-7.9&2.3&-2.9\\
29.059$\sim$29.289&30.30&0.92$^{+0.10}_{-0.10}$&-0.90$^{+0.09}_{-0.10}$&182$^{+32}_{-32}$&201$^{+39}_{-40}$&3.24$^{+1.30}_{-0.83}$$\times$10$^{-6}$&0.91$^{+0.10}_{-0.10}$&-0.89$^{+0.10}_{-0.10}$&-5.65$^{+2.67}_{-2.87}$&194$^{+21}_{-21}$&3.43$^{+1.02}_{-0.73}$$\times$10$^{-6}$&0.3&2.3&2.8\\
29.289$\sim$29.771&27.08&0.95$^{+0.09}_{-0.09}$&-1.20$^{+0.11}_{-0.11}$&171$^{+41}_{-42}$&137$^{+38}_{-39}$&1.66$^{+0.70}_{-0.41}$$\times$10$^{-6}$&0.89$^{+0.10}_{-0.10}$&-0.87$^{+0.40}_{-0.34}$&-3.49$^{+1.38}_{-2.31}$&98$^{+33}_{-34}$&2.04$^{+1.53}_{-0.83}$$\times$10$^{-6}$&-18.7&1.6&-12.5\\
29.771$\sim$30.629&21.68&0.65$^{+0.06}_{-0.06}$&-1.29$^{+0.13}_{-0.13}$&163$^{+49}_{-48}$&115$^{+40}_{-40}$&0.86$^{+0.40}_{-0.22}$$\times$10$^{-6}$&0.63$^{+0.06}_{-0.06}$&-1.24$^{+0.14}_{-0.14}$&-5.94$^{+2.70}_{-2.73}$&104$^{+14}_{-15}$&0.89$^{+0.23}_{-0.14}$$\times$10$^{-6}$&1.6&0.9&2.8\\
\enddata
\vspace{3mm}
Note---All columns are the same as Table \ref{table:081009140} but for GRB 110625881.\\ 
\end{deluxetable}

\clearpage
\begin{deluxetable}{cc|ccccc|ccccc|ccc}
\centering
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved Spectral Fit Results of GRB 120129580 \label{table:120129580}}
\tablehead{
\specialrule{0em}{3pt}{3pt}
\multirow{3}{*}{$t_{\rm start}$$\sim$$t_{\rm stop}$} 
&\multirow{3}{*}{$S$} 
&\multicolumn{5}{c}{Cutoff Power-Law Fitting}
&\multicolumn{5}{c}{Band Fitting}
&\multicolumn{3}{c}{Difference}\\
\cmidrule(lr){3-7}  \cmidrule(lr){8-12} \cmidrule(lr){13-15}
&
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$E_{\rm c}$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$\beta$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$\Delta$DIC}
&\colhead{$p^{\rm CPL}_{\rm DIC}$}
&\colhead{$p^{\rm Band}_{\rm DIC}$}\\
\hline
}
\colnumbers
\startdata
\hline
Pulse 1\\
\hline
0.066$\sim$0.676&46.41&1.02$^{+0.09}_{-0.09}$&-0.75$^{+0.11}_{-0.11}$&96$^{+14}_{-14}$&120$^{+20}_{-20}$&2.44$^{+0.90}_{-0.59}$$\times$10$^{-6}$&0.97$^{+0.08}_{-0.08}$&-0.47$^{+0.13}_{-0.13}$&-2.55$^{+0.31}_{-0.10}$&90$^{+10}_{-10}$&3.35$^{+1.04}_{-0.79}$$\times$10$^{-6}$&-12.2&2.5&2.0\\
0.676$\sim$0.812&30.71&1.60$^{+0.24}_{-0.24}$&-0.84$^{+0.19}_{-0.19}$&113$^{+30}_{-32}$&131$^{+41}_{-43}$&3.56$^{+3.15}_{-1.36}$$\times$10$^{-6}$&1.52$^{+0.21}_{-0.21}$&-0.68$^{+0.23}_{-0.21}$&-4.16$^{+1.85}_{-3.15}$&107$^{+18}_{-19}$&4.03$^{+2.49}_{-1.28}$$\times$10$^{-6}$&-3.5&0.3&0.3\\
0.812$\sim$1.070&51.73&1.89$^{+0.17}_{-0.17}$&-0.74$^{+0.10}_{-0.10}$&103$^{+14}_{-14}$&130$^{+20}_{-20}$&5.04$^{+1.80}_{-1.25}$$\times$10$^{-6}$&1.77$^{+0.14}_{-0.15}$&-0.45$^{+0.12}_{-0.12}$&-2.56$^{+0.28}_{-0.08}$&96$^{+9}_{-10}$&6.80$^{+1.97}_{-1.61}$$\times$10$^{-6}$&-11.2&2.6&2.1\\
1.070$\sim$1.209&68.40&1.98$^{+0.18}_{-0.18}$&-0.60$^{+0.06}_{-0.06}$&222$^{+23}_{-23}$&311$^{+35}_{-35}$&21.04$^{+5.93}_{-4.94}$$\times$10$^{-6}$&1.89$^{+0.19}_{-0.19}$&-0.55$^{+0.08}_{-0.08}$&-3.54$^{+1.15}_{-1.36}$&281$^{+28}_{-29}$&24.66$^{+9.16}_{-5.90}$$\times$10$^{-6}$&-7.3&2.7&0.1\\
1.209$\sim$1.310&76.56&2.72$^{+0.23}_{-0.24}$&-0.66$^{+0.05}_{-0.05}$&315$^{+33}_{-33}$&422$^{+47}_{-47}$&38.49$^{+11.21}_{-7.94}$$\times$10$^{-6}$&2.51$^{+0.26}_{-0.26}$&-0.58$^{+0.08}_{-0.08}$&-3.23$^{+0.78}_{-0.25}$&361$^{+43}_{-40}$&43.84$^{+16.15}_{-10.55}$$\times$10$^{-6}$&-9.8&2.7&-0.2\\
1.310$\sim$1.665&170.07&3.16$^{+0.12}_{-0.13}$&-0.56$^{+0.02}_{-0.02}$&267$^{+10}_{-10}$&384$^{+16}_{-16}$&51.08$^{+5.86}_{-5.10}$$\times$10$^{-6}$&3.12$^{+0.14}_{-0.14}$&-0.54$^{+0.03}_{-0.03}$&-5.17$^{+2.00}_{-2.83}$&375$^{+15}_{-16}$&52.65$^{+6.96}_{-5.67}$$\times$10$^{-6}$&-3.4&2.9&0.9\\
1.665$\sim$1.843&109.53&3.23$^{+0.20}_{-0.20}$&-0.63$^{+0.04}_{-0.04}$&252$^{+17}_{-17}$&345$^{+26}_{-26}$&38.41$^{+7.11}_{-5.50}$$\times$10$^{-6}$&2.96$^{+0.21}_{-0.21}$&-0.52$^{+0.06}_{-0.06}$&-2.77$^{+0.25}_{-0.12}$&295$^{+20}_{-20}$&45.13$^{+9.28}_{-7.66}$$\times$10$^{-6}$&-12.9&2.9&3.5\\
1.843$\sim$2.002&81.93&2.82$^{+0.21}_{-0.21}$&-0.64$^{+0.06}_{-0.06}$&174$^{+15}_{-15}$&237$^{+23}_{-23}$&19.82$^{+4.76}_{-3.86}$$\times$10$^{-6}$&2.79$^{+0.21}_{-0.21}$&-0.62$^{+0.06}_{-0.06}$&-5.78$^{+2.47}_{-2.76}$&232$^{+14}_{-13}$&20.13$^{+4.34}_{-3.24}$$\times$10$^{-6}$&-0.4&2.8&2.7\\
2.002$\sim$2.151&63.39&2.65$^{+0.22}_{-0.23}$&-0.80$^{+0.07}_{-0.07}$&201$^{+25}_{-26}$&241$^{+34}_{-34}$&13.79$^{+4.35}_{-2.92}$$\times$10$^{-6}$&2.60$^{+0.23}_{-0.23}$&-0.78$^{+0.08}_{-0.08}$&-5.50$^{+2.54}_{-2.93}$&232$^{+21}_{-21}$&14.36$^{+3.50}_{-2.68}$$\times$10$^{-6}$&-0.6&2.7&2.6\\
2.151$\sim$2.306&52.74&2.63$^{+0.25}_{-0.25}$&-1.00$^{+0.09}_{-0.09}$&241$^{+52}_{-52}$&241$^{+57}_{-57}$&9.56$^{+4.19}_{-2.60}$$\times$10$^{-6}$&2.21$^{+0.25}_{-0.25}$&-0.64$^{+0.17}_{-0.17}$&-2.21$^{+0.16}_{-0.09}$&139$^{+24}_{-25}$&13.96$^{+7.38}_{-3.93}$$\times$10$^{-6}$&-15.9&1.9&2.3\\
\hline
Pulse 2\\
\hline
2.306$\sim$2.729&58.68&1.75$^{+0.13}_{-0.13}$&-1.08$^{+0.07}_{-0.07}$&272$^{+47}_{-48}$&250$^{+47}_{-48}$&6.01$^{+1.83}_{-1.28}$$\times$10$^{-6}$&1.72$^{+0.13}_{-0.13}$&-1.05$^{+0.07}_{-0.08}$&-5.00$^{+2.50}_{-3.06}$&236$^{+32}_{-31}$&6.43$^{+1.90}_{-1.26}$$\times$10$^{-6}$&-1.4&2.5&2.1\\
2.729$\sim$2.822&38.80&0.90$^{+0.14}_{-0.14}$&-0.59$^{+0.09}_{-0.08}$&402$^{+66}_{-66}$&567$^{+100}_{-99}$&22.71$^{+13.67}_{-7.90}$$\times$10$^{-6}$&0.89$^{+0.14}_{-0.14}$&-0.58$^{+0.09}_{-0.09}$&-6.13$^{+2.57}_{-2.59}$&553$^{+67}_{-67}$&22.43$^{+9.31}_{-6.05}$$\times$10$^{-6}$&0.2&2.2&2.6\\
2.822$\sim$3.327&110.53&1.35$^{+0.07}_{-0.07}$&-0.59$^{+0.03}_{-0.03}$&308$^{+18}_{-18}$&434$^{+27}_{-27}$&23.96$^{+3.69}_{-3.32}$$\times$10$^{-6}$&1.35$^{+0.07}_{-0.07}$&-0.58$^{+0.03}_{-0.03}$&-6.60$^{+2.37}_{-2.37}$&430$^{+17}_{-17}$&24.14$^{+3.01}_{-2.54}$$\times$10$^{-6}$&0.2&2.9&3.0\\
3.327$\sim$3.455&46.67&1.38$^{+0.16}_{-0.16}$&-0.68$^{+0.08}_{-0.08}$&244$^{+36}_{-37}$&322$^{+52}_{-52}$&13.18$^{+5.56}_{-3.54}$$\times$10$^{-6}$&1.37$^{+0.16}_{-0.17}$&-0.67$^{+0.09}_{-0.08}$&-6.27$^{+2.59}_{-2.58}$&315$^{+30}_{-30}$&13.53$^{+3.89}_{-3.02}$$\times$10$^{-6}$&0.3&2.5&2.9\\
3.455$\sim$3.561&33.47&1.76$^{+0.23}_{-0.23}$&-1.10$^{+0.10}_{-0.10}$&644$^{+227}_{-241}$&579$^{+214}_{-227}$&11.04$^{+7.30}_{-3.93}$$\times$10$^{-6}$&1.62$^{+0.24}_{-0.24}$&-1.00$^{+0.13}_{-0.14}$&-4.16$^{+2.09}_{-3.30}$&423$^{+140}_{-142}$&12.34$^{+8.55}_{-4.99}$$\times$10$^{-6}$&-5.8&0.8&-1.7\\
3.561$\sim$3.697&26.67&1.99$^{+0.27}_{-0.26}$&-1.29$^{+0.15}_{-0.15}$&237$^{+85}_{-94}$&168$^{+70}_{-75}$&3.31$^{+2.26}_{-1.08}$$\times$10$^{-6}$&1.92$^{+0.26}_{-0.26}$&-1.06$^{+0.12}_{-0.33}$&-5.72$^{+3.18}_{-2.92}$&132$^{+39}_{-32}$&3.42$^{+2.53}_{-0.95}$$\times$10$^{-6}$&-8.9&0.7&-7.6\\
3.697$\sim$4.000&21.85&1.27$^{+0.15}_{-0.15}$&-1.54$^{+0.14}_{-0.13}$&474$^{+319}_{-268}$&218$^{+161}_{-138}$&1.92$^{+1.24}_{-0.62}$$\times$10$^{-6}$&1.22$^{+0.16}_{-0.16}$&-1.44$^{+0.19}_{-0.19}$&-5.50$^{+2.88}_{-2.95}$&151$^{+65}_{-55}$&1.84$^{+0.79}_{-0.44}$$\times$10$^{-6}$&0.3&0.2&1.0\\
\enddata
\vspace{3mm}
Note---All columns are the same as Table \ref{table:081009140} but for GRB 120129580.\\ 
\end{deluxetable}

\clearpage
\begin{deluxetable}{cc|ccccc|ccccc|ccc}
\centering
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved Spectral Fit Results of GRB 120328268 \label{table:120328268}}
\tablehead{
\specialrule{0em}{3pt}{3pt}
\multirow{3}{*}{$t_{\rm start}$$\sim$$t_{\rm stop}$} 
&\multirow{3}{*}{$S$} 
&\multicolumn{5}{c}{Cutoff Power-Law Fitting}
&\multicolumn{5}{c}{Band Fitting}
&\multicolumn{3}{c}{Difference}\\
\cmidrule(lr){3-7}  \cmidrule(lr){8-12} \cmidrule(lr){13-15}
&
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$E_{\rm c}$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$\beta$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$\Delta$DIC}
&\colhead{$p^{\rm CPL}_{\rm DIC}$}
&\colhead{$p^{\rm Band}_{\rm DIC}$}\\
\hline
}
\colnumbers
\startdata
\hline
Pulse 1\\
\hline
2.602$\sim$4.487&29.97&0.15$^{+0.01}_{-0.01}$&-0.74$^{+0.06}_{-0.06}$&511$^{+96}_{-97}$&644$^{+125}_{-126}$&2.97$^{+1.36}_{-0.86}$$\times$10$^{-6}$&0.14$^{+0.02}_{-0.02}$&-0.70$^{+0.08}_{-0.08}$&-4.22$^{+2.06}_{-3.29}$&573$^{+103}_{-108}$&3.29$^{+1.76}_{-1.04}$$\times$10$^{-6}$&-5.4&2.2&-0.3\\
4.487$\sim$4.817&28.87&0.36$^{+0.04}_{-0.04}$&-0.76$^{+0.08}_{-0.07}$&541$^{+124}_{-130}$&671$^{+160}_{-165}$&6.95$^{+3.83}_{-2.31}$$\times$10$^{-6}$&0.34$^{+0.04}_{-0.04}$&-0.73$^{+0.09}_{-0.09}$&-5.59$^{+2.81}_{-2.90}$&616$^{+123}_{-124}$&7.14$^{+3.53}_{-2.17}$$\times$10$^{-6}$&-0.5&1.8&1.8\\
4.817$\sim$5.993&69.84&0.46$^{+0.02}_{-0.02}$&-0.69$^{+0.03}_{-0.03}$&453$^{+38}_{-38}$&593$^{+52}_{-52}$&9.78$^{+1.79}_{-1.50}$$\times$10$^{-6}$&0.40$^{+0.02}_{-0.02}$&-0.55$^{+0.05}_{-0.05}$&-2.11$^{+0.08}_{-0.08}$&424$^{+38}_{-37}$&13.96$^{+2.97}_{-2.64}$$\times$10$^{-6}$&-30.0&2.8&3.2\\
5.993$\sim$8.058&106.36&0.71$^{+0.02}_{-0.02}$&-0.65$^{+0.03}_{-0.03}$&212$^{+10}_{-10}$&286$^{+15}_{-15}$&6.19$^{+0.69}_{-0.62}$$\times$10$^{-6}$&0.63$^{+0.02}_{-0.02}$&-0.47$^{+0.04}_{-0.04}$&-2.13$^{+0.06}_{-0.06}$&211$^{+10}_{-10}$&10.02$^{+1.32}_{-1.11}$$\times$10$^{-6}$&-75.0&2.9&3.9\\
8.058$\sim$8.770&47.75&0.71$^{+0.04}_{-0.04}$&-0.88$^{+0.05}_{-0.05}$&239$^{+31}_{-31}$&268$^{+37}_{-37}$&3.74$^{+0.99}_{-0.72}$$\times$10$^{-6}$&0.68$^{+0.05}_{-0.05}$&-0.80$^{+0.09}_{-0.09}$&-3.28$^{+1.17}_{-1.67}$&228$^{+36}_{-36}$&4.89$^{+2.08}_{-1.56}$$\times$10$^{-6}$&-9.3&2.6&-1.8\\
8.770$\sim$10.470&61.39&0.69$^{+0.03}_{-0.03}$&-0.95$^{+0.05}_{-0.05}$&202$^{+21}_{-21}$&212$^{+24}_{-24}$&2.48$^{+0.46}_{-0.34}$$\times$10$^{-6}$&0.62$^{+0.03}_{-0.03}$&-0.70$^{+0.09}_{-0.09}$&-2.05$^{+0.04}_{-0.04}$&139$^{+13}_{-13}$&4.30$^{+0.98}_{-0.69}$$\times$10$^{-6}$&-30.5&2.8&2.7\\
10.470$\sim$15.658&70.99&0.45$^{+0.02}_{-0.02}$&-0.89$^{+0.04}_{-0.03}$&178$^{+13}_{-13}$&197$^{+16}_{-16}$&1.65$^{+0.23}_{-0.19}$$\times$10$^{-6}$&0.42$^{+0.02}_{-0.02}$&-0.75$^{+0.06}_{-0.06}$&-2.20$^{+0.11}_{-0.10}$&156$^{+12}_{-12}$&2.60$^{+0.52}_{-0.45}$$\times$10$^{-6}$&-15.8&2.9&3.8\\
\hline
Pulse 2\\
\hline
15.658$\sim$17.519&29.19&0.37$^{+0.03}_{-0.03}$&-1.21$^{+0.08}_{-0.08}$&404$^{+124}_{-129}$&319$^{+103}_{-107}$&1.25$^{+0.56}_{-0.34}$$\times$10$^{-6}$&0.37$^{+0.03}_{-0.03}$&-1.19$^{+0.08}_{-0.08}$&-5.66$^{+2.83}_{-2.90}$&297$^{+68}_{-72}$&1.27$^{+0.47}_{-0.30}$$\times$10$^{-6}$&0.4&1.0&1.7\\
17.519$\sim$18.082&23.89&0.44$^{+0.04}_{-0.04}$&-1.09$^{+0.08}_{-0.08}$&668$^{+234}_{-246}$&608$^{+219}_{-230}$&3.09$^{+1.99}_{-1.07}$$\times$10$^{-6}$&0.43$^{+0.05}_{-0.05}$&-1.07$^{+0.09}_{-0.09}$&-5.30$^{+2.89}_{-3.07}$&552$^{+154}_{-170}$&3.26$^{+1.77}_{-0.98}$$\times$10$^{-6}$&-0.5&0.8&1.0\\
18.082$\sim$18.618&33.01&0.50$^{+0.04}_{-0.04}$&-0.95$^{+0.06}_{-0.06}$&491$^{+102}_{-104}$&516$^{+111}_{-113}$&4.40$^{+1.84}_{-1.12}$$\times$10$^{-6}$&0.49$^{+0.04}_{-0.04}$&-0.94$^{+0.07}_{-0.07}$&-5.33$^{+2.83}_{-3.08}$&493$^{+85}_{-88}$&4.66$^{+1.78}_{-1.08}$$\times$10$^{-6}$&-0.9&2.4&2.1\\
18.618$\sim$19.841&61.88&0.57$^{+0.03}_{-0.03}$&-0.82$^{+0.04}_{-0.04}$&328$^{+34}_{-34}$&387$^{+42}_{-42}$&5.09$^{+1.07}_{-0.80}$$\times$10$^{-6}$&0.51$^{+0.03}_{-0.03}$&-0.68$^{+0.05}_{-0.05}$&-2.03$^{+0.03}_{-0.03}$&275$^{+22}_{-22}$&8.38$^{+1.56}_{-1.20}$$\times$10$^{-6}$&-45.0&2.8&2.8\\
19.841$\sim$21.408&83.44&0.71$^{+0.03}_{-0.03}$&-0.71$^{+0.03}_{-0.03}$&194$^{+12}_{-12}$&250$^{+17}_{-17}$&4.68$^{+0.62}_{-0.57}$$\times$10$^{-6}$&0.67$^{+0.03}_{-0.03}$&-0.62$^{+0.05}_{-0.05}$&-2.41$^{+0.17}_{-0.15}$&213$^{+14}_{-14}$&6.44$^{+1.31}_{-1.00}$$\times$10$^{-6}$&-15.1&2.9&3.8\\
21.408$\sim$23.190&65.60&0.67$^{+0.03}_{-0.03}$&-0.82$^{+0.04}_{-0.04}$&161$^{+13}_{-13}$&189$^{+16}_{-16}$&2.58$^{+0.41}_{-0.36}$$\times$10$^{-6}$&0.64$^{+0.03}_{-0.03}$&-0.72$^{+0.07}_{-0.07}$&-2.75$^{+0.51}_{-0.01}$&163$^{+15}_{-14}$&3.57$^{+0.95}_{-0.79}$$\times$10$^{-6}$&-13.0&2.9&-0.6\\
23.190$\sim$24.011&36.58&0.72$^{+0.05}_{-0.05}$&-1.05$^{+0.08}_{-0.08}$&158$^{+28}_{-28}$&150$^{+29}_{-30}$&1.61$^{+0.53}_{-0.36}$$\times$10$^{-6}$&0.71$^{+0.05}_{-0.05}$&-1.00$^{+0.10}_{-0.10}$&-4.90$^{+2.52}_{-3.29}$&139$^{+17}_{-18}$&1.72$^{+0.63}_{-0.36}$$\times$10$^{-6}$&-2.1&2.3&1.6\\
\hline
Pulse 3\\
\hline
24.011$\sim$26.546&36.85&0.46$^{+0.03}_{-0.03}$&-1.20$^{+0.07}_{-0.07}$&214$^{+44}_{-43}$&171$^{+38}_{-37}$&0.95$^{+0.26}_{-0.18}$$\times$10$^{-6}$&0.46$^{+0.03}_{-0.03}$&-1.19$^{+0.07}_{-0.07}$&-5.78$^{+2.83}_{-2.87}$&163$^{+21}_{-21}$&0.98$^{+0.19}_{-0.15}$$\times$10$^{-6}$&0.1&2.2&2.6\\
26.546$\sim$27.946&36.93&0.63$^{+0.04}_{-0.04}$&-1.19$^{+0.07}_{-0.08}$&191$^{+38}_{-38}$&155$^{+33}_{-34}$&1.22$^{+0.34}_{-0.25}$$\times$10$^{-6}$&0.62$^{+0.04}_{-0.04}$&-1.15$^{+0.09}_{-0.10}$&-5.42$^{+2.89}_{-2.95}$&143$^{+21}_{-20}$&1.26$^{+0.41}_{-0.21}$$\times$10$^{-6}$&-0.5&2.3&2.2\\
27.946$\sim$30.301&36.44&0.53$^{+0.03}_{-0.03}$&-1.17$^{+0.08}_{-0.08}$&142$^{+24}_{-24}$&118$^{+23}_{-23}$&0.83$^{+0.22}_{-0.15}$$\times$10$^{-6}$&0.53$^{+0.03}_{-0.03}$&-1.14$^{+0.09}_{-0.10}$&-5.21$^{+2.68}_{-3.16}$&111$^{+13}_{-13}$&0.87$^{+0.27}_{-0.13}$$\times$10$^{-6}$&-1.3&2.5&2.0\\
30.301$\sim$31.317&33.54&0.54$^{+0.04}_{-0.04}$&-0.94$^{+0.09}_{-0.09}$&136$^{+22}_{-23}$&144$^{+27}_{-27}$&1.29$^{+0.43}_{-0.28}$$\times$10$^{-6}$&0.53$^{+0.04}_{-0.04}$&-0.87$^{+0.12}_{-0.12}$&-4.33$^{+2.02}_{-3.25}$&131$^{+16}_{-17}$&1.51$^{+0.63}_{-0.36}$$\times$10$^{-6}$&-4.2&2.3&0.6\\
31.317$\sim$32.368&24.21&0.47$^{+0.04}_{-0.04}$&-0.96$^{+0.12}_{-0.12}$&102$^{+19}_{-19}$&106$^{+23}_{-23}$&0.79$^{+0.33}_{-0.21}$$\times$10$^{-6}$&0.47$^{+0.04}_{-0.04}$&-0.94$^{+0.13}_{-0.12}$&-6.51$^{+2.38}_{-2.41}$&102$^{+10}_{-10}$&0.81$^{+0.16}_{-0.12}$$\times$10$^{-6}$&1.0&2.2&3.1\\
32.368$\sim$35.661&27.56&0.40$^{+0.03}_{-0.03}$&-1.47$^{+0.10}_{-0.10}$&315$^{+134}_{-135}$&167$^{+78}_{-78}$&0.57$^{+0.24}_{-0.13}$$\times$10$^{-6}$&0.40$^{+0.03}_{-0.04}$&-1.07$^{+0.12}_{-0.35}$&-3.65$^{+1.62}_{-2.83}$&89$^{+28}_{-29}$&0.69$^{+0.41}_{-0.25}$$\times$10$^{-6}$&-59.9&-1.0&-57.8\\
35.661$\sim$40.000&15.91&0.25$^{+0.02}_{-0.02}$&-1.63$^{+0.11}_{-0.10}$&527$^{+345}_{-299}$&195$^{+140}_{-123}$&0.34$^{+0.13}_{-0.09}$$\times$10$^{-6}$&0.25$^{+0.02}_{-0.02}$&-1.50$^{+0.14}_{-0.17}$&-5.40$^{+2.98}_{-3.06}$&118$^{+43}_{-37}$&0.33$^{+0.12}_{-0.07}$$\times$10$^{-6}$&-0.9&0.4&0.1\\
\enddata
\vspace{3mm}
Note---All columns are the same as Table \ref{table:081009140} but for GRB 120328268.\\ 
\end{deluxetable}

\clearpage
\begin{deluxetable}{cc|ccccc|ccccc|ccc}
\centering
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved Spectral Fit Results of GRB 120711115 \label{table:120711115}}
\tablehead{
\specialrule{0em}{3pt}{3pt}
\multirow{3}{*}{$t_{\rm start}$$\sim$$t_{\rm stop}$} 
&\multirow{3}{*}{$S$} 
&\multicolumn{5}{c}{Cutoff Power-Law Fitting}
&\multicolumn{5}{c}{Band Fitting}
&\multicolumn{3}{c}{Difference}\\
\cmidrule(lr){3-7}  \cmidrule(lr){8-12} \cmidrule(lr){13-15}
&
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$E_{\rm c}$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$\beta$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$\Delta$DIC}
&\colhead{$p^{\rm CPL}_{\rm DIC}$}
&\colhead{$p^{\rm Band}_{\rm DIC}$}\\
\hline
}
\colnumbers
\startdata
\hline
Pulse 1\\
\hline
63.488$\sim$64.961&20.65&0.15$^{+0.02}_{-0.02}$&-0.86$^{+0.06}_{-0.06}$&1729$^{+324}_{-321}$&1971$^{+383}_{-381}$&7.71$^{+3.67}_{-2.65}$$\times$10$^{-6}$&0.15$^{+0.02}_{-0.02}$&-0.86$^{+0.06}_{-0.06}$&-6.45$^{+2.44}_{-2.42}$&1924$^{+297}_{-305}$&7.63$^{+2.98}_{-2.10}$$\times$10$^{-6}$&-0.3&2.5&2.5\\
64.961$\sim$67.130&37.39&0.30$^{+0.02}_{-0.02}$&-0.95$^{+0.03}_{-0.03}$&1679$^{+213}_{-212}$&1763$^{+229}_{-228}$&9.92$^{+2.29}_{-1.86}$$\times$10$^{-6}$&0.30$^{+0.02}_{-0.02}$&-0.95$^{+0.03}_{-0.03}$&-6.56$^{+2.36}_{-2.39}$&1732$^{+183}_{-182}$&10.01$^{+2.03}_{-1.62}$$\times$10$^{-6}$&0.2&2.9&3.0\\
67.130$\sim$71.711&67.94&0.42$^{+0.02}_{-0.02}$&-0.96$^{+0.02}_{-0.02}$&1702$^{+115}_{-117}$&1770$^{+124}_{-126}$&13.40$^{+1.82}_{-1.41}$$\times$10$^{-6}$&0.42$^{+0.02}_{-0.02}$&-0.96$^{+0.02}_{-0.02}$&-6.64$^{+2.27}_{-2.28}$&1757$^{+99}_{-100}$&13.36$^{+1.36}_{-1.22}$$\times$10$^{-6}$&-0.0&3.0&3.0\\
71.711$\sim$75.400&50.21&0.47$^{+0.03}_{-0.03}$&-1.07$^{+0.03}_{-0.03}$&1204$^{+147}_{-145}$&1119$^{+142}_{-140}$&6.68$^{+1.34}_{-1.08}$$\times$10$^{-6}$&0.47$^{+0.03}_{-0.03}$&-1.07$^{+0.03}_{-0.03}$&-6.69$^{+2.21}_{-2.28}$&1111$^{+109}_{-109}$&6.69$^{+1.04}_{-0.83}$$\times$10$^{-6}$&0.4&2.9&3.1\\
75.400$\sim$75.693&21.66&0.57$^{+0.09}_{-0.09}$&-1.00$^{+0.08}_{-0.08}$&816$^{+210}_{-214}$&816$^{+220}_{-224}$&7.00$^{+4.15}_{-2.43}$$\times$10$^{-6}$&0.57$^{+0.09}_{-0.09}$&-0.99$^{+0.08}_{-0.08}$&-6.68$^{+2.35}_{-2.31}$&786$^{+152}_{-154}$&7.25$^{+3.23}_{-2.13}$$\times$10$^{-6}$&0.6&2.1&2.7\\
75.693$\sim$81.191&35.69&0.31$^{+0.02}_{-0.02}$&-1.17$^{+0.03}_{-0.03}$&1941$^{+411}_{-409}$&1611$^{+346}_{-345}$&4.24$^{+1.13}_{-0.93}$$\times$10$^{-6}$&0.31$^{+0.02}_{-0.02}$&-1.17$^{+0.04}_{-0.04}$&-5.64$^{+2.64}_{-2.82}$&1545$^{+297}_{-289}$&4.23$^{+1.00}_{-0.79}$$\times$10$^{-6}$&-0.7&2.7&2.5\\
81.191$\sim$82.871&27.91&0.31$^{+0.03}_{-0.03}$&-1.02$^{+0.05}_{-0.05}$&1236$^{+273}_{-272}$&1212$^{+274}_{-273}$&5.32$^{+1.99}_{-1.48}$$\times$10$^{-6}$&0.30$^{+0.03}_{-0.03}$&-1.02$^{+0.05}_{-0.05}$&-6.47$^{+2.24}_{-2.35}$&1168$^{+200}_{-202}$&5.23$^{+1.67}_{-1.14}$$\times$10$^{-6}$&0.5&2.5&2.9\\
82.871$\sim$85.341&21.23&0.24$^{+0.03}_{-0.03}$&-1.09$^{+0.07}_{-0.08}$&1070$^{+361}_{-359}$&973$^{+337}_{-338}$&2.65$^{+1.56}_{-0.87}$$\times$10$^{-6}$&0.24$^{+0.03}_{-0.03}$&-1.08$^{+0.07}_{-0.07}$&-6.28$^{+2.60}_{-2.57}$&911$^{+230}_{-238}$&2.65$^{+1.22}_{-0.75}$$\times$10$^{-6}$&0.7&1.0&1.8\\
\hline
Pulse 2\\
\hline
85.341$\sim$90.264&58.68&0.39$^{+0.02}_{-0.02}$&-0.99$^{+0.02}_{-0.02}$&1198$^{+116}_{-115}$&1210$^{+119}_{-119}$&8.05$^{+1.20}_{-1.08}$$\times$10$^{-6}$&0.39$^{+0.02}_{-0.02}$&-0.98$^{+0.02}_{-0.02}$&-6.90$^{+2.15}_{-2.13}$&1210$^{+97}_{-98}$&8.00$^{+1.04}_{-0.94}$$\times$10$^{-6}$&0.4&2.8&3.0\\
90.264$\sim$93.305&56.59&0.51$^{+0.03}_{-0.03}$&-1.03$^{+0.02}_{-0.02}$&1396$^{+157}_{-158}$&1354$^{+155}_{-156}$&9.82$^{+1.78}_{-1.44}$$\times$10$^{-6}$&0.51$^{+0.03}_{-0.03}$&-1.03$^{+0.03}_{-0.02}$&-5.97$^{+2.47}_{-2.70}$&1340$^{+125}_{-127}$&9.93$^{+1.48}_{-1.34}$$\times$10$^{-6}$&-0.8&2.9&2.5\\
93.305$\sim$93.390&20.72&1.01$^{+0.15}_{-0.15}$&-1.01$^{+0.05}_{-0.05}$&3309$^{+706}_{-713}$&3276$^{+718}_{-725}$&45.91$^{+19.66}_{-13.37}$$\times$10$^{-6}$&0.99$^{+0.15}_{-0.15}$&-1.01$^{+0.06}_{-0.06}$&-5.76$^{+2.74}_{-2.84}$&3074$^{+594}_{-603}$&44.97$^{+17.14}_{-13.43}$$\times$10$^{-6}$&-0.1&2.8&2.8\\
93.390$\sim$94.046&24.78&0.46$^{+0.05}_{-0.05}$&-1.05$^{+0.05}_{-0.05}$&2018$^{+434}_{-433}$&1917$^{+424}_{-423}$&11.29$^{+4.30}_{-3.19}$$\times$10$^{-6}$&0.45$^{+0.05}_{-0.05}$&-1.04$^{+0.05}_{-0.05}$&-6.05$^{+2.56}_{-2.61}$&1894$^{+346}_{-343}$&11.61$^{+3.41}_{-2.64}$$\times$10$^{-6}$&-0.1&2.7&2.7\\
94.128$\sim$94.940&31.95&0.42$^{+0.04}_{-0.04}$&-0.96$^{+0.04}_{-0.04}$&1839$^{+287}_{-286}$&1913$^{+308}_{-307}$&14.19$^{+4.46}_{-3.05}$$\times$10$^{-6}$&0.41$^{+0.04}_{-0.04}$&-0.96$^{+0.04}_{-0.04}$&-5.96$^{+2.54}_{-2.73}$&1866$^{+242}_{-242}$&14.47$^{+3.82}_{-2.95}$$\times$10$^{-6}$&-0.7&2.8&2.5\\
94.940$\sim$94.999&22.35&1.20$^{+0.18}_{-0.18}$&-1.00$^{+0.05}_{-0.05}$&4891$^{+1274}_{-1300}$&4891$^{+1298}_{-1323}$&75.11$^{+36.05}_{-22.47}$$\times$10$^{-6}$&0.80$^{+0.17}_{-0.18}$&-0.79$^{+0.10}_{-0.10}$&-2.12$^{+0.10}_{-0.09}$&1844$^{+534}_{-530}$&56.17$^{+41.97}_{-21.29}$$\times$10$^{-6}$&-21.7&2.5&0.8\\
94.999$\sim$95.532&29.78&0.43$^{+0.05}_{-0.05}$&-0.89$^{+0.05}_{-0.05}$&1723$^{+331}_{-327}$&1912$^{+378}_{-373}$&19.01$^{+7.72}_{-5.66}$$\times$10$^{-6}$&0.39$^{+0.05}_{-0.05}$&-0.83$^{+0.06}_{-0.06}$&-2.37$^{+0.22}_{-0.16}$&1461$^{+251}_{-248}$&19.14$^{+7.54}_{-4.94}$$\times$10$^{-6}$&-16.2&2.5&3.4\\
95.532$\sim$95.742&28.10&0.84$^{+0.09}_{-0.09}$&-1.05$^{+0.04}_{-0.04}$&4455$^{+912}_{-929}$&4232$^{+885}_{-900}$&40.29$^{+13.66}_{-9.63}$$\times$10$^{-6}$&0.69$^{+0.09}_{-0.09}$&-0.95$^{+0.05}_{-0.05}$&-2.19$^{+0.14}_{-0.13}$&2352$^{+479}_{-488}$&35.14$^{+13.62}_{-9.05}$$\times$10$^{-6}$&-18.2&2.8&3.0\\
95.742$\sim$95.986&22.29&0.69$^{+0.09}_{-0.09}$&-1.10$^{+0.05}_{-0.05}$&3193$^{+703}_{-717}$&2874$^{+652}_{-665}$&19.56$^{+8.43}_{-5.51}$$\times$10$^{-6}$&0.68$^{+0.09}_{-0.09}$&-1.10$^{+0.05}_{-0.05}$&-6.27$^{+2.43}_{-2.50}$&2806$^{+491}_{-511}$&19.79$^{+6.02}_{-4.84}$$\times$10$^{-6}$&0.2&2.8&3.0\\
95.986$\sim$99.201&53.71&0.34$^{+0.02}_{-0.02}$&-0.93$^{+0.02}_{-0.02}$&1686$^{+135}_{-136}$&1804$^{+148}_{-149}$&13.09$^{+1.89}_{-1.83}$$\times$10$^{-6}$&0.34$^{+0.02}_{-0.02}$&-0.93$^{+0.02}_{-0.02}$&-6.58$^{+2.28}_{-2.35}$&1806$^{+119}_{-119}$&13.04$^{+1.61}_{-1.50}$$\times$10$^{-6}$&0.0&2.9&3.0\\
99.201$\sim$99.292&20.82&0.90$^{+0.14}_{-0.14}$&-1.05$^{+0.05}_{-0.05}$&4977$^{+1069}_{-1098}$&4728$^{+1046}_{-1073}$&45.02$^{+19.13}_{-13.62}$$\times$10$^{-6}$&0.89$^{+0.14}_{-0.14}$&-1.05$^{+0.05}_{-0.05}$&-6.20$^{+2.53}_{-2.57}$&4582$^{+892}_{-887}$&45.36$^{+18.28}_{-12.84}$$\times$10$^{-6}$&0.5&2.8&3.1\\
99.292$\sim$100.983&35.41&0.37$^{+0.03}_{-0.03}$&-1.00$^{+0.04}_{-0.04}$&1803$^{+282}_{-284}$&1803$^{+291}_{-293}$&10.37$^{+2.93}_{-2.18}$$\times$10$^{-6}$&0.37$^{+0.03}_{-0.03}$&-0.99$^{+0.04}_{-0.04}$&-5.29$^{+2.45}_{-3.02}$&1712$^{+259}_{-262}$&10.46$^{+2.61}_{-2.22}$$\times$10$^{-6}$&-1.9&2.8&1.9\\
100.983$\sim$101.935&35.02&0.35$^{+0.04}_{-0.04}$&-0.89$^{+0.04}_{-0.04}$&1654$^{+236}_{-237}$&1836$^{+270}_{-271}$&14.98$^{+4.75}_{-3.65}$$\times$10$^{-6}$&0.34$^{+0.04}_{-0.04}$&-0.87$^{+0.04}_{-0.04}$&-3.68$^{+1.08}_{-1.09}$&1699$^{+204}_{-209}$&15.22$^{+4.80}_{-3.30}$$\times$10$^{-6}$&-6.5&2.8&1.3\\
101.935$\sim$102.055&22.25&0.79$^{+0.12}_{-0.12}$&-0.97$^{+0.06}_{-0.06}$&2443$^{+579}_{-587}$&2517$^{+614}_{-622}$&32.83$^{+17.76}_{-10.79}$$\times$10$^{-6}$&0.70$^{+0.14}_{-0.14}$&-0.90$^{+0.09}_{-0.09}$&-4.33$^{+2.00}_{-3.18}$&1910$^{+651}_{-619}$&29.17$^{+22.39}_{-10.94}$$\times$10$^{-6}$&-6.6&2.6&-1.2\\
102.055$\sim$103.840&43.49&0.45$^{+0.03}_{-0.03}$&-0.99$^{+0.04}_{-0.03}$&1236$^{+172}_{-172}$&1248$^{+180}_{-178}$&9.11$^{+2.27}_{-1.72}$$\times$10$^{-6}$&0.45$^{+0.03}_{-0.03}$&-0.99$^{+0.03}_{-0.03}$&-6.21$^{+2.49}_{-2.57}$&1230$^{+137}_{-139}$&9.25$^{+1.82}_{-1.41}$$\times$10$^{-6}$&-0.2&2.7&2.7\\
103.840$\sim$104.759&24.45&0.57$^{+0.07}_{-0.07}$&-1.22$^{+0.07}_{-0.07}$&1415$^{+648}_{-603}$&1104$^{+515}_{-481}$&4.46$^{+2.91}_{-1.48}$$\times$10$^{-6}$&0.57$^{+0.07}_{-0.07}$&-1.21$^{+0.08}_{-0.08}$&-5.63$^{+2.83}_{-2.91}$&1011$^{+369}_{-360}$&4.54$^{+2.33}_{-1.35}$$\times$10$^{-6}$&-0.1&0.2&0.6\\
104.759$\sim$106.629&15.76&0.46$^{+0.05}_{-0.05}$&-1.54$^{+0.07}_{-0.07}$&2306$^{+1427}_{-1368}$&1061$^{+676}_{-650}$&1.50$^{+0.79}_{-0.51}$$\times$10$^{-6}$&0.47$^{+0.06}_{-0.06}$&-1.54$^{+0.07}_{-0.08}$&-5.85$^{+2.79}_{-2.73}$&1030$^{+622}_{-573}$&1.57$^{+0.63}_{-0.46}$$\times$10$^{-6}$&-0.0&1.3&1.2\\
106.629$\sim$107.242&21.93&0.47$^{+0.06}_{-0.06}$&-1.12$^{+0.06}_{-0.06}$&1796$^{+612}_{-619}$&1581$^{+549}_{-555}$&7.29$^{+4.12}_{-2.39}$$\times$10$^{-6}$&0.47$^{+0.06}_{-0.06}$&-1.11$^{+0.06}_{-0.06}$&-6.16$^{+2.71}_{-2.65}$&1494$^{+444}_{-443}$&7.34$^{+3.36}_{-2.25}$$\times$10$^{-6}$&0.2&2.1&2.3\\
\enddata
\vspace{3mm}
Note---All columns are the same as Table \ref{table:081009140} but for GRB 120711115.\\ 
\end{deluxetable}

\clearpage
\begin{longrotatetable}
\setlength{\tabcolsep}{0.15em}
\begin{deluxetable}{cc|ccccc|ccccc|ccc}
\centering
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved Spectral Fit Results of GRB 120728484 \label{table:120728484}}
\tablehead{
\specialrule{0em}{3pt}{3pt}
\multirow{3}{*}{$t_{\rm start}$$\sim$$t_{\rm stop}$} 
&\multirow{3}{*}{$S$} 
&\multicolumn{5}{c}{Cutoff Power-Law Fitting}
&\multicolumn{5}{c}{Band Fitting}
&\multicolumn{3}{c}{Difference}\\
\cmidrule(lr){3-7}  \cmidrule(lr){8-12} \cmidrule(lr){13-15}
&
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$E_{\rm c}$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$\beta$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$\Delta$DIC}
&\colhead{$p^{\rm CPL}_{\rm DIC}$}
&\colhead{$p^{\rm Band}_{\rm DIC}$}\\
\hline
}
\colnumbers
\startdata
\hline
Pulse 1\\
\hline
-0.177$\sim$3.764&22.44&0.15$^{+0.02}_{-0.02}$&-0.81$^{+0.12}_{-0.12}$&168$^{+36}_{-38}$&200$^{+48}_{-49}$&0.60$^{+0.34}_{-0.19}$$\times$10$^{-6}$&0.11$^{+0.02}_{-0.02}$&0.45$^{+0.41}_{-0.44}$&-2.05$^{+0.04}_{-0.04}$&76$^{+14}_{-13}$&1.04$^{+0.90}_{-0.41}$$\times$10$^{-6}$&-25.3&1.5&-5.5\\
10.358$\sim$12.621&29.11&0.29$^{+0.03}_{-0.03}$&-0.67$^{+0.14}_{-0.14}$&92$^{+17}_{-17}$&123$^{+26}_{-26}$&0.77$^{+0.41}_{-0.24}$$\times$10$^{-6}$&0.24$^{+0.03}_{-0.03}$&0.66$^{+0.26}_{-0.27}$&-2.16$^{+0.08}_{-0.08}$&59$^{+6}_{-6}$&1.28$^{+0.61}_{-0.41}$$\times$10$^{-6}$&-29.3&1.6&1.9\\
12.621$\sim$15.450&52.23&0.52$^{+0.03}_{-0.03}$&-0.93$^{+0.06}_{-0.06}$&177$^{+22}_{-22}$&189$^{+26}_{-26}$&1.72$^{+0.44}_{-0.33}$$\times$10$^{-6}$&0.36$^{+0.03}_{-0.03}$&0.47$^{+0.35}_{-0.33}$&-2.02$^{+0.02}_{-0.02}$&67$^{+8}_{-8}$&3.02$^{+1.49}_{-0.92}$$\times$10$^{-6}$&-69.6&2.6&-3.6\\
15.450$\sim$16.538&43.39&0.63$^{+0.06}_{-0.06}$&-0.83$^{+0.08}_{-0.08}$&142$^{+19}_{-19}$&167$^{+25}_{-25}$&2.02$^{+0.63}_{-0.45}$$\times$10$^{-6}$&0.50$^{+0.06}_{-0.06}$&-0.23$^{+0.30}_{-0.28}$&-2.28$^{+0.17}_{-0.12}$&100$^{+17}_{-19}$&2.90$^{+2.37}_{-1.11}$$\times$10$^{-6}$&-15.2&2.5&-3.1\\
16.538$\sim$17.118&39.84&0.92$^{+0.08}_{-0.08}$&-0.95$^{+0.08}_{-0.08}$&185$^{+28}_{-29}$&194$^{+33}_{-34}$&2.96$^{+0.97}_{-0.66}$$\times$10$^{-6}$&0.89$^{+0.10}_{-0.10}$&-0.89$^{+0.08}_{-0.12}$&-6.00$^{+2.78}_{-2.66}$&181$^{+24}_{-18}$&3.00$^{+1.17}_{-0.76}$$\times$10$^{-6}$&-0.4&2.5&2.0\\
17.118$\sim$20.689&60.23&0.60$^{+0.03}_{-0.03}$&-0.59$^{+0.07}_{-0.07}$&71$^{+5}_{-5}$&101$^{+9}_{-9}$&1.35$^{+0.29}_{-0.22}$$\times$10$^{-6}$&0.52$^{+0.04}_{-0.04}$&0.87$^{+0.11}_{-0.11}$&-2.23$^{+0.05}_{-0.05}$&52$^{+2}_{-2}$&2.11$^{+0.41}_{-0.36}$$\times$10$^{-6}$&-69.9&2.8&2.9\\
20.689$\sim$22.369&55.38&0.71$^{+0.05}_{-0.05}$&-0.46$^{+0.09}_{-0.08}$&65$^{+5}_{-5}$&100$^{+10}_{-9}$&1.75$^{+0.44}_{-0.34}$$\times$10$^{-6}$&0.63$^{+0.05}_{-0.05}$&-0.07$^{+0.17}_{-0.17}$&-2.73$^{+0.18}_{-0.16}$&81$^{+6}_{-6}$&2.20$^{+0.69}_{-0.46}$$\times$10$^{-6}$&-17.6&2.8&3.7\\
22.369$\sim$23.360&33.83&0.71$^{+0.07}_{-0.07}$&-0.64$^{+0.14}_{-0.14}$&63$^{+9}_{-9}$&85$^{+15}_{-15}$&1.21$^{+0.53}_{-0.33}$$\times$10$^{-6}$&0.70$^{+0.09}_{-0.09}$&0.77$^{+0.19}_{-0.20}$&-2.32$^{+0.09}_{-0.09}$&47$^{+3}_{-4}$&1.76$^{+0.72}_{-0.43}$$\times$10$^{-6}$&-28.8&2.3&2.7\\
23.360$\sim$23.781&31.19&0.79$^{+0.10}_{-0.10}$&-0.78$^{+0.13}_{-0.13}$&116$^{+20}_{-21}$&141$^{+29}_{-29}$&2.17$^{+0.99}_{-0.62}$$\times$10$^{-6}$&0.74$^{+0.11}_{-0.12}$&-0.61$^{+0.26}_{-0.24}$&-4.71$^{+2.31}_{-3.27}$&123$^{+21}_{-25}$&2.43$^{+1.51}_{-0.84}$$\times$10$^{-6}$&-4.8&2.1&-1.1\\
23.781$\sim$25.046&68.22&1.01$^{+0.06}_{-0.06}$&-0.67$^{+0.07}_{-0.07}$&98$^{+8}_{-8}$&131$^{+13}_{-13}$&3.05$^{+0.64}_{-0.54}$$\times$10$^{-6}$&0.80$^{+0.06}_{-0.06}$&-0.07$^{+0.14}_{-0.14}$&-2.41$^{+0.08}_{-0.08}$&89$^{+6}_{-6}$&4.20$^{+0.89}_{-0.82}$$\times$10$^{-6}$&-57.9&2.8&3.6\\
25.046$\sim$28.054&81.51&0.81$^{+0.04}_{-0.04}$&-0.62$^{+0.05}_{-0.05}$&86$^{+5}_{-5}$&119$^{+8}_{-9}$&2.24$^{+0.35}_{-0.29}$$\times$10$^{-6}$&0.66$^{+0.04}_{-0.04}$&0.04$^{+0.14}_{-0.15}$&-2.38$^{+0.07}_{-0.07}$&80$^{+5}_{-5}$&3.15$^{+0.81}_{-0.55}$$\times$10$^{-6}$&-71.8&2.9&3.3\\
28.054$\sim$29.854&53.08&0.84$^{+0.05}_{-0.05}$&-0.65$^{+0.09}_{-0.09}$&64$^{+6}_{-6}$&86$^{+10}_{-10}$&1.43$^{+0.37}_{-0.26}$$\times$10$^{-6}$&0.77$^{+0.06}_{-0.06}$&0.82$^{+0.14}_{-0.15}$&-2.35$^{+0.06}_{-0.06}$&48$^{+2}_{-2}$&2.02$^{+0.47}_{-0.35}$$\times$10$^{-6}$&-57.5&2.7&3.0\\
29.854$\sim$31.296&36.87&0.59$^{+0.06}_{-0.05}$&-0.72$^{+0.12}_{-0.12}$&78$^{+11}_{-11}$&100$^{+17}_{-16}$&1.17$^{+0.45}_{-0.30}$$\times$10$^{-6}$&0.53$^{+0.06}_{-0.06}$&0.54$^{+0.37}_{-0.43}$&-2.29$^{+0.11}_{-0.10}$&54$^{+8}_{-7}$&1.67$^{+1.09}_{-0.55}$$\times$10$^{-6}$&-21.4&2.5&-1.6\\
31.296$\sim$33.082&52.70&0.65$^{+0.05}_{-0.05}$&-0.50$^{+0.09}_{-0.09}$&66$^{+6}_{-6}$&99$^{+11}_{-11}$&1.53$^{+0.41}_{-0.31}$$\times$10$^{-6}$&0.58$^{+0.05}_{-0.05}$&-0.08$^{+0.21}_{-0.22}$&-2.66$^{+0.19}_{-0.18}$&79$^{+8}_{-8}$&1.95$^{+0.78}_{-0.48}$$\times$10$^{-6}$&-23.7&2.7&2.5\\
33.082$\sim$34.792&72.96&0.98$^{+0.05}_{-0.05}$&-0.65$^{+0.06}_{-0.06}$&89$^{+6}_{-6}$&120$^{+10}_{-10}$&2.62$^{+0.48}_{-0.40}$$\times$10$^{-6}$&0.85$^{+0.05}_{-0.05}$&-0.30$^{+0.10}_{-0.10}$&-2.62$^{+0.11}_{-0.11}$&94$^{+5}_{-5}$&3.29$^{+0.63}_{-0.51}$$\times$10$^{-6}$&-25.1&2.9&3.9\\
34.792$\sim$35.936&67.95&1.05$^{+0.07}_{-0.07}$&-0.46$^{+0.07}_{-0.07}$&67$^{+5}_{-5}$&103$^{+9}_{-9}$&2.82$^{+0.58}_{-0.52}$$\times$10$^{-6}$&0.90$^{+0.07}_{-0.07}$&-0.03$^{+0.15}_{-0.15}$&-2.76$^{+0.14}_{-0.14}$&83$^{+5}_{-5}$&3.37$^{+0.77}_{-0.63}$$\times$10$^{-6}$&-23.7&2.8&3.8\\
35.936$\sim$37.102&52.30&1.00$^{+0.07}_{-0.07}$&-0.45$^{+0.10}_{-0.10}$&50$^{+4}_{-4}$&78$^{+8}_{-8}$&1.69$^{+0.44}_{-0.32}$$\times$10$^{-6}$&0.95$^{+0.08}_{-0.08}$&-0.17$^{+0.25}_{-0.25}$&-3.79$^{+0.96}_{-0.69}$&69$^{+7}_{-7}$&1.85$^{+0.67}_{-0.42}$$\times$10$^{-6}$&-9.5&2.8&-1.9\\
37.102$\sim$37.959&34.14&0.90$^{+0.08}_{-0.08}$&-0.51$^{+0.16}_{-0.16}$&46$^{+7}_{-7}$&68$^{+12}_{-12}$&1.21$^{+0.51}_{-0.31}$$\times$10$^{-6}$&0.89$^{+0.10}_{-0.11}$&0.71$^{+0.23}_{-0.24}$&-2.55$^{+0.13}_{-0.12}$&45$^{+3}_{-3}$&1.51$^{+0.48}_{-0.38}$$\times$10$^{-6}$&-32.7&2.2&2.9\\
37.959$\sim$39.308&23.40&0.48$^{+0.06}_{-0.06}$&-0.51$^{+0.24}_{-0.24}$&42$^{+9}_{-8}$&62$^{+16}_{-16}$&0.53$^{+0.40}_{-0.18}$$\times$10$^{-6}$&0.56$^{+0.10}_{-0.10}$&0.62$^{+0.31}_{-0.32}$&-2.65$^{+0.24}_{-0.16}$&41$^{+4}_{-5}$&0.65$^{+0.34}_{-0.20}$$\times$10$^{-6}$&-11.5&1.7&2.3\\
41.189$\sim$42.506&23.59&0.52$^{+0.06}_{-0.06}$&-0.61$^{+0.25}_{-0.24}$&45$^{+11}_{-11}$&63$^{+19}_{-18}$&0.57$^{+0.44}_{-0.19}$$\times$10$^{-6}$&0.64$^{+0.10}_{-0.10}$&0.78$^{+0.18}_{-0.18}$&-2.53$^{+0.14}_{-0.14}$&38$^{+3}_{-3}$&0.69$^{+0.26}_{-0.18}$$\times$10$^{-6}$&-20.5&1.2&2.9\\
42.506$\sim$48.146&29.35&0.34$^{+0.03}_{-0.03}$&-0.08$^{+0.22}_{-0.23}$&26$^{+4}_{-4}$&49$^{+9}_{-10}$&0.33$^{+0.17}_{-0.12}$$\times$10$^{-6}$&0.47$^{+0.06}_{-0.06}$&0.87$^{+0.10}_{-0.10}$&-2.70$^{+0.15}_{-0.15}$&35$^{+2}_{-2}$&0.38$^{+0.10}_{-0.08}$$\times$10$^{-6}$&-25.5&1.9&2.9\\
48.146$\sim$53.695&44.48&0.42$^{+0.03}_{-0.03}$&-0.23$^{+0.13}_{-0.13}$&34$^{+3}_{-3}$&61$^{+7}_{-7}$&0.54$^{+0.17}_{-0.12}$$\times$10$^{-6}$&0.48$^{+0.04}_{-0.04}$&0.93$^{+0.06}_{-0.06}$&-2.61$^{+0.09}_{-0.09}$&42$^{+2}_{-2}$&0.68$^{+0.11}_{-0.10}$$\times$10$^{-6}$&-67.7&2.6&3.0\\
53.695$\sim$57.165&20.60&0.25$^{+0.03}_{-0.03}$&-0.38$^{+0.27}_{-0.27}$&38$^{+9}_{-9}$&62$^{+18}_{-18}$&0.28$^{+0.25}_{-0.11}$$\times$10$^{-6}$&0.34$^{+0.05}_{-0.05}$&0.84$^{+0.13}_{-0.13}$&-2.54$^{+0.15}_{-0.15}$&38$^{+3}_{-3}$&0.37$^{+0.13}_{-0.10}$$\times$10$^{-6}$&-24.0&0.7&3.0\\
\hline
Pulse 2\\
\hline
68.145$\sim$68.435&23.84&0.61$^{+0.12}_{-0.12}$&-0.33$^{+0.23}_{-0.23}$&60$^{+12}_{-12}$&99$^{+24}_{-24}$&1.69$^{+1.36}_{-0.73}$$\times$10$^{-6}$&0.57$^{+0.11}_{-0.11}$&-0.15$^{+0.29}_{-0.30}$&-4.73$^{+1.88}_{-2.78}$&90$^{+10}_{-9}$&1.76$^{+1.07}_{-0.58}$$\times$10$^{-6}$&-1.3&1.1&1.5\\
68.435$\sim$69.274&59.05&1.09$^{+0.08}_{-0.08}$&-0.39$^{+0.09}_{-0.09}$&59$^{+5}_{-5}$&95$^{+9}_{-9}$&2.72$^{+0.73}_{-0.54}$$\times$10$^{-6}$&0.97$^{+0.08}_{-0.08}$&-0.07$^{+0.15}_{-0.15}$&-3.03$^{+0.21}_{-0.20}$&82$^{+5}_{-5}$&3.08$^{+0.68}_{-0.57}$$\times$10$^{-6}$&-13.3&2.8&3.9\\
69.274$\sim$71.015&103.06&1.53$^{+0.07}_{-0.07}$&-0.61$^{+0.05}_{-0.05}$&78$^{+4}_{-4}$&109$^{+7}_{-7}$&3.81$^{+0.54}_{-0.45}$$\times$10$^{-6}$&1.21$^{+0.07}_{-0.07}$&0.09$^{+0.12}_{-0.12}$&-2.52$^{+0.06}_{-0.06}$&76$^{+4}_{-4}$&4.88$^{+0.93}_{-0.77}$$\times$10$^{-6}$&-123.8&2.9&3.7\\
71.015$\sim$71.665&56.60&1.19$^{+0.10}_{-0.10}$&-0.38$^{+0.10}_{-0.10}$&59$^{+5}_{-5}$&95$^{+10}_{-10}$&2.99$^{+0.94}_{-0.61}$$\times$10$^{-6}$&1.06$^{+0.10}_{-0.10}$&-0.04$^{+0.17}_{-0.18}$&-2.88$^{+0.20}_{-0.19}$&81$^{+5}_{-5}$&3.51$^{+1.05}_{-0.73}$$\times$10$^{-6}$&-18.0&2.6&3.8\\
71.665$\sim$73.744&84.99&1.24$^{+0.06}_{-0.06}$&-0.55$^{+0.06}_{-0.06}$&61$^{+4}_{-4}$&89$^{+6}_{-6}$&2.43$^{+0.38}_{-0.30}$$\times$10$^{-6}$&1.02$^{+0.06}_{-0.06}$&0.54$^{+0.29}_{-0.28}$&-2.49$^{+0.08}_{-0.08}$&58$^{+5}_{-5}$&3.14$^{+1.09}_{-0.68}$$\times$10$^{-6}$&-74.6&2.9&1.2\\
73.744$\sim$77.876&96.82&1.06$^{+0.04}_{-0.04}$&-0.31$^{+0.06}_{-0.06}$&42$^{+2}_{-2}$&71$^{+4}_{-4}$&1.74$^{+0.24}_{-0.20}$$\times$10$^{-6}$&1.00$^{+0.04}_{-0.04}$&0.04$^{+0.12}_{-0.12}$&-3.11$^{+0.13}_{-0.13}$&62$^{+2}_{-2}$&1.93$^{+0.24}_{-0.21}$$\times$10$^{-6}$&-35.5&2.9&3.9\\
77.876$\sim$81.395&69.75&0.87$^{+0.04}_{-0.04}$&-0.21$^{+0.08}_{-0.08}$&35$^{+2}_{-2}$&63$^{+5}_{-5}$&1.22$^{+0.24}_{-0.20}$$\times$10$^{-6}$&0.83$^{+0.05}_{-0.05}$&0.62$^{+0.28}_{-0.29}$&-2.93$^{+0.14}_{-0.15}$&50$^{+3}_{-3}$&1.39$^{+0.37}_{-0.27}$$\times$10$^{-6}$&-25.5&2.9&2.5\\
81.395$\sim$84.068&48.62&0.83$^{+0.05}_{-0.05}$&-0.36$^{+0.12}_{-0.12}$&33$^{+3}_{-3}$&55$^{+6}_{-6}$&0.84$^{+0.23}_{-0.15}$$\times$10$^{-6}$&1.02$^{+0.09}_{-0.09}$&0.92$^{+0.07}_{-0.07}$&-2.69$^{+0.09}_{-0.09}$&37$^{+2}_{-2}$&0.97$^{+0.18}_{-0.15}$$\times$10$^{-6}$&-40.8&2.7&3.0\\
84.068$\sim$86.338&57.13&0.76$^{+0.05}_{-0.05}$&-0.44$^{+0.09}_{-0.09}$&52$^{+4}_{-4}$&81$^{+8}_{-8}$&1.37$^{+0.31}_{-0.23}$$\times$10$^{-6}$&0.68$^{+0.05}_{-0.05}$&0.27$^{+0.28}_{-0.28}$&-2.68$^{+0.13}_{-0.13}$&60$^{+5}_{-5}$&1.68$^{+0.61}_{-0.39}$$\times$10$^{-6}$&-26.2&2.8&2.8\\
86.338$\sim$86.877&21.18&0.55$^{+0.09}_{-0.09}$&-0.26$^{+0.23}_{-0.23}$&43$^{+7}_{-7}$&74$^{+16}_{-16}$&0.96$^{+0.66}_{-0.39}$$\times$10$^{-6}$&0.53$^{+0.09}_{-0.09}$&-0.17$^{+0.25}_{-0.27}$&-6.46$^{+2.38}_{-2.38}$&71$^{+6}_{-5}$&0.96$^{+0.39}_{-0.24}$$\times$10$^{-6}$&1.2&2.0&3.0\\
86.877$\sim$87.677&39.56&0.70$^{+0.07}_{-0.08}$&-0.27$^{+0.14}_{-0.14}$&48$^{+5}_{-5}$&82$^{+11}_{-11}$&1.51$^{+0.60}_{-0.45}$$\times$10$^{-6}$&0.66$^{+0.08}_{-0.08}$&-0.05$^{+0.21}_{-0.21}$&-3.37$^{+0.54}_{-0.26}$&75$^{+5}_{-5}$&1.72$^{+0.52}_{-0.39}$$\times$10$^{-6}$&-7.6&2.5&3.1\\
87.677$\sim$88.414&29.61&0.69$^{+0.08}_{-0.08}$&-0.47$^{+0.17}_{-0.17}$&50$^{+7}_{-7}$&77$^{+14}_{-14}$&1.15$^{+0.58}_{-0.36}$$\times$10$^{-6}$&0.69$^{+0.09}_{-0.09}$&0.33$^{+0.58}_{-0.75}$&-3.59$^{+1.17}_{-1.97}$&57$^{+17}_{-12}$&1.34$^{+1.63}_{-0.60}$$\times$10$^{-6}$&-27.8&2.4&-19.5\\
88.414$\sim$89.905&26.41&0.51$^{+0.06}_{-0.06}$&-0.10$^{+0.24}_{-0.24}$&29$^{+5}_{-5}$&55$^{+11}_{-11}$&0.57$^{+0.36}_{-0.21}$$\times$10$^{-6}$&0.55$^{+0.07}_{-0.07}$&0.75$^{+0.20}_{-0.20}$&-3.15$^{+0.33}_{-0.18}$&43$^{+3}_{-3}$&0.62$^{+0.20}_{-0.14}$$\times$10$^{-6}$&-11.4&1.9&2.5\\
\enddata
\vspace{3mm}
Note---All columns are the same as Table \ref{table:081009140} but for GRB 120728484.\\ 
\end{deluxetable}
\end{longrotatetable}

\clearpage
\begin{deluxetable}{cc|ccccc|ccccc|ccc}
\centering
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved Spectral Fit Results of GRB 121225417 \label{table:121225417}}
\tablehead{
\specialrule{0em}{3pt}{3pt}
\multirow{3}{*}{$t_{\rm start}$$\sim$$t_{\rm stop}$} 
&\multirow{3}{*}{$S$} 
&\multicolumn{5}{c}{Cutoff Power-Law Fitting}
&\multicolumn{5}{c}{Band Fitting}
&\multicolumn{3}{c}{Difference}\\
\cmidrule(lr){3-7}  \cmidrule(lr){8-12} \cmidrule(lr){13-15}
&
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$E_{\rm c}$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$\beta$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$\Delta$DIC}
&\colhead{$p^{\rm CPL}_{\rm DIC}$}
&\colhead{$p^{\rm Band}_{\rm DIC}$}\\
\hline
}
\colnumbers
\startdata
\hline
Pulse 1\\
\hline
15.748$\sim$16.984&25.23&0.24$^{+0.02}_{-0.02}$&-0.88$^{+0.06}_{-0.06}$&515$^{+101}_{-101}$&577$^{+118}_{-117}$&3.01$^{+1.12}_{-0.82}$$\times$10$^{-6}$&0.24$^{+0.02}_{-0.02}$&-0.86$^{+0.06}_{-0.07}$&-5.53$^{+2.85}_{-3.03}$&551$^{+86}_{-87}$&3.04$^{+1.09}_{-0.69}$$\times$10$^{-6}$&-0.7&2.3&2.2\\
16.984$\sim$18.500&49.62&0.45$^{+0.02}_{-0.02}$&-0.99$^{+0.03}_{-0.03}$&1416$^{+268}_{-271}$&1430$^{+274}_{-277}$&10.34$^{+3.03}_{-2.18}$$\times$10$^{-6}$&0.39$^{+0.02}_{-0.02}$&-0.89$^{+0.04}_{-0.04}$&-2.11$^{+0.08}_{-0.08}$&814$^{+99}_{-102}$&10.59$^{+2.02}_{-1.83}$$\times$10$^{-6}$&-32.0&2.5&3.2\\
18.500$\sim$20.539&64.84&0.60$^{+0.02}_{-0.02}$&-1.00$^{+0.02}_{-0.02}$&788$^{+85}_{-86}$&788$^{+86}_{-87}$&7.43$^{+1.18}_{-1.00}$$\times$10$^{-6}$&0.59$^{+0.02}_{-0.02}$&-0.98$^{+0.03}_{-0.03}$&-3.15$^{+0.81}_{-0.31}$&700$^{+75}_{-75}$&8.25$^{+1.59}_{-1.29}$$\times$10$^{-6}$&-9.8&2.9&0.1\\
20.539$\sim$22.044&45.28&0.48$^{+0.02}_{-0.02}$&-0.95$^{+0.03}_{-0.03}$&439$^{+31}_{-31}$&461$^{+35}_{-35}$&3.97$^{+0.55}_{-0.43}$$\times$10$^{-6}$&0.49$^{+0.03}_{-0.03}$&-0.96$^{+0.04}_{-0.05}$&-4.10$^{+1.82}_{-2.89}$&470$^{+61}_{-62}$&4.71$^{+1.41}_{-1.02}$$\times$10$^{-6}$&-4.1&2.3&0.7\\
22.044$\sim$23.273&53.54&0.53$^{+0.03}_{-0.03}$&-0.84$^{+0.04}_{-0.03}$&378$^{+35}_{-35}$&438$^{+43}_{-42}$&5.40$^{+1.07}_{-0.83}$$\times$10$^{-6}$&0.52$^{+0.03}_{-0.03}$&-0.82$^{+0.04}_{-0.04}$&-4.49$^{+2.11}_{-3.21}$&418$^{+35}_{-35}$&5.92$^{+1.68}_{-1.11}$$\times$10$^{-6}$&-4.1&2.9&0.9\\
23.730$\sim$25.908&21.11&0.29$^{+0.03}_{-0.03}$&-1.24$^{+0.09}_{-0.09}$&439$^{+154}_{-168}$&334$^{+124}_{-134}$&0.89$^{+0.55}_{-0.29}$$\times$10$^{-6}$&0.28$^{+0.03}_{-0.03}$&-1.21$^{+0.09}_{-0.10}$&-5.56$^{+2.82}_{-2.93}$&289$^{+74}_{-76}$&0.92$^{+0.39}_{-0.23}$$\times$10$^{-6}$&1.3&-0.3&1.6\\
\hline
Pulse 2\\
\hline
49.027$\sim$49.491&23.57&0.22$^{+0.03}_{-0.03}$&-0.47$^{+0.10}_{-0.10}$&192$^{+28}_{-29}$&294$^{+47}_{-48}$&2.72$^{+1.49}_{-0.84}$$\times$10$^{-6}$&0.21$^{+0.03}_{-0.03}$&-0.45$^{+0.10}_{-0.11}$&-6.31$^{+2.49}_{-2.50}$&286$^{+28}_{-28}$&2.83$^{+1.03}_{-0.72}$$\times$10$^{-6}$&0.5&2.2&2.8\\
50.150$\sim$50.951&30.79&0.33$^{+0.03}_{-0.03}$&-0.56$^{+0.08}_{-0.08}$&156$^{+18}_{-18}$&224$^{+29}_{-29}$&2.31$^{+0.75}_{-0.55}$$\times$10$^{-6}$&0.31$^{+0.03}_{-0.03}$&-0.50$^{+0.11}_{-0.10}$&-4.00$^{+1.68}_{-2.73}$&207$^{+22}_{-23}$&2.82$^{+1.25}_{-0.81}$$\times$10$^{-6}$&-5.2&2.5&0.2\\
51.415$\sim$51.697&24.07&0.47$^{+0.06}_{-0.06}$&-0.58$^{+0.11}_{-0.11}$&142$^{+22}_{-22}$&201$^{+35}_{-35}$&2.71$^{+1.33}_{-0.78}$$\times$10$^{-6}$&0.46$^{+0.06}_{-0.06}$&-0.55$^{+0.12}_{-0.12}$&-5.92$^{+2.87}_{-2.86}$&194$^{+20}_{-20}$&2.96$^{+1.15}_{-0.77}$$\times$10$^{-6}$&0.2&2.2&2.6\\
53.147$\sim$54.122&26.75&0.30$^{+0.03}_{-0.03}$&-0.74$^{+0.08}_{-0.08}$&193$^{+27}_{-27}$&244$^{+37}_{-38}$&1.75$^{+0.68}_{-0.43}$$\times$10$^{-6}$&0.30$^{+0.03}_{-0.03}$&-0.73$^{+0.08}_{-0.08}$&-6.40$^{+2.33}_{-2.37}$&240$^{+22}_{-22}$&1.81$^{+0.46}_{-0.32}$$\times$10$^{-6}$&0.6&2.5&3.0\\
54.483$\sim$54.893&20.76&0.49$^{+0.06}_{-0.06}$&-0.80$^{+0.12}_{-0.12}$&142$^{+30}_{-30}$&170$^{+39}_{-40}$&1.66$^{+0.88}_{-0.55}$$\times$10$^{-6}$&0.46$^{+0.06}_{-0.06}$&-0.68$^{+0.19}_{-0.19}$&-4.42$^{+2.15}_{-3.21}$&147$^{+26}_{-27}$&1.84$^{+1.07}_{-0.61}$$\times$10$^{-6}$&-3.2&1.6&0.3\\
54.893$\sim$55.123&27.67&0.67$^{+0.07}_{-0.07}$&-0.80$^{+0.07}_{-0.07}$&298$^{+47}_{-47}$&358$^{+61}_{-60}$&5.60$^{+2.13}_{-1.42}$$\times$10$^{-6}$&0.66$^{+0.07}_{-0.07}$&-0.79$^{+0.07}_{-0.07}$&-5.98$^{+2.73}_{-2.73}$&350$^{+41}_{-41}$&5.83$^{+1.79}_{-1.30}$$\times$10$^{-6}$&0.3&2.5&2.8\\
55.123$\sim$55.476&24.21&0.73$^{+0.07}_{-0.07}$&-0.95$^{+0.09}_{-0.09}$&207$^{+42}_{-42}$&217$^{+47}_{-48}$&2.67$^{+1.09}_{-0.73}$$\times$10$^{-6}$&0.66$^{+0.09}_{-0.09}$&-0.72$^{+0.23}_{-0.23}$&-3.44$^{+1.38}_{-2.57}$&161$^{+48}_{-42}$&3.49$^{+2.59}_{-1.51}$$\times$10$^{-6}$&-15.8&2.1&-8.2\\
55.915$\sim$56.143&23.49&0.72$^{+0.08}_{-0.08}$&-0.90$^{+0.08}_{-0.08}$&270$^{+48}_{-50}$&297$^{+57}_{-59}$&4.03$^{+1.54}_{-1.06}$$\times$10$^{-6}$&0.72$^{+0.08}_{-0.08}$&-0.89$^{+0.08}_{-0.08}$&-6.56$^{+2.40}_{-2.38}$&291$^{+38}_{-38}$&4.00$^{+1.23}_{-0.78}$$\times$10$^{-6}$&0.7&2.4&2.9\\
56.418$\sim$56.636&23.82&0.42$^{+0.06}_{-0.06}$&-0.45$^{+0.11}_{-0.11}$&138$^{+22}_{-22}$&214$^{+37}_{-37}$&3.32$^{+1.81}_{-1.14}$$\times$10$^{-6}$&0.41$^{+0.05}_{-0.05}$&-0.38$^{+0.12}_{-0.12}$&-3.52$^{+1.30}_{-1.90}$&192$^{+24}_{-24}$&4.35$^{+2.31}_{-1.47}$$\times$10$^{-6}$&-6.8&2.0&-0.1\\
58.457$\sim$59.386&22.83&0.45$^{+0.04}_{-0.04}$&-0.82$^{+0.13}_{-0.12}$&96$^{+16}_{-17}$&114$^{+23}_{-23}$&0.93$^{+0.41}_{-0.25}$$\times$10$^{-6}$&0.45$^{+0.04}_{-0.04}$&-0.78$^{+0.13}_{-0.13}$&-5.47$^{+2.52}_{-2.94}$&109$^{+10}_{-10}$&0.99$^{+0.26}_{-0.19}$$\times$10$^{-6}$&-0.2&2.1&2.5\\
59.386$\sim$62.911&30.33&0.58$^{+0.03}_{-0.03}$&-1.13$^{+0.10}_{-0.09}$&83$^{+12}_{-12}$&73$^{+13}_{-13}$&0.62$^{+0.14}_{-0.10}$$\times$10$^{-6}$&0.58$^{+0.03}_{-0.03}$&-1.11$^{+0.10}_{-0.10}$&-6.09$^{+2.52}_{-2.63}$&71$^{+4}_{-4}$&0.62$^{+0.07}_{-0.05}$$\times$10$^{-6}$&0.1&2.6&2.9\\
62.911$\sim$63.433&20.45&0.77$^{+0.07}_{-0.07}$&-1.27$^{+0.12}_{-0.12}$&195$^{+59}_{-60}$&143$^{+49}_{-50}$&1.27$^{+0.59}_{-0.36}$$\times$10$^{-6}$&0.76$^{+0.07}_{-0.07}$&-1.24$^{+0.12}_{-0.13}$&-6.10$^{+2.66}_{-2.66}$&131$^{+21}_{-22}$&1.25$^{+0.33}_{-0.21}$$\times$10$^{-6}$&1.5&1.0&2.7\\
63.433$\sim$67.779&28.57&0.58$^{+0.03}_{-0.03}$&-1.46$^{+0.10}_{-0.10}$&128$^{+29}_{-30}$&69$^{+20}_{-21}$&0.54$^{+0.12}_{-0.08}$$\times$10$^{-6}$&0.57$^{+0.03}_{-0.03}$&-1.42$^{+0.11}_{-0.11}$&-5.85$^{+2.71}_{-2.77}$&65$^{+6}_{-6}$&0.55$^{+0.06}_{-0.05}$$\times$10$^{-6}$&0.9&1.9&3.0\\
\enddata
\vspace{3mm}
Note---All columns are the same as Table \ref{table:081009140} but for GRB 121225417.\\ 
\end{deluxetable}

\clearpage
\begin{longrotatetable}
\setlength{\tabcolsep}{0.15em}
\begin{deluxetable}{cc|ccccc|ccccc|ccc}
\centering
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved Spectral Fit Results of GRB 130504978 \label{table:130504978}}
\tablehead{
\specialrule{0em}{3pt}{3pt}
\multirow{3}{*}{$t_{\rm start}$$\sim$$t_{\rm stop}$} 
&\multirow{3}{*}{$S$} 
&\multicolumn{5}{c}{Cutoff Power-Law Fitting}
&\multicolumn{5}{c}{Band Fitting}
&\multicolumn{3}{c}{Difference}\\
\cmidrule(lr){3-7}  \cmidrule(lr){8-12} \cmidrule(lr){13-15}
&
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$E_{\rm c}$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$\beta$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$\Delta$DIC}
&\colhead{$p^{\rm CPL}_{\rm DIC}$}
&\colhead{$p^{\rm Band}_{\rm DIC}$}\\
\hline
}
\colnumbers
\startdata
\hline
Pulse 1\\
\hline
2.418$\sim$8.809&20.81&0.09$^{+0.01}_{-0.01}$&-1.02$^{+0.08}_{-0.08}$&1125$^{+444}_{-442}$&1103$^{+445}_{-443}$&1.29$^{+0.92}_{-0.50}$$\times$10$^{-6}$&0.09$^{+0.01}_{-0.01}$&-1.01$^{+0.08}_{-0.08}$&-5.33$^{+2.78}_{-3.07}$&983$^{+295}_{-297}$&1.26$^{+0.79}_{-0.42}$$\times$10$^{-6}$&0.7&-1.1&0.3\\
8.809$\sim$10.280&20.07&0.10$^{+0.02}_{-0.02}$&-0.82$^{+0.10}_{-0.09}$&787$^{+232}_{-232}$&928$^{+285}_{-283}$&2.35$^{+2.10}_{-0.91}$$\times$10$^{-6}$&0.10$^{+0.02}_{-0.02}$&-0.82$^{+0.10}_{-0.10}$&-5.93$^{+2.73}_{-2.74}$&917$^{+219}_{-216}$&2.44$^{+1.50}_{-0.83}$$\times$10$^{-6}$&0.9&0.4&1.3\\
13.245$\sim$14.072&25.62&0.19$^{+0.03}_{-0.03}$&-0.82$^{+0.08}_{-0.08}$&711$^{+179}_{-178}$&839$^{+219}_{-217}$&3.90$^{+2.50}_{-1.44}$$\times$10$^{-6}$&0.19$^{+0.03}_{-0.03}$&-0.82$^{+0.08}_{-0.08}$&-5.95$^{+2.77}_{-2.77}$&808$^{+157}_{-156}$&4.05$^{+1.93}_{-1.21}$$\times$10$^{-6}$&0.3&1.3&1.8\\
14.072$\sim$14.624&31.44&0.35$^{+0.04}_{-0.04}$&-0.98$^{+0.05}_{-0.05}$&1826$^{+436}_{-443}$&1863$^{+454}_{-461}$&10.61$^{+4.82}_{-2.96}$$\times$10$^{-6}$&0.34$^{+0.03}_{-0.03}$&-0.97$^{+0.05}_{-0.05}$&-4.86$^{+2.51}_{-3.18}$&1716$^{+373}_{-377}$&10.54$^{+4.32}_{-2.97}$$\times$10$^{-6}$&-2.4&2.5&1.5\\
14.624$\sim$15.677&67.16&0.48$^{+0.03}_{-0.03}$&-0.82$^{+0.04}_{-0.04}$&843$^{+113}_{-111}$&994$^{+138}_{-135}$&12.89$^{+3.48}_{-2.55}$$\times$10$^{-6}$&0.42$^{+0.03}_{-0.03}$&-0.72$^{+0.04}_{-0.04}$&-2.10$^{+0.07}_{-0.07}$&692$^{+63}_{-64}$&16.14$^{+3.29}_{-2.76}$$\times$10$^{-6}$&-51.3&2.5&3.2\\
15.677$\sim$16.446&71.24&0.69$^{+0.04}_{-0.04}$&-0.86$^{+0.03}_{-0.03}$&916$^{+103}_{-101}$&1044$^{+120}_{-118}$&17.61$^{+4.03}_{-2.82}$$\times$10$^{-6}$&0.62$^{+0.04}_{-0.04}$&-0.77$^{+0.04}_{-0.04}$&-2.19$^{+0.10}_{-0.10}$&765$^{+73}_{-71}$&20.94$^{+3.78}_{-3.14}$$\times$10$^{-6}$&-34.9&2.7&3.8\\
16.446$\sim$17.438&64.32&0.64$^{+0.03}_{-0.03}$&-0.94$^{+0.03}_{-0.03}$&936$^{+113}_{-113}$&992$^{+123}_{-123}$&11.88$^{+2.51}_{-1.91}$$\times$10$^{-6}$&0.62$^{+0.04}_{-0.04}$&-0.92$^{+0.03}_{-0.03}$&-4.15$^{+1.67}_{-2.83}$&908$^{+108}_{-107}$&12.63$^{+2.60}_{-2.27}$$\times$10$^{-6}$&-5.6&2.8&0.4\\
17.438$\sim$19.097&59.27&0.53$^{+0.03}_{-0.03}$&-0.99$^{+0.03}_{-0.03}$&599$^{+67}_{-68}$&605$^{+70}_{-71}$&5.27$^{+1.06}_{-0.82}$$\times$10$^{-6}$&0.53$^{+0.03}_{-0.03}$&-0.98$^{+0.04}_{-0.04}$&-4.48$^{+2.15}_{-3.23}$&577$^{+63}_{-63}$&5.81$^{+1.51}_{-1.08}$$\times$10$^{-6}$&-3.4&2.8&1.4\\
19.097$\sim$20.683&35.91&0.36$^{+0.03}_{-0.03}$&-1.09$^{+0.05}_{-0.05}$&724$^{+154}_{-155}$&658$^{+145}_{-146}$&2.89$^{+0.92}_{-0.67}$$\times$10$^{-6}$&0.36$^{+0.03}_{-0.03}$&-1.08$^{+0.05}_{-0.05}$&-5.98$^{+2.74}_{-2.68}$&637$^{+106}_{-106}$&2.96$^{+0.88}_{-0.57}$$\times$10$^{-6}$&0.3&2.2&2.6\\
\hline
Pulse 2\\
\hline
20.683$\sim$24.672&32.54&0.23$^{+0.02}_{-0.02}$&-1.06$^{+0.06}_{-0.06}$&423$^{+80}_{-82}$&397$^{+79}_{-81}$&1.25$^{+0.42}_{-0.28}$$\times$10$^{-6}$&0.23$^{+0.02}_{-0.02}$&-1.05$^{+0.06}_{-0.06}$&-5.44$^{+2.80}_{-2.95}$&382$^{+53}_{-54}$&1.30$^{+0.37}_{-0.26}$$\times$10$^{-6}$&-0.3&2.2&2.4\\
24.672$\sim$25.536&32.69&0.42$^{+0.04}_{-0.04}$&-1.02$^{+0.06}_{-0.06}$&537$^{+111}_{-114}$&526$^{+113}_{-117}$&3.17$^{+1.28}_{-0.81}$$\times$10$^{-6}$&0.41$^{+0.04}_{-0.04}$&-1.00$^{+0.07}_{-0.07}$&-4.31$^{+2.19}_{-3.30}$&486$^{+89}_{-90}$&3.77$^{+1.51}_{-1.05}$$\times$10$^{-6}$&-4.0&2.2&0.6\\
25.536$\sim$28.190&43.48&0.50$^{+0.03}_{-0.03}$&-1.27$^{+0.05}_{-0.05}$&508$^{+103}_{-104}$&371$^{+80}_{-80}$&1.70$^{+0.39}_{-0.31}$$\times$10$^{-6}$&0.49$^{+0.03}_{-0.03}$&-1.26$^{+0.05}_{-0.05}$&-5.46$^{+2.98}_{-3.09}$&354$^{+60}_{-61}$&1.78$^{+0.48}_{-0.30}$$\times$10$^{-6}$&-0.7&2.4&2.2\\
28.190$\sim$28.436&26.76&0.73$^{+0.08}_{-0.08}$&-1.11$^{+0.06}_{-0.06}$&1001$^{+280}_{-289}$&891$^{+256}_{-264}$&7.05$^{+3.19}_{-2.12}$$\times$10$^{-6}$&0.72$^{+0.08}_{-0.08}$&-1.10$^{+0.06}_{-0.06}$&-6.20$^{+2.53}_{-2.60}$&853$^{+202}_{-203}$&7.18$^{+2.47}_{-1.67}$$\times$10$^{-6}$&0.3&2.1&2.5\\
28.436$\sim$28.969&64.01&1.13$^{+0.06}_{-0.06}$&-1.08$^{+0.03}_{-0.03}$&1342$^{+229}_{-225}$&1234$^{+214}_{-211}$&16.61$^{+3.91}_{-2.87}$$\times$10$^{-6}$&1.08$^{+0.07}_{-0.07}$&-1.04$^{+0.04}_{-0.04}$&-3.13$^{+0.90}_{-0.48}$&991$^{+185}_{-178}$&17.32$^{+4.46}_{-3.51}$$\times$10$^{-6}$&-9.6&2.7&0.0\\
28.969$\sim$29.172&26.14&0.94$^{+0.10}_{-0.10}$&-1.28$^{+0.06}_{-0.06}$&4073$^{+2387}_{-2353}$&2932$^{+1736}_{-1711}$&11.79$^{+7.26}_{-4.73}$$\times$10$^{-6}$&0.88$^{+0.10}_{-0.10}$&-1.23$^{+0.07}_{-0.07}$&-4.80$^{+2.61}_{-3.32}$&1531$^{+734}_{-662}$&10.03$^{+5.36}_{-3.42}$$\times$10$^{-6}$&-3.2&0.9&-0.1\\
29.172$\sim$30.574&37.51&0.47$^{+0.03}_{-0.03}$&-1.16$^{+0.05}_{-0.05}$&656$^{+145}_{-150}$&551$^{+126}_{-130}$&2.72$^{+0.93}_{-0.64}$$\times$10$^{-6}$&0.47$^{+0.04}_{-0.04}$&-1.15$^{+0.05}_{-0.06}$&-5.27$^{+2.78}_{-3.11}$&520$^{+88}_{-94}$&2.87$^{+0.88}_{-0.61}$$\times$10$^{-6}$&-1.0&2.1&2.0\\
30.574$\sim$30.852&34.15&0.52$^{+0.05}_{-0.06}$&-0.84$^{+0.06}_{-0.06}$&695$^{+116}_{-118}$&806$^{+141}_{-143}$&10.51$^{+3.71}_{-2.82}$$\times$10$^{-6}$&0.52$^{+0.05}_{-0.05}$&-0.83$^{+0.06}_{-0.06}$&-6.16$^{+2.56}_{-2.61}$&798$^{+106}_{-107}$&10.68$^{+2.97}_{-2.28}$$\times$10$^{-6}$&0.2&2.5&2.7\\
30.852$\sim$31.320&73.73&0.95$^{+0.06}_{-0.06}$&-0.84$^{+0.03}_{-0.03}$&753$^{+84}_{-84}$&874$^{+99}_{-100}$&21.22$^{+4.79}_{-3.57}$$\times$10$^{-6}$&0.82$^{+0.06}_{-0.06}$&-0.71$^{+0.04}_{-0.04}$&-2.07$^{+0.05}_{-0.05}$&587$^{+55}_{-54}$&27.27$^{+5.37}_{-4.21}$$\times$10$^{-6}$&-56.7&2.7&3.1\\
31.320$\sim$31.802&62.69&1.10$^{+0.07}_{-0.07}$&-0.97$^{+0.04}_{-0.04}$&574$^{+74}_{-73}$&591$^{+79}_{-79}$&11.00$^{+2.58}_{-2.08}$$\times$10$^{-6}$&1.03$^{+0.07}_{-0.07}$&-0.89$^{+0.06}_{-0.06}$&-2.32$^{+0.25}_{-0.08}$&456$^{+64}_{-65}$&14.30$^{+3.84}_{-3.07}$$\times$10$^{-6}$&-13.1&2.7&2.9\\
31.802$\sim$32.095&34.68&0.88$^{+0.08}_{-0.08}$&-1.05$^{+0.07}_{-0.07}$&433$^{+93}_{-93}$&411$^{+93}_{-94}$&5.14$^{+1.81}_{-1.40}$$\times$10$^{-6}$&0.85$^{+0.08}_{-0.09}$&-1.02$^{+0.08}_{-0.08}$&-5.39$^{+3.00}_{-3.09}$&381$^{+66}_{-68}$&5.23$^{+2.12}_{-1.23}$$\times$10$^{-6}$&-0.6&2.2&2.2\\
32.095$\sim$32.793&34.34&0.71$^{+0.06}_{-0.06}$&-1.25$^{+0.07}_{-0.07}$&745$^{+236}_{-266}$&558$^{+185}_{-206}$&3.18$^{+1.78}_{-0.90}$$\times$10$^{-6}$&0.69$^{+0.06}_{-0.06}$&-1.22$^{+0.07}_{-0.07}$&-5.05$^{+2.78}_{-3.28}$&468$^{+110}_{-112}$&3.33$^{+1.25}_{-0.75}$$\times$10$^{-6}$&-0.1&-0.1&1.4\\
32.793$\sim$33.445&20.13&0.42$^{+0.05}_{-0.05}$&-1.16$^{+0.11}_{-0.11}$&442$^{+167}_{-174}$&371$^{+149}_{-154}$&1.65$^{+1.07}_{-0.62}$$\times$10$^{-6}$&0.39$^{+0.06}_{-0.06}$&-1.07$^{+0.15}_{-0.16}$&-4.77$^{+2.59}_{-3.20}$&296$^{+95}_{-99}$&1.72$^{+1.15}_{-0.65}$$\times$10$^{-6}$&-2.6&-0.7&-1.7\\
33.445$\sim$37.594&27.62&0.29$^{+0.02}_{-0.02}$&-1.46$^{+0.07}_{-0.07}$&1148$^{+641}_{-558}$&620$^{+356}_{-312}$&0.89$^{+0.45}_{-0.26}$$\times$10$^{-6}$&0.29$^{+0.02}_{-0.02}$&-1.46$^{+0.07}_{-0.07}$&-5.87$^{+2.89}_{-2.82}$&639$^{+322}_{-294}$&0.90$^{+0.43}_{-0.21}$$\times$10$^{-6}$&-0.2&-0.2&-0.4\\
37.594$\sim$50.098&23.56&0.22$^{+0.02}_{-0.02}$&-1.54$^{+0.11}_{-0.11}$&274$^{+106}_{-112}$&126$^{+57}_{-60}$&0.26$^{+0.10}_{-0.06}$$\times$10$^{-6}$&0.22$^{+0.02}_{-0.02}$&-1.20$^{+0.39}_{-0.38}$&-4.42$^{+2.32}_{-3.41}$&86$^{+33}_{-38}$&0.30$^{+0.22}_{-0.10}$$\times$10$^{-6}$&-45.7&-0.4&-43.6\\
\hline
Pulse 3\\
\hline
50.098$\sim$50.724&20.78&0.53$^{+0.05}_{-0.05}$&-1.42$^{+0.05}_{-0.06}$&3279$^{+2079}_{-1837}$&1902$^{+1217}_{-1083}$&3.16$^{+1.63}_{-1.06}$$\times$10$^{-6}$&0.52$^{+0.06}_{-0.06}$&-1.41$^{+0.07}_{-0.07}$&-5.93$^{+2.60}_{-2.71}$&1802$^{+1167}_{-1044}$&3.18$^{+1.62}_{-1.08}$$\times$10$^{-6}$&0.0&1.6&1.4\\
50.724$\sim$51.699&50.98&0.72$^{+0.04}_{-0.04}$&-1.13$^{+0.04}_{-0.04}$&676$^{+116}_{-115}$&588$^{+105}_{-104}$&4.94$^{+1.13}_{-0.94}$$\times$10$^{-6}$&0.72$^{+0.04}_{-0.04}$&-1.13$^{+0.04}_{-0.04}$&-5.08$^{+2.51}_{-3.05}$&571$^{+76}_{-77}$&5.08$^{+1.16}_{-0.87}$$\times$10$^{-6}$&-1.2&2.5&2.2\\
51.699$\sim$52.647&30.70&0.63$^{+0.05}_{-0.05}$&-1.34$^{+0.07}_{-0.07}$&720$^{+238}_{-254}$&475$^{+165}_{-175}$&2.17$^{+0.89}_{-0.59}$$\times$10$^{-6}$&0.63$^{+0.05}_{-0.05}$&-1.33$^{+0.07}_{-0.07}$&-6.05$^{+2.78}_{-2.71}$&453$^{+117}_{-127}$&2.17$^{+0.73}_{-0.48}$$\times$10$^{-6}$&0.8&1.1&1.9\\
\hline
Pulse 4\\
\hline
60.456$\sim$62.938&20.43&0.39$^{+0.03}_{-0.03}$&-1.66$^{+0.07}_{-0.07}$&1307$^{+850}_{-756}$&444$^{+303}_{-273}$&0.71$^{+0.27}_{-0.18}$$\times$10$^{-6}$&0.39$^{+0.03}_{-0.03}$&-1.65$^{+0.09}_{-0.09}$&-5.78$^{+2.89}_{-2.84}$&478$^{+355}_{-285}$&0.75$^{+0.28}_{-0.19}$$\times$10$^{-6}$&-1.1&1.1&-0.1\\
62.938$\sim$63.454&20.45&0.47$^{+0.06}_{-0.06}$&-1.21$^{+0.11}_{-0.11}$&648$^{+292}_{-286}$&512$^{+241}_{-237}$&2.05$^{+1.42}_{-0.73}$$\times$10$^{-6}$&0.46$^{+0.06}_{-0.06}$&-1.20$^{+0.11}_{-0.11}$&-6.11$^{+2.77}_{-2.69}$&472$^{+153}_{-162}$&2.06$^{+1.11}_{-0.56}$$\times$10$^{-6}$&1.1&-0.8&0.4\\
63.454$\sim$64.026&33.88&0.63$^{+0.05}_{-0.05}$&-1.15$^{+0.05}_{-0.05}$&867$^{+199}_{-202}$&737$^{+175}_{-177}$&4.78$^{+1.69}_{-1.20}$$\times$10$^{-6}$&0.63$^{+0.05}_{-0.05}$&-1.15$^{+0.05}_{-0.05}$&-6.43$^{+2.48}_{-2.48}$&720$^{+125}_{-130}$&4.75$^{+1.37}_{-0.89}$$\times$10$^{-6}$&0.4&2.4&2.8\\
64.026$\sim$64.821&50.52&0.94$^{+0.05}_{-0.05}$&-1.23$^{+0.04}_{-0.04}$&985$^{+186}_{-189}$&758$^{+149}_{-151}$&6.17$^{+1.50}_{-1.20}$$\times$10$^{-6}$&0.94$^{+0.05}_{-0.05}$&-1.23$^{+0.03}_{-0.04}$&-6.36$^{+2.43}_{-2.48}$&754$^{+114}_{-116}$&6.14$^{+1.07}_{-0.91}$$\times$10$^{-6}$&0.4&2.6&2.9\\
64.821$\sim$65.261&22.99&0.73$^{+0.07}_{-0.07}$&-1.40$^{+0.07}_{-0.07}$&1398$^{+748}_{-694}$&839$^{+459}_{-428}$&2.99$^{+1.69}_{-0.95}$$\times$10$^{-6}$&0.73$^{+0.07}_{-0.08}$&-1.39$^{+0.07}_{-0.07}$&-6.27$^{+2.56}_{-2.58}$&808$^{+358}_{-353}$&2.93$^{+1.40}_{-0.74}$$\times$10$^{-6}$&0.5&0.9&1.3\\
\hline
Pulse 5\\
\hline
65.261$\sim$67.264&29.01&0.45$^{+0.04}_{-0.04}$&-1.40$^{+0.07}_{-0.07}$&799$^{+308}_{-311}$&479$^{+193}_{-195}$&1.38$^{+0.61}_{-0.36}$$\times$10$^{-6}$&0.45$^{+0.04}_{-0.04}$&-1.39$^{+0.07}_{-0.07}$&-6.05$^{+2.65}_{-2.63}$&446$^{+135}_{-138}$&1.40$^{+0.43}_{-0.30}$$\times$10$^{-6}$&1.0&0.6&1.6\\
67.264$\sim$67.529&27.06&0.54$^{+0.07}_{-0.07}$&-0.89$^{+0.09}_{-0.09}$&367$^{+79}_{-80}$&407$^{+94}_{-95}$&4.35$^{+2.27}_{-1.39}$$\times$10$^{-6}$&0.53$^{+0.07}_{-0.07}$&-0.88$^{+0.09}_{-0.09}$&-6.18$^{+2.53}_{-2.59}$&397$^{+59}_{-61}$&4.36$^{+1.73}_{-1.08}$$\times$10$^{-6}$&0.7&1.8&2.5\\
67.529$\sim$68.236&28.76&0.55$^{+0.05}_{-0.05}$&-1.11$^{+0.08}_{-0.08}$&365$^{+81}_{-86}$&324$^{+78}_{-82}$&2.13$^{+0.82}_{-0.52}$$\times$10$^{-6}$&0.54$^{+0.05}_{-0.05}$&-1.10$^{+0.08}_{-0.08}$&-6.25$^{+2.62}_{-2.59}$&308$^{+46}_{-48}$&2.16$^{+0.62}_{-0.43}$$\times$10$^{-6}$&0.8&2.0&2.8\\
68.236$\sim$69.345&23.62&0.52$^{+0.05}_{-0.05}$&-1.44$^{+0.08}_{-0.08}$&1152$^{+710}_{-600}$&645$^{+408}_{-348}$&1.65$^{+0.97}_{-0.52}$$\times$10$^{-6}$&0.43$^{+0.05}_{-0.05}$&-0.96$^{+0.05}_{-0.21}$&-2.10$^{+0.09}_{-0.05}$&135$^{+23}_{-18}$&1.73$^{+0.60}_{-0.46}$$\times$10$^{-6}$&-9.2&-0.2&-10.2\\
69.345$\sim$69.522&23.06&0.22$^{+0.05}_{-0.05}$&-0.45$^{+0.11}_{-0.11}$&370$^{+63}_{-63}$&573$^{+105}_{-106}$&7.41$^{+5.86}_{-2.85}$$\times$10$^{-6}$&0.21$^{+0.04}_{-0.05}$&-0.45$^{+0.11}_{-0.10}$&-6.81$^{+2.26}_{-2.25}$&561$^{+61}_{-63}$&7.56$^{+3.83}_{-2.26}$$\times$10$^{-6}$&1.0&1.3&2.3\\
69.522$\sim$70.045&56.87&0.69$^{+0.05}_{-0.05}$&-0.83$^{+0.04}_{-0.04}$&605$^{+66}_{-67}$&707$^{+81}_{-82}$&12.20$^{+2.74}_{-2.12}$$\times$10$^{-6}$&0.69$^{+0.05}_{-0.05}$&-0.83$^{+0.04}_{-0.04}$&-6.03$^{+2.58}_{-2.63}$&693$^{+57}_{-59}$&12.40$^{+2.27}_{-1.89}$$\times$10$^{-6}$&-0.0&2.7&2.9\\
70.045$\sim$70.559&44.95&0.74$^{+0.06}_{-0.06}$&-0.98$^{+0.05}_{-0.05}$&524$^{+84}_{-83}$&534$^{+89}_{-88}$&6.48$^{+1.89}_{-1.37}$$\times$10$^{-6}$&0.74$^{+0.06}_{-0.06}$&-0.98$^{+0.05}_{-0.05}$&-5.69$^{+2.64}_{-2.88}$&521$^{+63}_{-63}$&6.67$^{+1.48}_{-1.25}$$\times$10$^{-6}$&-0.4&2.6&2.6\\
70.559$\sim$70.903&28.30&0.69$^{+0.08}_{-0.08}$&-1.02$^{+0.09}_{-0.09}$&283$^{+63}_{-65}$&277$^{+67}_{-69}$&2.80$^{+1.37}_{-0.81}$$\times$10$^{-6}$&0.68$^{+0.08}_{-0.08}$&-0.99$^{+0.10}_{-0.10}$&-6.06$^{+2.74}_{-2.71}$&257$^{+39}_{-38}$&2.85$^{+1.06}_{-0.66}$$\times$10$^{-6}$&0.7&1.9&2.7\\
70.903$\sim$71.772&29.85&0.48$^{+0.05}_{-0.05}$&-1.12$^{+0.08}_{-0.08}$&360$^{+88}_{-90}$&317$^{+82}_{-84}$&1.86$^{+0.79}_{-0.51}$$\times$10$^{-6}$&0.48$^{+0.05}_{-0.05}$&-1.11$^{+0.09}_{-0.08}$&-6.06$^{+2.74}_{-2.74}$&299$^{+49}_{-52}$&1.88$^{+0.61}_{-0.35}$$\times$10$^{-6}$&0.7&1.8&2.5\\
\hline
Pulse 6\\
\hline
75.336$\sim$77.703&32.49&0.46$^{+0.03}_{-0.03}$&-1.25$^{+0.08}_{-0.08}$&215$^{+44}_{-45}$&162$^{+37}_{-38}$&0.85$^{+0.25}_{-0.18}$$\times$10$^{-6}$&0.45$^{+0.03}_{-0.03}$&-1.23$^{+0.08}_{-0.08}$&-6.37$^{+2.55}_{-2.52}$&156$^{+19}_{-19}$&0.86$^{+0.15}_{-0.11}$$\times$10$^{-6}$&0.8&2.1&3.0\\
77.703$\sim$78.987&38.54&0.70$^{+0.05}_{-0.05}$&-1.30$^{+0.06}_{-0.06}$&399$^{+89}_{-92}$&279$^{+67}_{-69}$&1.80$^{+0.56}_{-0.35}$$\times$10$^{-6}$&0.69$^{+0.04}_{-0.05}$&-1.30$^{+0.06}_{-0.06}$&-6.00$^{+2.65}_{-2.68}$&267$^{+39}_{-40}$&1.83$^{+0.34}_{-0.25}$$\times$10$^{-6}$&0.5&2.2&2.8\\
\enddata
\vspace{3mm}
Note---All columns are the same as Table \ref{table:081009140} but for GRB 130504978.\\ 
\end{deluxetable}
\end{longrotatetable}

\clearpage
\begin{longrotatetable}
\setlength{\tabcolsep}{0.15em}
\begin{deluxetable}{cc|ccccc|ccccc|ccc}
\centering
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved Spectral Fit Results of GRB 130606497 \label{table:130606497}}
\tablehead{
\specialrule{0em}{3pt}{3pt}
\multirow{3}{*}{$t_{\rm start}$$\sim$$t_{\rm stop}$} 
&\multirow{3}{*}{$S$} 
&\multicolumn{5}{c}{Cutoff Power-Law Fitting}
&\multicolumn{5}{c}{Band Fitting}
&\multicolumn{3}{c}{Difference}\\
\cmidrule(lr){3-7}  \cmidrule(lr){8-12} \cmidrule(lr){13-15}
&
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$E_{\rm c}$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$\beta$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$\Delta$DIC}
&\colhead{$p^{\rm CPL}_{\rm DIC}$}
&\colhead{$p^{\rm Band}_{\rm DIC}$}\\
\hline
}
\colnumbers
\startdata
\hline
Pulse 1\\
\hline
2.568$\sim$5.174&41.00&0.20$^{+0.02}_{-0.02}$&-0.78$^{+0.05}_{-0.05}$&545$^{+69}_{-68}$&665$^{+89}_{-88}$&3.82$^{+1.19}_{-0.81}$$\times$10$^{-6}$&0.18$^{+0.02}_{-0.02}$&-0.67$^{+0.07}_{-0.07}$&-2.30$^{+0.21}_{-0.10}$&512$^{+64}_{-66}$&4.97$^{+1.75}_{-1.16}$$\times$10$^{-6}$&-15.0&2.6&2.6\\
5.174$\sim$5.687&28.66&0.45$^{+0.05}_{-0.05}$&-0.98$^{+0.06}_{-0.06}$&784$^{+175}_{-176}$&800$^{+185}_{-185}$&5.87$^{+2.71}_{-1.60}$$\times$10$^{-6}$&0.44$^{+0.05}_{-0.05}$&-0.96$^{+0.07}_{-0.07}$&-5.35$^{+2.85}_{-3.09}$&746$^{+147}_{-147}$&6.17$^{+2.60}_{-1.72}$$\times$10$^{-6}$&-0.8&2.3&2.1\\
5.687$\sim$7.664&38.79&0.24$^{+0.02}_{-0.02}$&-0.72$^{+0.06}_{-0.06}$&299$^{+34}_{-34}$&383$^{+47}_{-47}$&2.67$^{+0.78}_{-0.59}$$\times$10$^{-6}$&0.23$^{+0.02}_{-0.02}$&-0.68$^{+0.07}_{-0.07}$&-3.90$^{+1.53}_{-2.51}$&355$^{+36}_{-37}$&3.07$^{+1.10}_{-0.78}$$\times$10$^{-6}$&-5.8&2.6&0.2\\
7.664$\sim$8.092&31.22&0.45$^{+0.05}_{-0.05}$&-0.83$^{+0.07}_{-0.07}$&497$^{+103}_{-103}$&582$^{+125}_{-125}$&6.06$^{+2.95}_{-1.83}$$\times$10$^{-6}$&0.37$^{+0.06}_{-0.06}$&-0.65$^{+0.11}_{-0.11}$&-2.14$^{+0.11}_{-0.10}$&384$^{+62}_{-63}$&8.48$^{+3.67}_{-2.59}$$\times$10$^{-6}$&-16.9&2.0&2.1\\
8.092$\sim$8.845&55.95&0.64$^{+0.04}_{-0.04}$&-0.82$^{+0.04}_{-0.04}$&467$^{+47}_{-46}$&551$^{+58}_{-58}$&8.88$^{+2.05}_{-1.58}$$\times$10$^{-6}$&0.59$^{+0.05}_{-0.05}$&-0.74$^{+0.05}_{-0.05}$&-2.31$^{+0.16}_{-0.14}$&448$^{+47}_{-47}$&11.75$^{+2.89}_{-2.53}$$\times$10$^{-6}$&-16.2&2.8&3.7\\
8.845$\sim$9.090&43.37&1.23$^{+0.09}_{-0.09}$&-1.07$^{+0.03}_{-0.03}$&1896$^{+319}_{-323}$&1764$^{+302}_{-306}$&25.95$^{+7.36}_{-4.98}$$\times$10$^{-6}$&1.01$^{+0.09}_{-0.09}$&-0.92$^{+0.05}_{-0.05}$&-2.13$^{+0.10}_{-0.10}$&840$^{+135}_{-135}$&24.49$^{+6.90}_{-4.99}$$\times$10$^{-6}$&-23.2&2.9&3.1\\
9.090$\sim$9.280&55.66&1.81$^{+0.11}_{-0.11}$&-1.05$^{+0.02}_{-0.03}$&2750$^{+376}_{-374}$&2613$^{+361}_{-364}$&58.34$^{+11.42}_{-9.55}$$\times$10$^{-6}$&1.58$^{+0.12}_{-0.12}$&-0.97$^{+0.04}_{-0.04}$&-2.12$^{+0.09}_{-0.09}$&1502$^{+232}_{-231}$&53.48$^{+11.80}_{-9.19}$$\times$10$^{-6}$&-37.3&2.9&3.1\\
9.280$\sim$9.738&73.73&1.57$^{+0.07}_{-0.06}$&-1.05$^{+0.02}_{-0.02}$&2389$^{+204}_{-204}$&2270$^{+200}_{-199}$&45.53$^{+5.43}_{-5.56}$$\times$10$^{-6}$&1.25$^{+0.07}_{-0.07}$&-0.88$^{+0.03}_{-0.03}$&-2.04$^{+0.03}_{-0.03}$&938$^{+94}_{-94}$&40.13$^{+6.50}_{-5.88}$$\times$10$^{-6}$&-65.4&3.0&3.0\\
9.738$\sim$9.907&58.77&1.87$^{+0.11}_{-0.12}$&-0.98$^{+0.03}_{-0.03}$&1887$^{+206}_{-207}$&1924$^{+218}_{-219}$&60.03$^{+12.18}_{-9.00}$$\times$10$^{-6}$&1.55$^{+0.13}_{-0.13}$&-0.85$^{+0.05}_{-0.05}$&-2.23$^{+0.14}_{-0.13}$&1062$^{+171}_{-172}$&55.07$^{+15.92}_{-11.84}$$\times$10$^{-6}$&-23.0&3.0&3.2\\
9.907$\sim$10.355&74.79&1.52$^{+0.07}_{-0.07}$&-1.00$^{+0.02}_{-0.02}$&1333$^{+145}_{-145}$&1333$^{+147}_{-147}$&31.87$^{+5.71}_{-4.53}$$\times$10$^{-6}$&1.23$^{+0.07}_{-0.07}$&-0.83$^{+0.04}_{-0.04}$&-2.07$^{+0.05}_{-0.05}$&668$^{+62}_{-64}$&33.21$^{+6.09}_{-4.70}$$\times$10$^{-6}$&-78.1&2.9&3.3\\
10.355$\sim$11.526&88.92&0.96$^{+0.04}_{-0.04}$&-0.87$^{+0.02}_{-0.02}$&527$^{+37}_{-37}$&596$^{+43}_{-43}$&12.75$^{+1.79}_{-1.46}$$\times$10$^{-6}$&0.87$^{+0.04}_{-0.04}$&-0.77$^{+0.03}_{-0.03}$&-2.29$^{+0.09}_{-0.09}$&458$^{+31}_{-31}$&16.19$^{+2.55}_{-2.11}$$\times$10$^{-6}$&-42.1&2.9&3.9\\
\hline
Pulse 2\\
\hline
11.526$\sim$12.552&76.16&0.88$^{+0.04}_{-0.04}$&-0.90$^{+0.03}_{-0.03}$&597$^{+49}_{-50}$&657$^{+57}_{-57}$&11.92$^{+1.89}_{-1.49}$$\times$10$^{-6}$&0.82$^{+0.04}_{-0.04}$&-0.84$^{+0.03}_{-0.03}$&-2.33$^{+0.12}_{-0.11}$&548$^{+43}_{-43}$&15.04$^{+2.41}_{-2.09}$$\times$10$^{-6}$&-25.0&2.9&3.9\\
12.552$\sim$12.788&46.17&1.33$^{+0.09}_{-0.09}$&-1.04$^{+0.03}_{-0.03}$&1857$^{+282}_{-277}$&1783$^{+277}_{-272}$&32.02$^{+7.68}_{-5.79}$$\times$10$^{-6}$&1.11$^{+0.10}_{-0.09}$&-0.90$^{+0.05}_{-0.05}$&-2.09$^{+0.07}_{-0.07}$&903$^{+131}_{-133}$&31.02$^{+7.29}_{-6.52}$$\times$10$^{-6}$&-36.4&2.9&3.0\\
12.788$\sim$12.988&51.73&1.78$^{+0.10}_{-0.10}$&-1.11$^{+0.02}_{-0.02}$&4005$^{+509}_{-510}$&3565$^{+460}_{-461}$&57.67$^{+9.81}_{-7.98}$$\times$10$^{-6}$&1.42$^{+0.11}_{-0.11}$&-0.96$^{+0.04}_{-0.04}$&-2.04$^{+0.03}_{-0.03}$&1309$^{+206}_{-212}$&45.01$^{+11.48}_{-8.09}$$\times$10$^{-6}$&-32.3&3.0&2.8\\
12.988$\sim$13.173&36.90&1.11$^{+0.09}_{-0.09}$&-0.99$^{+0.04}_{-0.04}$&1644$^{+275}_{-279}$&1661$^{+286}_{-289}$&30.47$^{+8.70}_{-7.41}$$\times$10$^{-6}$&0.92$^{+0.10}_{-0.10}$&-0.86$^{+0.06}_{-0.06}$&-2.20$^{+0.15}_{-0.15}$&943$^{+175}_{-171}$&28.77$^{+9.80}_{-6.66}$$\times$10$^{-6}$&-17.4&2.8&3.0\\
13.173$\sim$14.069&99.58&1.66$^{+0.05}_{-0.05}$&-1.10$^{+0.01}_{-0.01}$&2366$^{+187}_{-186}$&2129$^{+170}_{-169}$&38.69$^{+4.29}_{-3.79}$$\times$10$^{-6}$&1.34$^{+0.05}_{-0.05}$&-0.94$^{+0.02}_{-0.02}$&-2.01$^{+0.01}_{-0.01}$&887$^{+63}_{-64}$&35.09$^{+3.66}_{-3.56}$$\times$10$^{-6}$&-178.7&3.0&3.0\\
14.069$\sim$14.542&85.50&2.42$^{+0.08}_{-0.08}$&-1.21$^{+0.01}_{-0.01}$&4671$^{+476}_{-469}$&3690$^{+379}_{-373}$&52.49$^{+5.56}_{-4.79}$$\times$10$^{-6}$&2.21$^{+0.09}_{-0.09}$&-1.15$^{+0.02}_{-0.02}$&-2.06$^{+0.05}_{-0.05}$&1889$^{+235}_{-233}$&45.57$^{+5.41}_{-5.18}$$\times$10$^{-6}$&-42.7&3.0&3.1\\
14.542$\sim$15.395&89.33&2.03$^{+0.06}_{-0.06}$&-1.26$^{+0.01}_{-0.01}$&3590$^{+402}_{-409}$&2657$^{+299}_{-305}$&30.08$^{+3.12}_{-2.79}$$\times$10$^{-6}$&1.87$^{+0.07}_{-0.07}$&-1.19$^{+0.02}_{-0.02}$&-2.06$^{+0.05}_{-0.05}$&1365$^{+166}_{-167}$&27.25$^{+2.98}_{-2.87}$$\times$10$^{-6}$&-50.0&2.9&3.1\\
15.395$\sim$16.264&72.02&1.69$^{+0.07}_{-0.07}$&-1.30$^{+0.02}_{-0.02}$&1670$^{+255}_{-257}$&1169$^{+182}_{-183}$&12.45$^{+2.00}_{-1.70}$$\times$10$^{-6}$&1.68$^{+0.07}_{-0.07}$&-1.29$^{+0.02}_{-0.02}$&-4.41$^{+1.93}_{-2.94}$&1111$^{+158}_{-159}$&12.69$^{+1.93}_{-1.56}$$\times$10$^{-6}$&-3.6&2.9&1.5\\
16.264$\sim$17.499&73.58&1.67$^{+0.06}_{-0.06}$&-1.37$^{+0.02}_{-0.02}$&1205$^{+185}_{-186}$&759$^{+119}_{-120}$&7.68$^{+1.11}_{-0.94}$$\times$10$^{-6}$&1.67$^{+0.06}_{-0.06}$&-1.37$^{+0.02}_{-0.02}$&-6.61$^{+2.39}_{-2.39}$&752$^{+93}_{-94}$&7.68$^{+0.85}_{-0.70}$$\times$10$^{-6}$&0.2&2.8&3.0\\
17.499$\sim$19.230&69.49&1.42$^{+0.05}_{-0.05}$&-1.43$^{+0.03}_{-0.03}$&979$^{+173}_{-174}$&558$^{+103}_{-103}$&4.62$^{+0.70}_{-0.52}$$\times$10$^{-6}$&1.42$^{+0.05}_{-0.05}$&-1.43$^{+0.03}_{-0.03}$&-6.34$^{+2.43}_{-2.47}$&547$^{+74}_{-75}$&4.66$^{+0.56}_{-0.47}$$\times$10$^{-6}$&0.2&2.8&3.0\\
19.230$\sim$20.785&43.21&1.18$^{+0.06}_{-0.06}$&-1.59$^{+0.06}_{-0.06}$&410$^{+107}_{-111}$&168$^{+50}_{-52}$&1.66$^{+0.32}_{-0.25}$$\times$10$^{-6}$&1.18$^{+0.06}_{-0.06}$&-1.58$^{+0.06}_{-0.06}$&-6.46$^{+2.48}_{-2.44}$&160$^{+25}_{-26}$&1.66$^{+0.18}_{-0.16}$$\times$10$^{-6}$&0.8&2.2&3.0\\
20.785$\sim$23.209&37.31&1.06$^{+0.05}_{-0.05}$&-1.87$^{+0.06}_{-0.06}$&1060$^{+722}_{-589}$&138$^{+113}_{-100}$&1.23$^{+0.25}_{-0.19}$$\times$10$^{-6}$&0.02$^{+0.00}_{-0.00}$&-1.81$^{+0.08}_{-0.08}$&-5.57$^{+3.03}_{-3.05}$&98$^{+28}_{-25}$&1.18$^{+0.41}_{-0.31}$$\times$10$^{-6}$&-3.8&0.6&1.3\\
\hline
Pulse 3\\
\hline
23.209$\sim$28.671&38.24&0.70$^{+0.03}_{-0.03}$&-1.67$^{+0.08}_{-0.08}$&256$^{+77}_{-83}$&84$^{+33}_{-34}$&0.71$^{+0.16}_{-0.11}$$\times$10$^{-6}$&0.01$^{+0.00}_{-0.00}$&-1.75$^{+0.06}_{-0.06}$&-6.13$^{+2.65}_{-2.65}$&111$^{+8}_{-9}$&0.80$^{+0.15}_{-0.13}$$\times$10$^{-6}$&2.7&0.9&1.6\\
28.671$\sim$31.747&38.17&0.56$^{+0.03}_{-0.03}$&-1.45$^{+0.05}_{-0.05}$&589$^{+151}_{-158}$&324$^{+88}_{-92}$&1.27$^{+0.31}_{-0.22}$$\times$10$^{-6}$&0.55$^{+0.03}_{-0.03}$&-1.44$^{+0.05}_{-0.05}$&-6.36$^{+2.49}_{-2.46}$&314$^{+57}_{-61}$&1.28$^{+0.21}_{-0.18}$$\times$10$^{-6}$&0.7&2.3&2.9\\
31.747$\sim$36.141&33.76&0.47$^{+0.03}_{-0.03}$&-1.43$^{+0.08}_{-0.08}$&278$^{+69}_{-73}$&158$^{+45}_{-47}$&0.72$^{+0.19}_{-0.14}$$\times$10$^{-6}$&0.46$^{+0.03}_{-0.03}$&-1.38$^{+0.10}_{-0.11}$&-5.04$^{+2.80}_{-3.24}$&138$^{+27}_{-29}$&0.75$^{+0.28}_{-0.15}$$\times$10$^{-6}$&-1.5&1.9&1.4\\
36.141$\sim$37.288&36.11&0.54$^{+0.04}_{-0.04}$&-1.09$^{+0.05}_{-0.05}$&457$^{+74}_{-76}$&416$^{+71}_{-73}$&2.96$^{+0.76}_{-0.63}$$\times$10$^{-6}$&0.54$^{+0.04}_{-0.04}$&-1.09$^{+0.05}_{-0.05}$&-6.42$^{+2.49}_{-2.48}$&407$^{+49}_{-48}$&2.93$^{+0.56}_{-0.48}$$\times$10$^{-6}$&0.3&2.7&3.0\\
37.288$\sim$38.214&51.42&0.65$^{+0.04}_{-0.04}$&-0.92$^{+0.04}_{-0.04}$&462$^{+47}_{-48}$&499$^{+54}_{-55}$&6.18$^{+1.35}_{-1.00}$$\times$10$^{-6}$&0.65$^{+0.04}_{-0.04}$&-0.92$^{+0.04}_{-0.04}$&-6.40$^{+2.33}_{-2.40}$&495$^{+37}_{-36}$&6.29$^{+1.02}_{-0.81}$$\times$10$^{-6}$&0.3&2.9&3.0\\
38.214$\sim$39.561&47.89&0.53$^{+0.04}_{-0.04}$&-0.92$^{+0.04}_{-0.04}$&369$^{+39}_{-40}$&399$^{+45}_{-46}$&4.01$^{+0.88}_{-0.66}$$\times$10$^{-6}$&0.53$^{+0.04}_{-0.04}$&-0.91$^{+0.04}_{-0.05}$&-5.99$^{+2.65}_{-2.68}$&394$^{+31}_{-31}$&4.08$^{+0.77}_{-0.54}$$\times$10$^{-6}$&0.1&2.8&3.0\\
39.561$\sim$40.154&51.76&0.74$^{+0.05}_{-0.05}$&-0.84$^{+0.04}_{-0.04}$&408$^{+45}_{-45}$&474$^{+54}_{-54}$&8.11$^{+1.97}_{-1.52}$$\times$10$^{-6}$&0.69$^{+0.06}_{-0.06}$&-0.75$^{+0.06}_{-0.06}$&-2.38$^{+0.20}_{-0.14}$&388$^{+41}_{-41}$&10.74$^{+2.65}_{-2.26}$$\times$10$^{-6}$&-12.2&2.8&3.5\\
40.154$\sim$40.691&39.02&0.72$^{+0.06}_{-0.06}$&-0.85$^{+0.07}_{-0.07}$&236$^{+32}_{-32}$&271$^{+40}_{-40}$&4.00$^{+1.32}_{-0.89}$$\times$10$^{-6}$&0.66$^{+0.06}_{-0.06}$&-0.71$^{+0.09}_{-0.09}$&-2.34$^{+0.24}_{-0.12}$&214$^{+26}_{-26}$&5.88$^{+1.94}_{-1.51}$$\times$10$^{-6}$&-11.0&2.6&3.1\\
40.691$\sim$42.885&65.04&0.71$^{+0.03}_{-0.03}$&-0.96$^{+0.04}_{-0.04}$&232$^{+19}_{-19}$&241$^{+22}_{-22}$&2.91$^{+0.47}_{-0.37}$$\times$10$^{-6}$&0.71$^{+0.04}_{-0.04}$&-0.95$^{+0.04}_{-0.04}$&-5.49$^{+2.39}_{-2.83}$&238$^{+13}_{-13}$&3.02$^{+0.37}_{-0.31}$$\times$10$^{-6}$&-1.1&2.9&2.5\\
42.885$\sim$49.746&81.33&0.54$^{+0.02}_{-0.02}$&-0.91$^{+0.03}_{-0.03}$&162$^{+10}_{-10}$&176$^{+12}_{-12}$&1.73$^{+0.21}_{-0.18}$$\times$10$^{-6}$&0.54$^{+0.02}_{-0.02}$&-0.90$^{+0.04}_{-0.04}$&-5.19$^{+2.12}_{-2.89}$&174$^{+7}_{-7}$&1.78$^{+0.20}_{-0.14}$$\times$10$^{-6}$&-2.3&2.9&1.8\\
\hline
Pulse 4\\
\hline
49.746$\sim$51.162&76.37&0.12$^{+0.00}_{-0.00}$&-0.82$^{+0.03}_{-0.03}$&294$^{+20}_{-20}$&347$^{+25}_{-25}$&6.18$^{+0.59}_{-0.56}$$\times$10$^{-6}$&0.72$^{+0.04}_{-0.04}$&-0.75$^{+0.05}_{-0.05}$&-2.81$^{+0.41}_{-0.09}$&305$^{+24}_{-23}$&7.25$^{+1.51}_{-1.21}$$\times$10$^{-6}$&-9.4&2.9&1.9\\
51.162$\sim$52.078&78.76&0.18$^{+0.01}_{-0.01}$&-0.70$^{+0.03}_{-0.03}$&233$^{+14}_{-14}$&303$^{+19}_{-19}$&7.69$^{+0.71}_{-0.65}$$\times$10$^{-6}$&0.88$^{+0.05}_{-0.05}$&-0.67$^{+0.05}_{-0.05}$&-4.16$^{+1.49}_{-2.47}$&287$^{+19}_{-20}$&8.31$^{+1.75}_{-1.31}$$\times$10$^{-6}$&-4.9&3.0&-0.3\\
52.078$\sim$52.769&52.08&0.13$^{+0.01}_{-0.01}$&-0.78$^{+0.05}_{-0.05}$&220$^{+20}_{-20}$&268$^{+27}_{-27}$&4.98$^{+0.67}_{-0.60}$$\times$10$^{-6}$&0.79$^{+0.05}_{-0.05}$&-0.77$^{+0.05}_{-0.05}$&-5.66$^{+2.62}_{-2.97}$&261$^{+17}_{-17}$&5.09$^{+1.01}_{-0.70}$$\times$10$^{-6}$&0.4&2.8&2.4\\
52.769$\sim$55.034&67.36&0.09$^{+0.00}_{-0.00}$&-0.83$^{+0.04}_{-0.04}$&229$^{+17}_{-17}$&268$^{+22}_{-21}$&3.37$^{+0.36}_{-0.33}$$\times$10$^{-6}$&0.59$^{+0.03}_{-0.03}$&-0.82$^{+0.04}_{-0.04}$&-5.21$^{+2.31}_{-2.88}$&261$^{+14}_{-14}$&3.50$^{+0.60}_{-0.41}$$\times$10$^{-6}$&-0.2&2.9&2.1\\
55.034$\sim$57.681&50.38&0.07$^{+0.01}_{-0.01}$&-0.89$^{+0.06}_{-0.06}$&148$^{+14}_{-13}$&164$^{+18}_{-17}$&1.55$^{+0.21}_{-0.19}$$\times$10$^{-6}$&0.51$^{+0.03}_{-0.03}$&-0.88$^{+0.06}_{-0.05}$&-6.48$^{+2.31}_{-2.35}$&163$^{+8}_{-8}$&1.55$^{+0.18}_{-0.16}$$\times$10$^{-6}$&2.1&2.8&3.1\\
57.681$\sim$59.514&32.25&0.05$^{+0.01}_{-0.01}$&-0.98$^{+0.09}_{-0.09}$&132$^{+20}_{-20}$&135$^{+24}_{-24}$&0.99$^{+0.27}_{-0.18}$$\times$10$^{-6}$&0.46$^{+0.04}_{-0.04}$&-0.97$^{+0.10}_{-0.11}$&-5.82$^{+2.79}_{-2.81}$&130$^{+13}_{-12}$&1.02$^{+0.24}_{-0.17}$$\times$10$^{-6}$&2.4&2.1&2.7\\
59.514$\sim$62.237&30.08&0.04$^{+0.01}_{-0.01}$&-1.01$^{+0.13}_{-0.13}$&98$^{+19}_{-20}$&97$^{+22}_{-23}$&0.63$^{+0.27}_{-0.17}$$\times$10$^{-6}$&0.39$^{+0.04}_{-0.04}$&-0.60$^{+0.27}_{-0.27}$&-2.64$^{+0.35}_{-0.06}$&71$^{+10}_{-10}$&0.80$^{+0.37}_{-0.23}$$\times$10$^{-6}$&-5.6&-0.7&2.0\\
\enddata
\vspace{3mm}
Note---All columns are the same as Table \ref{table:081009140} but for GRB 130606497.\\ 
\end{deluxetable}
\end{longrotatetable}

\clearpage
\begin{deluxetable}{cc|ccccc|ccccc|ccc}
\centering
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved Spectral Fit Results of GRB 131014215 \label{table:131014215}}
\tablehead{
\specialrule{0em}{3pt}{3pt}
\multirow{3}{*}{$t_{\rm start}$$\sim$$t_{\rm stop}$} 
&\multirow{3}{*}{$S$} 
&\multicolumn{5}{c}{Cutoff Power-Law Fitting}
&\multicolumn{5}{c}{Band Fitting}
&\multicolumn{3}{c}{Difference}\\
\cmidrule(lr){3-7}  \cmidrule(lr){8-12} \cmidrule(lr){13-15}
&
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$E_{\rm c}$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$\beta$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$\Delta$DIC}
&\colhead{$p^{\rm CPL}_{\rm DIC}$}
&\colhead{$p^{\rm Band}_{\rm DIC}$}\\
\hline
}
\colnumbers
\startdata
\hline
Pulse 1\\
\hline
0.064$\sim$0.274&27.86&0.07$^{+0.02}_{-0.02}$&0.14$^{+0.11}_{-0.11}$&287$^{+32}_{-32}$&614$^{+76}_{-75}$&14.26$^{+9.25}_{-5.55}$$\times$10$^{-6}$&0.07$^{+0.02}_{-0.02}$&0.15$^{+0.11}_{-0.11}$&-6.57$^{+2.38}_{-2.32}$&605$^{+43}_{-43}$&14.03$^{+8.58}_{-4.48}$$\times$10$^{-6}$&0.7&0.5&1.0\\
0.274$\sim$0.966&73.93&0.43$^{+0.03}_{-0.03}$&-0.09$^{+0.04}_{-0.04}$&125$^{+6}_{-6}$&238$^{+12}_{-12}$&8.06$^{+1.38}_{-1.16}$$\times$10$^{-6}$&0.39$^{+0.03}_{-0.03}$&0.02$^{+0.06}_{-0.06}$&-2.81$^{+0.21}_{-0.20}$&215$^{+9}_{-9}$&9.92$^{+2.26}_{-1.63}$$\times$10$^{-6}$&-17.0&2.8&3.8\\
0.966$\sim$1.101&53.68&0.76$^{+0.07}_{-0.07}$&-0.22$^{+0.06}_{-0.06}$&184$^{+13}_{-13}$&327$^{+25}_{-25}$&20.01$^{+5.43}_{-3.95}$$\times$10$^{-6}$&0.75$^{+0.07}_{-0.07}$&-0.20$^{+0.06}_{-0.06}$&-6.16$^{+2.56}_{-2.62}$&321$^{+17}_{-16}$&20.63$^{+4.76}_{-3.84}$$\times$10$^{-6}$&-0.1&2.8&2.8\\
1.101$\sim$1.210&60.68&0.87$^{+0.08}_{-0.07}$&-0.11$^{+0.06}_{-0.05}$&171$^{+11}_{-11}$&324$^{+23}_{-22}$&28.39$^{+7.14}_{-5.92}$$\times$10$^{-6}$&0.92$^{+0.05}_{-0.05}$&-0.14$^{+0.03}_{-0.03}$&-4.16$^{+1.27}_{-1.94}$&318$^{+13}_{-13}$&31.77$^{+4.91}_{-4.49}$$\times$10$^{-6}$&-7.4&2.8&-0.3\\
1.210$\sim$1.281&63.90&1.04$^{+0.09}_{-0.09}$&-0.17$^{+0.05}_{-0.05}$&248$^{+16}_{-16}$&454$^{+31}_{-31}$&53.79$^{+13.76}_{-10.77}$$\times$10$^{-6}$&1.03$^{+0.10}_{-0.10}$&-0.17$^{+0.05}_{-0.05}$&-6.15$^{+2.36}_{-2.52}$&448$^{+21}_{-21}$&55.47$^{+11.67}_{-9.38}$$\times$10$^{-6}$&-0.1&2.7&2.7\\
1.283$\sim$1.339&57.43&1.11$^{+0.11}_{-0.11}$&-0.13$^{+0.06}_{-0.06}$&206$^{+14}_{-14}$&385$^{+29}_{-29}$&48.36$^{+14.79}_{-10.74}$$\times$10$^{-6}$&1.08$^{+0.11}_{-0.11}$&-0.11$^{+0.06}_{-0.06}$&-5.75$^{+2.48}_{-2.82}$&376$^{+20}_{-20}$&49.76$^{+13.44}_{-9.39}$$\times$10$^{-6}$&-1.2&2.7&2.1\\
1.339$\sim$1.448&65.48&1.12$^{+0.08}_{-0.08}$&-0.28$^{+0.05}_{-0.04}$&235$^{+15}_{-15}$&404$^{+28}_{-27}$&36.72$^{+8.45}_{-6.87}$$\times$10$^{-6}$&1.00$^{+0.09}_{-0.09}$&-0.17$^{+0.07}_{-0.07}$&-2.59$^{+0.18}_{-0.16}$&345$^{+22}_{-22}$&45.99$^{+12.27}_{-8.88}$$\times$10$^{-6}$&-13.9&2.8&3.7\\
1.448$\sim$1.506&73.77&1.22$^{+0.10}_{-0.10}$&-0.19$^{+0.04}_{-0.04}$&345$^{+20}_{-20}$&624$^{+38}_{-38}$&109.70$^{+25.73}_{-20.31}$$\times$10$^{-6}$&1.19$^{+0.11}_{-0.11}$&-0.17$^{+0.05}_{-0.05}$&-5.29$^{+2.04}_{-2.79}$&608$^{+29}_{-29}$&114.50$^{+21.76}_{-19.39}$$\times$10$^{-6}$&-2.4&2.8&1.7\\
1.506$\sim$1.612&128.93&1.25$^{+0.07}_{-0.07}$&-0.04$^{+0.03}_{-0.03}$&323$^{+10}_{-10}$&632$^{+22}_{-23}$&174.90$^{+24.64}_{-20.02}$$\times$10$^{-6}$&1.24$^{+0.07}_{-0.07}$&-0.04$^{+0.03}_{-0.03}$&-6.48$^{+2.09}_{-2.31}$&627$^{+14}_{-14}$&177.60$^{+20.22}_{-18.47}$$\times$10$^{-6}$&-0.5&2.9&2.7\\
1.612$\sim$1.876&235.76&2.03$^{+0.06}_{-0.06}$&-0.12$^{+0.01}_{-0.01}$&308$^{+6}_{-6}$&579$^{+12}_{-12}$&194.80$^{+14.34}_{-13.90}$$\times$10$^{-6}$&1.71$^{+0.06}_{-0.06}$&0.01$^{+0.02}_{-0.02}$&-2.67$^{+0.05}_{-0.05}$&492$^{+9}_{-9}$&232.70$^{+17.53}_{-18.48}$$\times$10$^{-6}$&-261.0&3.0&3.9\\
1.876$\sim$2.226&231.08&2.23$^{+0.06}_{-0.06}$&-0.11$^{+0.01}_{-0.02}$&202$^{+4}_{-4}$&382$^{+7}_{-8}$&101.50$^{+6.76}_{-6.81}$$\times$10$^{-6}$&2.06$^{+0.06}_{-0.06}$&-0.04$^{+0.02}_{-0.02}$&-3.11$^{+0.10}_{-0.10}$&354$^{+6}_{-6}$&113.30$^{+8.27}_{-7.85}$$\times$10$^{-6}$&-57.8&2.9&4.0\\
2.226$\sim$2.301&88.35&2.55$^{+0.15}_{-0.15}$&-0.23$^{+0.04}_{-0.04}$&170$^{+8}_{-8}$&300$^{+16}_{-16}$&56.95$^{+8.24}_{-8.52}$$\times$10$^{-6}$&2.44$^{+0.18}_{-0.18}$&-0.19$^{+0.06}_{-0.06}$&-4.90$^{+1.89}_{-2.97}$&287$^{+15}_{-17}$&59.02$^{+12.50}_{-10.76}$$\times$10$^{-6}$&-5.2&2.9&-0.3\\
2.301$\sim$2.343&53.97&2.39$^{+0.22}_{-0.22}$&-0.21$^{+0.07}_{-0.07}$&124$^{+10}_{-10}$&221$^{+19}_{-19}$&30.82$^{+9.50}_{-6.58}$$\times$10$^{-6}$&2.10$^{+0.24}_{-0.24}$&-0.04$^{+0.11}_{-0.11}$&-2.79$^{+0.30}_{-0.22}$&189$^{+14}_{-14}$&38.19$^{+14.60}_{-9.08}$$\times$10$^{-6}$&-10.6&2.7&3.7\\
2.343$\sim$2.404&45.12&2.15$^{+0.20}_{-0.20}$&-0.23$^{+0.08}_{-0.09}$&86$^{+7}_{-7}$&153$^{+15}_{-15}$&14.02$^{+3.99}_{-3.52}$$\times$10$^{-6}$&1.99$^{+0.21}_{-0.21}$&-0.09$^{+0.13}_{-0.13}$&-3.47$^{+0.81}_{-0.39}$&137$^{+11}_{-10}$&16.19$^{+5.61}_{-4.21}$$\times$10$^{-6}$&-8.2&2.8&0.9\\
2.404$\sim$2.484&41.79&1.93$^{+0.17}_{-0.18}$&-0.18$^{+0.10}_{-0.10}$&68$^{+6}_{-6}$&125$^{+13}_{-13}$&9.43$^{+3.11}_{-2.28}$$\times$10$^{-6}$&1.59$^{+0.18}_{-0.17}$&0.23$^{+0.15}_{-0.16}$&-2.74$^{+0.16}_{-0.16}$&100$^{+6}_{-6}$&11.66$^{+3.38}_{-2.83}$$\times$10$^{-6}$&-19.7&2.7&3.8\\
\hline
Pulse 2\\
\hline
2.484$\sim$2.546&55.96&1.71$^{+0.16}_{-0.16}$&-0.02$^{+0.07}_{-0.07}$&91$^{+6}_{-6}$&180$^{+13}_{-13}$&21.36$^{+6.45}_{-4.79}$$\times$10$^{-6}$&1.69$^{+0.16}_{-0.16}$&-0.00$^{+0.08}_{-0.08}$&-6.32$^{+2.24}_{-2.41}$&178$^{+6}_{-6}$&21.49$^{+4.16}_{-3.34}$$\times$10$^{-6}$&-0.3&2.8&2.7\\
2.546$\sim$2.594&68.09&2.35$^{+0.19}_{-0.18}$&-0.18$^{+0.05}_{-0.05}$&161$^{+10}_{-10}$&292$^{+20}_{-20}$&54.71$^{+11.73}_{-10.40}$$\times$10$^{-6}$&2.14$^{+0.19}_{-0.19}$&-0.08$^{+0.07}_{-0.07}$&-3.09$^{+0.33}_{-0.20}$&264$^{+14}_{-14}$&62.88$^{+14.97}_{-12.77}$$\times$10$^{-6}$&-10.0&2.8&3.5\\
2.594$\sim$2.705&120.28&2.68$^{+0.12}_{-0.12}$&-0.25$^{+0.03}_{-0.03}$&212$^{+8}_{-8}$&370$^{+15}_{-15}$&80.45$^{+11.69}_{-8.74}$$\times$10$^{-6}$&2.13$^{+0.13}_{-0.14}$&-0.02$^{+0.05}_{-0.05}$&-2.52$^{+0.08}_{-0.08}$&287$^{+12}_{-12}$&102.50$^{+16.04}_{-15.93}$$\times$10$^{-6}$&-68.1&2.9&3.8\\
2.705$\sim$3.054&179.52&2.99$^{+0.08}_{-0.08}$&-0.27$^{+0.02}_{-0.02}$&144$^{+3}_{-3}$&249$^{+7}_{-7}$&44.42$^{+3.66}_{-3.10}$$\times$10$^{-6}$&2.70$^{+0.09}_{-0.09}$&-0.14$^{+0.03}_{-0.03}$&-2.86$^{+0.09}_{-0.09}$&220$^{+5}_{-5}$&52.13$^{+4.08}_{-4.44}$$\times$10$^{-6}$&-69.6&3.0&4.0\\
3.054$\sim$3.315&134.79&2.81$^{+0.10}_{-0.10}$&-0.29$^{+0.03}_{-0.03}$&128$^{+4}_{-4}$&219$^{+8}_{-8}$&31.78$^{+3.23}_{-2.85}$$\times$10$^{-6}$&2.64$^{+0.10}_{-0.10}$&-0.21$^{+0.04}_{-0.04}$&-3.13$^{+0.18}_{-0.17}$&202$^{+5}_{-5}$&35.37$^{+3.64}_{-3.03}$$\times$10$^{-6}$&-22.1&3.0&4.0\\
3.315$\sim$3.377&76.64&2.61$^{+0.17}_{-0.17}$&-0.35$^{+0.04}_{-0.04}$&221$^{+12}_{-13}$&365$^{+22}_{-23}$&61.24$^{+10.98}_{-9.71}$$\times$10$^{-6}$&2.60$^{+0.17}_{-0.17}$&-0.35$^{+0.04}_{-0.04}$&-6.30$^{+2.44}_{-2.54}$&361$^{+14}_{-14}$&61.63$^{+9.79}_{-7.38}$$\times$10$^{-6}$&-0.4&2.9&2.8\\
3.377$\sim$3.482&81.16&2.35$^{+0.14}_{-0.14}$&-0.27$^{+0.04}_{-0.04}$&140$^{+7}_{-7}$&242$^{+13}_{-13}$&32.89$^{+5.67}_{-4.81}$$\times$10$^{-6}$&2.22$^{+0.15}_{-0.15}$&-0.20$^{+0.06}_{-0.06}$&-3.67$^{+0.76}_{-0.34}$&226$^{+12}_{-12}$&35.65$^{+6.94}_{-5.90}$$\times$10$^{-6}$&-7.3&2.9&1.6\\
3.482$\sim$3.652&135.61&2.78$^{+0.11}_{-0.11}$&-0.23$^{+0.03}_{-0.03}$&166$^{+5}_{-5}$&293$^{+10}_{-10}$&58.55$^{+6.45}_{-6.51}$$\times$10$^{-6}$&2.50$^{+0.11}_{-0.11}$&-0.12$^{+0.03}_{-0.03}$&-2.83$^{+0.11}_{-0.11}$&259$^{+7}_{-7}$&68.26$^{+8.13}_{-6.82}$$\times$10$^{-6}$&-50.2&3.0&4.0\\
3.652$\sim$3.933&136.78&3.55$^{+0.11}_{-0.11}$&-0.48$^{+0.02}_{-0.03}$&150$^{+5}_{-5}$&227$^{+8}_{-9}$&30.93$^{+2.97}_{-2.49}$$\times$10$^{-6}$&3.22$^{+0.12}_{-0.12}$&-0.34$^{+0.04}_{-0.04}$&-2.68$^{+0.10}_{-0.10}$&194$^{+7}_{-7}$&37.50$^{+4.31}_{-3.73}$$\times$10$^{-6}$&-41.3&3.0&4.0\\
3.933$\sim$4.128&87.98&2.94$^{+0.13}_{-0.13}$&-0.55$^{+0.04}_{-0.04}$&143$^{+8}_{-8}$&207$^{+13}_{-13}$&19.40$^{+2.94}_{-2.29}$$\times$10$^{-6}$&2.62$^{+0.14}_{-0.14}$&-0.36$^{+0.06}_{-0.06}$&-2.52$^{+0.11}_{-0.11}$&168$^{+9}_{-9}$&25.55$^{+3.99}_{-3.73}$$\times$10$^{-6}$&-35.3&2.9&3.9\\
4.128$\sim$4.273&56.15&2.95$^{+0.17}_{-0.17}$&-0.64$^{+0.06}_{-0.06}$&101$^{+8}_{-8}$&138$^{+12}_{-12}$&9.67$^{+2.07}_{-1.70}$$\times$10$^{-6}$&2.88$^{+0.18}_{-0.18}$&-0.59$^{+0.08}_{-0.08}$&-4.68$^{+1.81}_{-2.82}$&131$^{+8}_{-9}$&10.14$^{+2.13}_{-1.59}$$\times$10$^{-6}$&-4.5&2.9&0.7\\
4.273$\sim$4.513&54.85&2.50$^{+0.13}_{-0.13}$&-0.58$^{+0.07}_{-0.07}$&71$^{+5}_{-5}$&100$^{+8}_{-9}$&5.66$^{+1.04}_{-0.88}$$\times$10$^{-6}$&2.45$^{+0.15}_{-0.15}$&-0.51$^{+0.11}_{-0.10}$&-5.10$^{+2.02}_{-2.83}$&96$^{+5}_{-6}$&5.84$^{+1.10}_{-0.84}$$\times$10$^{-6}$&-3.2&2.8&0.6\\
4.513$\sim$5.467&62.78&1.90$^{+0.07}_{-0.07}$&-1.04$^{+0.05}_{-0.05}$&102$^{+8}_{-8}$&97$^{+9}_{-9}$&2.81$^{+0.37}_{-0.32}$$\times$10$^{-6}$&1.79$^{+0.08}_{-0.08}$&-0.68$^{+0.21}_{-0.22}$&-2.74$^{+0.45}_{-0.09}$&72$^{+11}_{-10}$&3.63$^{+1.21}_{-0.90}$$\times$10$^{-6}$&-28.3&2.9&-13.5\\
5.467$\sim$6.000&29.21&1.22$^{+0.08}_{-0.08}$&-1.06$^{+0.10}_{-0.10}$&88$^{+14}_{-14}$&82$^{+16}_{-16}$&1.51$^{+0.38}_{-0.30}$$\times$10$^{-6}$&1.21$^{+0.08}_{-0.08}$&-1.03$^{+0.11}_{-0.11}$&-5.90$^{+2.66}_{-2.73}$&80$^{+6}_{-5}$&1.55$^{+0.24}_{-0.18}$$\times$10$^{-6}$&0.2&2.4&2.9\\
\enddata
\vspace{3mm}
Note---All columns are the same as Table \ref{table:081009140} but for GRB 131014215.\\ 
\end{deluxetable}

\clearpage
\begin{deluxetable}{cc|ccccc|ccccc|ccc}
\centering
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved Spectral Fit Results of GRB 131127592 \label{table:131127592}}
\tablehead{
\specialrule{0em}{3pt}{3pt}
\multirow{3}{*}{$t_{\rm start}$$\sim$$t_{\rm stop}$} 
&\multirow{3}{*}{$S$} 
&\multicolumn{5}{c}{Cutoff Power-Law Fitting}
&\multicolumn{5}{c}{Band Fitting}
&\multicolumn{3}{c}{Difference}\\
\cmidrule(lr){3-7}  \cmidrule(lr){8-12} \cmidrule(lr){13-15}
&
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$E_{\rm c}$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$\beta$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$\Delta$DIC}
&\colhead{$p^{\rm CPL}_{\rm DIC}$}
&\colhead{$p^{\rm Band}_{\rm DIC}$}\\
\hline
}
\colnumbers
\startdata
\hline
Pulse 1\\
\hline
0.664$\sim$1.947&21.93&0.32$^{+0.03}_{-0.03}$&-1.11$^{+0.10}_{-0.10}$&247$^{+64}_{-66}$&220$^{+62}_{-64}$&0.90$^{+0.39}_{-0.25}$$\times$10$^{-6}$&0.31$^{+0.04}_{-0.04}$&-1.04$^{+0.15}_{-0.15}$&-4.82$^{+2.62}_{-3.24}$&190$^{+44}_{-49}$&1.00$^{+0.56}_{-0.31}$$\times$10$^{-6}$&-2.6&1.1&0.0\\
1.947$\sim$2.420&27.62&0.47$^{+0.05}_{-0.05}$&-0.96$^{+0.07}_{-0.07}$&322$^{+58}_{-59}$&335$^{+64}_{-65}$&2.65$^{+0.93}_{-0.72}$$\times$10$^{-6}$&0.46$^{+0.05}_{-0.05}$&-0.96$^{+0.08}_{-0.07}$&-6.27$^{+2.44}_{-2.51}$&329$^{+43}_{-43}$&2.63$^{+0.63}_{-0.51}$$\times$10$^{-6}$&0.6&2.4&2.9\\
2.420$\sim$3.429&59.89&0.81$^{+0.04}_{-0.04}$&-1.06$^{+0.03}_{-0.03}$&476$^{+52}_{-52}$&448$^{+51}_{-51}$&5.06$^{+0.86}_{-0.70}$$\times$10$^{-6}$&0.81$^{+0.04}_{-0.04}$&-1.06$^{+0.03}_{-0.03}$&-6.34$^{+2.51}_{-2.49}$&443$^{+36}_{-36}$&5.13$^{+0.60}_{-0.55}$$\times$10$^{-6}$&0.2&2.8&3.0\\
3.429$\sim$4.358&47.63&0.76$^{+0.04}_{-0.04}$&-1.09$^{+0.04}_{-0.04}$&387$^{+51}_{-51}$&352$^{+49}_{-49}$&3.46$^{+0.75}_{-0.52}$$\times$10$^{-6}$&0.76$^{+0.04}_{-0.04}$&-1.09$^{+0.04}_{-0.04}$&-5.86$^{+2.69}_{-2.74}$&344$^{+36}_{-35}$&3.57$^{+0.67}_{-0.49}$$\times$10$^{-6}$&-0.0&2.7&2.8\\
\hline
Pulse 2\\
\hline
4.358$\sim$5.740&42.75&0.62$^{+0.03}_{-0.03}$&-1.12$^{+0.05}_{-0.05}$&340$^{+49}_{-50}$&299$^{+46}_{-47}$&2.34$^{+0.50}_{-0.38}$$\times$10$^{-6}$&0.57$^{+0.04}_{-0.04}$&-0.97$^{+0.09}_{-0.10}$&-2.67$^{+0.64}_{-0.28}$&208$^{+42}_{-37}$&3.26$^{+1.14}_{-0.87}$$\times$10$^{-6}$&-23.0&2.6&-8.9\\
5.740$\sim$5.862&20.56&0.43$^{+0.08}_{-0.08}$&-0.69$^{+0.11}_{-0.12}$&338$^{+83}_{-82}$&443$^{+114}_{-115}$&5.63$^{+4.02}_{-2.28}$$\times$10$^{-6}$&0.43$^{+0.07}_{-0.07}$&-0.68$^{+0.11}_{-0.11}$&-5.67$^{+2.84}_{-2.95}$&414$^{+67}_{-67}$&5.91$^{+3.19}_{-1.91}$$\times$10$^{-6}$&0.3&1.1&2.0\\
5.862$\sim$6.384&69.07&1.07$^{+0.05}_{-0.05}$&-0.81$^{+0.03}_{-0.03}$&295$^{+22}_{-22}$&352$^{+28}_{-28}$&8.76$^{+1.32}_{-1.22}$$\times$10$^{-6}$&0.99$^{+0.06}_{-0.06}$&-0.71$^{+0.05}_{-0.05}$&-2.52$^{+0.22}_{-0.09}$&285$^{+24}_{-24}$&10.94$^{+2.41}_{-1.93}$$\times$10$^{-6}$&-14.4&2.9&3.5\\
6.384$\sim$6.568&34.22&1.16$^{+0.11}_{-0.11}$&-0.88$^{+0.08}_{-0.08}$&199$^{+31}_{-31}$&223$^{+39}_{-39}$&4.82$^{+1.68}_{-1.13}$$\times$10$^{-6}$&1.13$^{+0.11}_{-0.11}$&-0.84$^{+0.09}_{-0.10}$&-5.52$^{+2.78}_{-2.96}$&208$^{+25}_{-23}$&4.99$^{+1.88}_{-1.19}$$\times$10$^{-6}$&-0.9&2.4&2.0\\
6.568$\sim$6.889&34.13&1.25$^{+0.09}_{-0.09}$&-1.23$^{+0.06}_{-0.06}$&386$^{+82}_{-85}$&297$^{+67}_{-70}$&3.86$^{+1.15}_{-0.83}$$\times$10$^{-6}$&1.19$^{+0.11}_{-0.12}$&-1.11$^{+0.20}_{-0.15}$&-4.45$^{+2.41}_{-3.38}$&236$^{+75}_{-99}$&4.25$^{+3.30}_{-1.67}$$\times$10$^{-6}$&-13.3&2.3&-8.4\\
6.889$\sim$7.464&34.47&1.11$^{+0.07}_{-0.07}$&-1.34$^{+0.07}_{-0.07}$&304$^{+75}_{-77}$&201$^{+54}_{-55}$&2.16$^{+0.66}_{-0.44}$$\times$10$^{-6}$&0.99$^{+0.07}_{-0.07}$&-1.01$^{+0.14}_{-0.15}$&-2.16$^{+0.12}_{-0.09}$&107$^{+18}_{-19}$&3.04$^{+1.00}_{-0.67}$$\times$10$^{-6}$&-13.5&1.7&1.8\\
7.464$\sim$8.885&42.52&0.85$^{+0.04}_{-0.04}$&-1.29$^{+0.06}_{-0.06}$&238$^{+39}_{-39}$&169$^{+31}_{-31}$&1.59$^{+0.33}_{-0.23}$$\times$10$^{-6}$&0.77$^{+0.05}_{-0.05}$&-0.96$^{+0.15}_{-0.15}$&-2.23$^{+0.20}_{-0.03}$&97$^{+15}_{-16}$&2.36$^{+0.67}_{-0.54}$$\times$10$^{-6}$&-21.3&2.4&0.5\\
\hline
Pulse 3\\
\hline
8.885$\sim$9.115&33.90&0.70$^{+0.07}_{-0.07}$&-0.66$^{+0.08}_{-0.08}$&165$^{+20}_{-20}$&221$^{+30}_{-30}$&4.14$^{+1.47}_{-0.97}$$\times$10$^{-6}$&0.69$^{+0.07}_{-0.07}$&-0.66$^{+0.08}_{-0.08}$&-6.48$^{+2.39}_{-2.42}$&219$^{+16}_{-16}$&4.18$^{+0.97}_{-0.73}$$\times$10$^{-6}$&0.4&2.6&3.0\\
9.115$\sim$9.403&22.68&0.89$^{+0.09}_{-0.09}$&-0.99$^{+0.11}_{-0.11}$&132$^{+26}_{-25}$&133$^{+30}_{-29}$&1.85$^{+0.77}_{-0.47}$$\times$10$^{-6}$&0.88$^{+0.09}_{-0.09}$&-0.96$^{+0.12}_{-0.12}$&-6.02$^{+2.68}_{-2.70}$&126$^{+14}_{-14}$&1.89$^{+0.49}_{-0.38}$$\times$10$^{-6}$&0.6&2.1&2.8\\
9.403$\sim$9.668&32.26&1.03$^{+0.09}_{-0.09}$&-0.84$^{+0.09}_{-0.09}$&128$^{+17}_{-17}$&149$^{+23}_{-23}$&2.86$^{+0.92}_{-0.68}$$\times$10$^{-6}$&1.01$^{+0.09}_{-0.09}$&-0.80$^{+0.11}_{-0.11}$&-5.20$^{+2.43}_{-2.97}$&141$^{+13}_{-14}$&3.02$^{+0.84}_{-0.58}$$\times$10$^{-6}$&-1.1&2.4&2.0\\
9.668$\sim$10.349&29.80&0.91$^{+0.06}_{-0.06}$&-1.35$^{+0.08}_{-0.08}$&225$^{+53}_{-54}$&146$^{+39}_{-39}$&1.40$^{+0.40}_{-0.26}$$\times$10$^{-6}$&0.88$^{+0.07}_{-0.07}$&-1.22$^{+0.17}_{-0.19}$&-5.03$^{+2.82}_{-3.24}$&123$^{+30}_{-36}$&1.51$^{+0.83}_{-0.38}$$\times$10$^{-6}$&-8.3&2.0&-5.3\\
\hline
Pulse 4\\
\hline
10.349$\sim$11.673&22.22&0.55$^{+0.04}_{-0.04}$&-1.48$^{+0.10}_{-0.10}$&289$^{+101}_{-104}$&150$^{+60}_{-61}$&0.78$^{+0.30}_{-0.18}$$\times$10$^{-6}$&0.54$^{+0.04}_{-0.04}$&-1.45$^{+0.11}_{-0.11}$&-6.04$^{+2.69}_{-2.67}$&133$^{+25}_{-25}$&0.77$^{+0.18}_{-0.11}$$\times$10$^{-6}$&1.9&0.5&2.6\\
11.673$\sim$12.126&36.18&0.97$^{+0.07}_{-0.07}$&-0.99$^{+0.08}_{-0.08}$&149$^{+21}_{-21}$&151$^{+24}_{-25}$&2.33$^{+0.59}_{-0.48}$$\times$10$^{-6}$&0.93$^{+0.08}_{-0.08}$&-0.88$^{+0.14}_{-0.13}$&-4.07$^{+1.80}_{-3.14}$&131$^{+20}_{-22}$&2.74$^{+1.10}_{-0.78}$$\times$10$^{-6}$&-7.1&2.5&-1.5\\
\hline
Pulse 5\\
\hline
15.851$\sim$16.617&26.07&0.65$^{+0.05}_{-0.05}$&-1.12$^{+0.11}_{-0.10}$&143$^{+28}_{-30}$&126$^{+29}_{-30}$&1.10$^{+0.40}_{-0.24}$$\times$10$^{-6}$&0.60$^{+0.06}_{-0.06}$&-0.75$^{+0.38}_{-0.38}$&-3.69$^{+1.55}_{-2.99}$&91$^{+29}_{-29}$&1.37$^{+1.19}_{-0.56}$$\times$10$^{-6}$&-26.6&2.0&-20.6\\
17.425$\sim$17.630&30.88&1.04$^{+0.10}_{-0.10}$&-0.75$^{+0.10}_{-0.10}$&120$^{+17}_{-17}$&150$^{+24}_{-24}$&3.25$^{+1.22}_{-0.79}$$\times$10$^{-6}$&1.03$^{+0.10}_{-0.10}$&-0.71$^{+0.11}_{-0.11}$&-5.16$^{+2.35}_{-3.08}$&144$^{+13}_{-13}$&3.53$^{+1.02}_{-0.76}$$\times$10$^{-6}$&-1.6&2.4&1.9\\
17.630$\sim$18.124&62.58&1.17$^{+0.06}_{-0.06}$&-0.63$^{+0.05}_{-0.05}$&117$^{+8}_{-8}$&160$^{+12}_{-12}$&4.76$^{+0.85}_{-0.74}$$\times$10$^{-6}$&1.13$^{+0.07}_{-0.07}$&-0.56$^{+0.09}_{-0.08}$&-4.30$^{+1.56}_{-2.65}$&150$^{+11}_{-11}$&5.19$^{+1.19}_{-0.92}$$\times$10$^{-6}$&-7.6&2.9&-1.4\\
18.124$\sim$18.582&39.28&1.31$^{+0.09}_{-0.09}$&-0.90$^{+0.09}_{-0.09}$&90$^{+11}_{-11}$&99$^{+15}_{-15}$&2.20$^{+0.55}_{-0.40}$$\times$10$^{-6}$&1.18$^{+0.09}_{-0.08}$&-0.49$^{+0.17}_{-0.17}$&-2.50$^{+0.13}_{-0.13}$&74$^{+6}_{-6}$&2.75$^{+0.72}_{-0.52}$$\times$10$^{-6}$&-21.8&2.6&3.7\\
18.582$\sim$19.244&27.07&0.79$^{+0.06}_{-0.06}$&-1.21$^{+0.10}_{-0.10}$&152$^{+31}_{-31}$&120$^{+29}_{-29}$&1.22$^{+0.40}_{-0.24}$$\times$10$^{-6}$&0.78$^{+0.06}_{-0.06}$&-1.18$^{+0.10}_{-0.10}$&-6.45$^{+2.47}_{-2.48}$&116$^{+12}_{-12}$&1.24$^{+0.22}_{-0.17}$$\times$10$^{-6}$&1.0&2.2&3.0\\
\enddata
\vspace{3mm}
Note---All columns are the same as Table \ref{table:081009140} but for GRB 131127592.\\ 
\end{deluxetable}

\clearpage
\begin{deluxetable}{cc|ccccc|ccccc|ccc}
\centering
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved Spectral Fit Results of GRB 140206275 \label{table:140206275}}
\tablehead{
\specialrule{0em}{3pt}{3pt}
\multirow{3}{*}{$t_{\rm start}$$\sim$$t_{\rm stop}$} 
&\multirow{3}{*}{$S$} 
&\multicolumn{5}{c}{Cutoff Power-Law Fitting}
&\multicolumn{5}{c}{Band Fitting}
&\multicolumn{3}{c}{Difference}\\
\cmidrule(lr){3-7}  \cmidrule(lr){8-12} \cmidrule(lr){13-15}
&
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$E_{\rm c}$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$\beta$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$\Delta$DIC}
&\colhead{$p^{\rm CPL}_{\rm DIC}$}
&\colhead{$p^{\rm Band}_{\rm DIC}$}\\
\hline
}
\colnumbers
\startdata
\hline
Pulse 1\\
\hline
7.311$\sim$8.264&21.37&0.02$^{+0.00}_{-0.00}$&-0.89$^{+0.04}_{-0.04}$&2302$^{+467}_{-463}$&2555$^{+527}_{-522}$&8.58$^{+2.23}_{-1.83}$$\times$10$^{-6}$&0.02$^{+0.00}_{-0.00}$&-0.78$^{+0.10}_{-0.10}$&-3.10$^{+1.05}_{-1.30}$&1648$^{+729}_{-601}$&7.30$^{+4.46}_{-2.48}$$\times$10$^{-6}$&-14.2&2.9&-5.2\\
8.264$\sim$9.521&36.16&0.04$^{+0.00}_{-0.00}$&-0.70$^{+0.05}_{-0.05}$&734$^{+97}_{-98}$&954$^{+131}_{-133}$&6.68$^{+1.55}_{-1.15}$$\times$10$^{-6}$&0.04$^{+0.00}_{-0.00}$&-0.62$^{+0.06}_{-0.06}$&-2.36$^{+0.25}_{-0.15}$&745$^{+93}_{-94}$&7.96$^{+1.85}_{-1.48}$$\times$10$^{-6}$&-12.2&2.7&3.2\\
9.521$\sim$11.860&60.59&0.05$^{+0.00}_{-0.00}$&-0.88$^{+0.03}_{-0.03}$&579$^{+56}_{-55}$&648$^{+65}_{-64}$&5.12$^{+0.64}_{-0.51}$$\times$10$^{-6}$&0.06$^{+0.00}_{-0.00}$&-0.77$^{+0.04}_{-0.04}$&-2.04$^{+0.03}_{-0.03}$&458$^{+36}_{-36}$&7.35$^{+0.73}_{-0.68}$$\times$10$^{-6}$&-60.9&2.9&2.9\\
11.860$\sim$12.546&42.90&0.06$^{+0.00}_{-0.00}$&-0.93$^{+0.03}_{-0.03}$&749$^{+91}_{-93}$&802$^{+100}_{-102}$&7.91$^{+1.20}_{-1.06}$$\times$10$^{-6}$&0.06$^{+0.00}_{-0.00}$&-0.93$^{+0.03}_{-0.04}$&-6.55$^{+2.23}_{-2.35}$&796$^{+79}_{-79}$&7.91$^{+1.05}_{-0.80}$$\times$10$^{-6}$&0.4&2.9&3.1\\
12.546$\sim$13.139&52.72&0.11$^{+0.00}_{-0.00}$&-0.59$^{+0.04}_{-0.04}$&327$^{+24}_{-24}$&461$^{+37}_{-37}$&8.49$^{+1.13}_{-0.92}$$\times$10$^{-6}$&0.11$^{+0.00}_{-0.00}$&-0.58$^{+0.04}_{-0.04}$&-5.79$^{+2.49}_{-2.73}$&455$^{+25}_{-25}$&8.69$^{+1.06}_{-0.81}$$\times$10$^{-6}$&-0.7&3.0&2.6\\
13.139$\sim$14.776&109.21&0.15$^{+0.00}_{-0.00}$&-0.69$^{+0.02}_{-0.02}$&314$^{+12}_{-13}$&411$^{+18}_{-18}$&10.00$^{+0.57}_{-0.58}$$\times$10$^{-6}$&0.18$^{+0.01}_{-0.01}$&-0.59$^{+0.03}_{-0.03}$&-2.33$^{+0.08}_{-0.07}$&337$^{+15}_{-15}$&13.45$^{+1.12}_{-1.10}$$\times$10$^{-6}$&-51.3&3.0&3.9\\
14.776$\sim$15.643&71.92&0.13$^{+0.00}_{-0.00}$&-0.82$^{+0.03}_{-0.03}$&315$^{+21}_{-21}$&371$^{+26}_{-27}$&7.36$^{+0.67}_{-0.64}$$\times$10$^{-6}$&0.14$^{+0.01}_{-0.01}$&-0.77$^{+0.05}_{-0.06}$&-3.93$^{+1.60}_{-2.98}$&332$^{+40}_{-38}$&8.56$^{+2.17}_{-2.00}$$\times$10$^{-6}$&-11.3&2.9&-5.0\\
15.643$\sim$16.919&75.17&0.12$^{+0.00}_{-0.00}$&-0.80$^{+0.03}_{-0.03}$&246$^{+16}_{-16}$&295$^{+20}_{-21}$&5.12$^{+0.47}_{-0.42}$$\times$10$^{-6}$&0.19$^{+0.02}_{-0.02}$&-0.50$^{+0.06}_{-0.06}$&-2.08$^{+0.05}_{-0.05}$&184$^{+12}_{-13}$&8.24$^{+1.23}_{-1.18}$$\times$10$^{-6}$&-54.3&2.9&2.9\\
16.919$\sim$18.618&69.69&0.09$^{+0.00}_{-0.00}$&-0.98$^{+0.03}_{-0.03}$&256$^{+20}_{-20}$&261$^{+21}_{-21}$&3.54$^{+0.36}_{-0.30}$$\times$10$^{-6}$&0.14$^{+0.01}_{-0.01}$&-0.72$^{+0.06}_{-0.06}$&-2.09$^{+0.05}_{-0.05}$&163$^{+12}_{-12}$&5.55$^{+0.93}_{-0.75}$$\times$10$^{-6}$&-40.7&2.9&3.1\\
18.618$\sim$19.752&42.27&0.06$^{+0.00}_{-0.00}$&-1.01$^{+0.05}_{-0.05}$&253$^{+34}_{-34}$&250$^{+36}_{-36}$&2.33$^{+0.39}_{-0.33}$$\times$10$^{-6}$&0.09$^{+0.01}_{-0.01}$&-0.74$^{+0.10}_{-0.10}$&-2.11$^{+0.08}_{-0.08}$&157$^{+17}_{-17}$&3.62$^{+0.97}_{-0.71}$$\times$10$^{-6}$&-22.2&2.5&1.6\\
19.752$\sim$25.143&71.23&0.04$^{+0.00}_{-0.00}$&-1.25$^{+0.03}_{-0.03}$&261$^{+25}_{-25}$&196$^{+20}_{-20}$&1.56$^{+0.15}_{-0.13}$$\times$10$^{-6}$&0.06$^{+0.01}_{-0.01}$&-1.05$^{+0.05}_{-0.05}$&-2.10$^{+0.05}_{-0.05}$&128$^{+10}_{-10}$&2.42$^{+0.35}_{-0.35}$$\times$10$^{-6}$&-47.0&2.7&3.2\\
25.143$\sim$27.763&44.38&0.03$^{+0.00}_{-0.00}$&-1.26$^{+0.05}_{-0.05}$&262$^{+37}_{-38}$&194$^{+31}_{-31}$&1.33$^{+0.20}_{-0.17}$$\times$10$^{-6}$&0.05$^{+0.01}_{-0.01}$&-1.11$^{+0.09}_{-0.09}$&-2.42$^{+0.35}_{-0.04}$&139$^{+21}_{-21}$&1.85$^{+0.54}_{-0.45}$$\times$10$^{-6}$&-13.5&2.5&-1.6\\
\hline
Pulse 2\\
\hline
27.763$\sim$28.941&39.98&0.07$^{+0.01}_{-0.01}$&-0.84$^{+0.06}_{-0.06}$&163$^{+16}_{-17}$&189$^{+21}_{-22}$&1.93$^{+0.31}_{-0.26}$$\times$10$^{-6}$&0.08$^{+0.01}_{-0.01}$&-0.82$^{+0.07}_{-0.07}$&-5.51$^{+2.68}_{-2.93}$&183$^{+14}_{-14}$&2.00$^{+0.47}_{-0.33}$$\times$10$^{-6}$&-0.8&2.7&2.3\\
28.941$\sim$31.021&67.73&0.09$^{+0.00}_{-0.00}$&-0.92$^{+0.04}_{-0.04}$&169$^{+11}_{-11}$&182$^{+14}_{-14}$&2.44$^{+0.23}_{-0.21}$$\times$10$^{-6}$&0.09$^{+0.01}_{-0.01}$&-0.91$^{+0.04}_{-0.04}$&-5.35$^{+2.30}_{-2.90}$&178$^{+8}_{-8}$&2.50$^{+0.33}_{-0.24}$$\times$10$^{-6}$&-1.6&2.8&2.1\\
31.021$\sim$33.597&58.68&0.05$^{+0.00}_{-0.00}$&-1.22$^{+0.04}_{-0.04}$&210$^{+21}_{-21}$&164$^{+18}_{-19}$&1.68$^{+0.19}_{-0.16}$$\times$10$^{-6}$&0.05$^{+0.01}_{-0.01}$&-1.18$^{+0.06}_{-0.06}$&-4.73$^{+2.31}_{-3.26}$&154$^{+15}_{-16}$&1.80$^{+0.49}_{-0.30}$$\times$10$^{-6}$&-4.0&2.8&0.3\\
33.597$\sim$37.804&46.57&0.04$^{+0.00}_{-0.00}$&-1.17$^{+0.05}_{-0.05}$&161$^{+18}_{-18}$&134$^{+17}_{-17}$&0.94$^{+0.13}_{-0.11}$$\times$10$^{-6}$&0.04$^{+0.00}_{-0.00}$&-1.14$^{+0.06}_{-0.06}$&-4.86$^{+2.26}_{-3.09}$&127$^{+10}_{-10}$&0.98$^{+0.20}_{-0.15}$$\times$10$^{-6}$&-2.8&2.6&1.1\\
37.804$\sim$43.255&37.31&0.02$^{+0.00}_{-0.00}$&-1.38$^{+0.07}_{-0.07}$&128$^{+20}_{-21}$&79$^{+15}_{-16}$&0.56$^{+0.12}_{-0.10}$$\times$10$^{-6}$&0.03$^{+0.00}_{-0.00}$&-1.33$^{+0.09}_{-0.09}$&-4.60$^{+2.00}_{-3.11}$&74$^{+6}_{-6}$&0.57$^{+0.21}_{-0.13}$$\times$10$^{-6}$&-4.4&1.7&-0.7\\
\enddata
\vspace{3mm}
Note---All columns are the same as Table \ref{table:081009140} but for GRB 140206275.\\ 
\end{deluxetable}

\clearpage
\begin{deluxetable}{cc|ccccc|ccccc|ccc}
\centering
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved Spectral Fit Results of GRB 140213807 \label{table:140213807}}
\tablehead{
\specialrule{0em}{3pt}{3pt}
\multirow{3}{*}{$t_{\rm start}$$\sim$$t_{\rm stop}$} 
&\multirow{3}{*}{$S$} 
&\multicolumn{5}{c}{Cutoff Power-Law Fitting}
&\multicolumn{5}{c}{Band Fitting}
&\multicolumn{3}{c}{Difference}\\
\cmidrule(lr){3-7}  \cmidrule(lr){8-12} \cmidrule(lr){13-15}
&
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$E_{\rm c}$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$\beta$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$\Delta$DIC}
&\colhead{$p^{\rm CPL}_{\rm DIC}$}
&\colhead{$p^{\rm Band}_{\rm DIC}$}\\
\hline
}
\colnumbers
\startdata
\hline
Pulse 1\\
\hline
0.432$\sim$1.161&44.05&0.05$^{+0.00}_{-0.00}$&-1.38$^{+0.05}_{-0.05}$&433$^{+101}_{-107}$&268$^{+67}_{-70}$&2.49$^{+0.49}_{-0.42}$$\times$10$^{-6}$&1.08$^{+0.06}_{-0.06}$&-1.33$^{+0.08}_{-0.08}$&-3.95$^{+1.87}_{-3.20}$&216$^{+53}_{-56}$&2.89$^{+0.96}_{-0.77}$$\times$10$^{-6}$&-4.0&2.0&-1.3\\
1.161$\sim$2.136&65.21&0.07$^{+0.00}_{-0.00}$&-1.20$^{+0.03}_{-0.03}$&411$^{+48}_{-49}$&329$^{+41}_{-41}$&4.06$^{+0.50}_{-0.38}$$\times$10$^{-6}$&1.13$^{+0.04}_{-0.04}$&-1.20$^{+0.03}_{-0.03}$&-6.13$^{+2.60}_{-2.63}$&326$^{+29}_{-29}$&4.13$^{+0.49}_{-0.38}$$\times$10$^{-6}$&2.7&2.9&3.0\\
2.136$\sim$2.871&49.72&0.08$^{+0.01}_{-0.01}$&-0.99$^{+0.05}_{-0.05}$&250$^{+30}_{-30}$&252$^{+33}_{-33}$&3.10$^{+0.50}_{-0.39}$$\times$10$^{-6}$&0.74$^{+0.05}_{-0.05}$&-0.91$^{+0.10}_{-0.09}$&-3.74$^{+1.61}_{-2.89}$&215$^{+39}_{-41}$&3.83$^{+1.88}_{-1.20}$$\times$10$^{-6}$&-7.9&2.7&-3.2\\
2.880$\sim$4.206&54.78&0.11$^{+0.01}_{-0.01}$&-0.80$^{+0.06}_{-0.06}$&99$^{+8}_{-9}$&118$^{+12}_{-12}$&1.56$^{+0.26}_{-0.21}$$\times$10$^{-6}$&0.65$^{+0.03}_{-0.03}$&-0.61$^{+0.10}_{-0.10}$&-2.52$^{+0.17}_{-0.14}$&98$^{+7}_{-7}$&2.03$^{+0.44}_{-0.34}$$\times$10$^{-6}$&-11.7&2.6&3.8\\
4.206$\sim$5.332&38.06&0.08$^{+0.02}_{-0.02}$&-0.98$^{+0.09}_{-0.10}$&69$^{+9}_{-9}$&70$^{+11}_{-11}$&0.89$^{+0.24}_{-0.20}$$\times$10$^{-6}$&0.79$^{+0.04}_{-0.04}$&-0.95$^{+0.11}_{-0.11}$&-5.67$^{+2.52}_{-2.87}$&68$^{+4}_{-4}$&0.89$^{+0.11}_{-0.09}$$\times$10$^{-6}$&2.3&1.4&2.3\\
\hline
Pulse 2\\
\hline
5.332$\sim$6.038&54.82&0.21$^{+0.03}_{-0.03}$&-0.90$^{+0.08}_{-0.08}$&61$^{+5}_{-5}$&67$^{+8}_{-8}$&1.82$^{+0.37}_{-0.32}$$\times$10$^{-6}$&1.63$^{+0.07}_{-0.07}$&-0.87$^{+0.09}_{-0.09}$&-5.46$^{+2.21}_{-2.79}$&66$^{+3}_{-3}$&1.84$^{+0.18}_{-0.14}$$\times$10$^{-6}$&0.6&2.1&1.9\\
6.038$\sim$7.278&94.15&0.22$^{+0.02}_{-0.02}$&-0.95$^{+0.04}_{-0.04}$&85$^{+5}_{-5}$&90$^{+6}_{-6}$&2.84$^{+0.27}_{-0.27}$$\times$10$^{-6}$&1.89$^{+0.06}_{-0.06}$&-0.87$^{+0.05}_{-0.06}$&-3.22$^{+0.37}_{-0.05}$&83$^{+3}_{-3}$&3.09$^{+0.26}_{-0.25}$$\times$10$^{-6}$&-7.9&2.8&2.3\\
7.278$\sim$7.694&44.94&0.22$^{+0.04}_{-0.04}$&-0.85$^{+0.09}_{-0.09}$&67$^{+8}_{-8}$&77$^{+11}_{-11}$&2.03$^{+0.54}_{-0.42}$$\times$10$^{-6}$&1.48$^{+0.09}_{-0.09}$&-0.49$^{+0.20}_{-0.20}$&-2.69$^{+0.19}_{-0.18}$&62$^{+6}_{-6}$&2.41$^{+0.57}_{-0.44}$$\times$10$^{-6}$&-11.4&1.5&3.6\\
7.694$\sim$9.423&60.99&0.11$^{+0.01}_{-0.01}$&-1.09$^{+0.06}_{-0.06}$&64$^{+5}_{-5}$&58$^{+6}_{-6}$&1.24$^{+0.20}_{-0.19}$$\times$10$^{-6}$&1.35$^{+0.04}_{-0.04}$&-0.97$^{+0.12}_{-0.12}$&-3.78$^{+0.99}_{-1.03}$&55$^{+3}_{-3}$&1.30$^{+0.17}_{-0.13}$$\times$10$^{-6}$&-7.2&2.2&-2.3\\
9.423$\sim$10.015&26.33&0.05$^{+0.01}_{-0.02}$&-1.34$^{+0.14}_{-0.14}$&78$^{+18}_{-18}$&52$^{+16}_{-16}$&0.89$^{+0.42}_{-0.29}$$\times$10$^{-6}$&1.12$^{+0.08}_{-0.08}$&-1.28$^{+0.16}_{-0.17}$&-5.72$^{+2.60}_{-2.80}$&48$^{+4}_{-4}$&0.88$^{+0.11}_{-0.09}$$\times$10$^{-6}$&7.4&-2.3&2.6\\
10.015$\sim$11.505&25.79&0.03$^{+0.01}_{-0.01}$&-1.60$^{+0.16}_{-0.16}$&68$^{+18}_{-19}$&27$^{+13}_{-13}$&0.60$^{+0.33}_{-0.23}$$\times$10$^{-6}$&0.99$^{+0.05}_{-0.06}$&-1.51$^{+0.17}_{-0.19}$&-5.97$^{+2.73}_{-2.69}$&26$^{+4}_{-4}$&0.56$^{+0.11}_{-0.12}$$\times$10$^{-6}$&15.6&-10.4&2.1\\
\enddata
\vspace{3mm}
Note---All columns are the same as Table \ref{table:081009140} but for GRB 140213807.\\ 
\end{deluxetable}

\clearpage
\begin{deluxetable}{cc|ccccc|ccccc|ccc}
\centering
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved Spectral Fit Results of GRB 140416060 \label{table:140416060}}
\tablehead{
\specialrule{0em}{3pt}{3pt}
\multirow{3}{*}{$t_{\rm start}$$\sim$$t_{\rm stop}$} 
&\multirow{3}{*}{$S$} 
&\multicolumn{5}{c}{Cutoff Power-Law Fitting}
&\multicolumn{5}{c}{Band Fitting}
&\multicolumn{3}{c}{Difference}\\
\cmidrule(lr){3-7}  \cmidrule(lr){8-12} \cmidrule(lr){13-15}
&
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$E_{\rm c}$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$\beta$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$\Delta$DIC}
&\colhead{$p^{\rm CPL}_{\rm DIC}$}
&\colhead{$p^{\rm Band}_{\rm DIC}$}\\
\hline
}
\colnumbers
\startdata
\hline
Pulse 1\\
\hline
-0.184$\sim$0.546&25.79&1.13$^{+0.15}_{-0.15}$&-1.25$^{+0.14}_{-0.14}$&205$^{+57}_{-63}$&154$^{+52}_{-55}$&1.97$^{+0.97}_{-0.58}$$\times$10$^{-6}$&3.04$^{+1.95}_{-1.74}$&0.46$^{+0.34}_{-0.34}$&-2.09$^{+0.06}_{-0.06}$&47$^{+2}_{-3}$&2.93$^{+3.85}_{-1.65}$$\times$10$^{-6}$&-7.7&0.6&-17.9\\
0.546$\sim$1.544&42.07&1.53$^{+0.13}_{-0.14}$&-1.10$^{+0.10}_{-0.10}$&133$^{+22}_{-22}$&119$^{+24}_{-24}$&2.59$^{+0.81}_{-0.60}$$\times$10$^{-6}$&1.22$^{+0.14}_{-0.14}$&-0.55$^{+0.20}_{-0.21}$&-2.49$^{+0.13}_{-0.12}$&80$^{+8}_{-8}$&3.10$^{+0.98}_{-0.72}$$\times$10$^{-6}$&-14.2&2.3&3.7\\
1.544$\sim$3.726&50.93&0.08$^{+0.01}_{-0.01}$&-1.29$^{+0.08}_{-0.08}$&145$^{+23}_{-23}$&103$^{+20}_{-20}$&2.06$^{+0.48}_{-0.32}$$\times$10$^{-6}$&1.37$^{+0.11}_{-0.11}$&-0.72$^{+0.23}_{-0.22}$&-2.40$^{+0.11}_{-0.10}$&67$^{+8}_{-8}$&2.54$^{+0.69}_{-0.52}$$\times$10$^{-6}$&-16.8&1.8&2.8\\
4.350$\sim$6.121&22.81&0.04$^{+0.01}_{-0.01}$&-1.36$^{+0.21}_{-0.21}$&148$^{+55}_{-62}$&95$^{+47}_{-50}$&0.94$^{+0.72}_{-0.37}$$\times$10$^{-6}$&0.81$^{+0.12}_{-0.12}$&-1.11$^{+0.33}_{-0.35}$&-4.29$^{+1.88}_{-3.10}$&71$^{+14}_{-15}$&0.96$^{+0.42}_{-0.24}$$\times$10$^{-6}$&12.7&-13.1&-0.7\\
\hline
Pulse 2\\
\hline
6.604$\sim$6.752&21.41&0.09$^{+0.01}_{-0.01}$&-1.30$^{+0.12}_{-0.12}$&528$^{+206}_{-217}$&369$^{+158}_{-164}$&5.54$^{+2.68}_{-1.56}$$\times$10$^{-6}$&1.81$^{+0.32}_{-0.32}$&-1.26$^{+0.11}_{-0.14}$&-5.98$^{+2.65}_{-2.73}$&307$^{+87}_{-74}$&5.34$^{+2.42}_{-1.48}$$\times$10$^{-6}$&3.3&0.6&1.5\\
6.752$\sim$6.838&28.27&0.26$^{+0.03}_{-0.03}$&-0.92$^{+0.11}_{-0.11}$&267$^{+52}_{-53}$&289$^{+63}_{-64}$&11.07$^{+3.61}_{-2.39}$$\times$10$^{-6}$&2.19$^{+0.35}_{-0.36}$&-0.93$^{+0.11}_{-0.11}$&-6.91$^{+2.23}_{-2.18}$&283$^{+35}_{-35}$&10.93$^{+3.77}_{-2.65}$$\times$10$^{-6}$&2.5&2.4&2.8\\
6.838$\sim$7.390&93.49&0.42$^{+0.02}_{-0.02}$&-0.85$^{+0.04}_{-0.04}$&205$^{+14}_{-14}$&236$^{+18}_{-18}$&14.10$^{+1.45}_{-1.27}$$\times$10$^{-6}$&2.91$^{+0.18}_{-0.18}$&-0.83$^{+0.05}_{-0.05}$&-5.83$^{+2.57}_{-2.78}$&230$^{+12}_{-12}$&14.54$^{+1.99}_{-1.72}$$\times$10$^{-6}$&0.9&2.9&2.3\\
7.390$\sim$7.724&48.39&0.28$^{+0.05}_{-0.05}$&-1.05$^{+0.12}_{-0.12}$&129$^{+25}_{-25}$&122$^{+28}_{-29}$&5.65$^{+2.02}_{-1.40}$$\times$10$^{-6}$&2.46$^{+0.30}_{-0.30}$&-0.51$^{+0.20}_{-0.20}$&-2.50$^{+0.11}_{-0.11}$&83$^{+7}_{-7}$&6.73$^{+2.23}_{-1.42}$$\times$10$^{-6}$&-21.0&0.2&3.8\\
7.724$\sim$8.128&41.14&0.30$^{+0.07}_{-0.08}$&-0.92$^{+0.14}_{-0.15}$&83$^{+14}_{-14}$&89$^{+19}_{-20}$&3.54$^{+1.43}_{-0.96}$$\times$10$^{-6}$&2.21$^{+0.28}_{-0.27}$&-0.60$^{+0.22}_{-0.23}$&-3.06$^{+0.40}_{-0.14}$&74$^{+7}_{-7}$&3.95$^{+1.17}_{-0.89}$$\times$10$^{-6}$&-4.2&-0.1&3.2\\
8.128$\sim$8.422&43.98&0.81$^{+0.21}_{-0.21}$&-0.55$^{+0.15}_{-0.15}$&52$^{+6}_{-6}$&76$^{+12}_{-12}$&4.28$^{+1.68}_{-1.15}$$\times$10$^{-6}$&2.79$^{+0.32}_{-0.32}$&-0.51$^{+0.16}_{-0.17}$&-5.57$^{+2.00}_{-2.67}$&73$^{+3}_{-3}$&4.33$^{+0.84}_{-0.69}$$\times$10$^{-6}$&1.3&0.6&2.1\\
8.422$\sim$8.969&36.96&0.38$^{+0.11}_{-0.12}$&-0.81$^{+0.17}_{-0.17}$&53$^{+8}_{-8}$&63$^{+13}_{-13}$&2.49$^{+1.31}_{-0.88}$$\times$10$^{-6}$&2.24$^{+0.25}_{-0.25}$&-0.59$^{+0.26}_{-0.26}$&-3.69$^{+0.76}_{-0.44}$&57$^{+4}_{-4}$&2.49$^{+0.61}_{-0.43}$$\times$10$^{-6}$&0.3&-1.6&2.3\\
8.969$\sim$9.326&43.68&0.60$^{+0.15}_{-0.16}$&-0.67$^{+0.15}_{-0.15}$&58$^{+8}_{-8}$&77$^{+14}_{-14}$&3.95$^{+1.74}_{-1.11}$$\times$10$^{-6}$&2.58$^{+0.30}_{-0.30}$&-0.44$^{+0.21}_{-0.22}$&-3.39$^{+0.49}_{-0.26}$&69$^{+5}_{-5}$&4.18$^{+1.07}_{-0.81}$$\times$10$^{-6}$&-3.2&-0.2&3.4\\
9.326$\sim$10.226&56.34&0.38$^{+0.07}_{-0.07}$&-0.87$^{+0.11}_{-0.11}$&58$^{+6}_{-6}$&65$^{+9}_{-9}$&2.96$^{+0.89}_{-0.70}$$\times$10$^{-6}$&2.72$^{+0.19}_{-0.19}$&-0.81$^{+0.13}_{-0.13}$&-5.03$^{+1.70}_{-2.58}$&63$^{+3}_{-3}$&3.00$^{+0.37}_{-0.32}$$\times$10$^{-6}$&-0.5&1.6&1.3\\
10.226$\sim$10.500&22.60&0.13$^{+0.06}_{-0.06}$&-1.36$^{+0.27}_{-0.28}$&111$^{+49}_{-47}$&71$^{+43}_{-43}$&2.58$^{+2.61}_{-1.26}$$\times$10$^{-6}$&2.61$^{+0.39}_{-0.39}$&-1.23$^{+0.32}_{-0.32}$&-5.35$^{+2.45}_{-2.95}$&57$^{+8}_{-8}$&2.37$^{+0.56}_{-0.46}$$\times$10$^{-6}$&24.3&-20.2&2.2\\
10.500$\sim$12.542&27.53&0.03$^{+0.01}_{-0.01}$&-1.74$^{+0.19}_{-0.18}$&205$^{+109}_{-103}$&53$^{+48}_{-46}$&1.17$^{+0.71}_{-0.43}$$\times$10$^{-6}$&1.35$^{+0.12}_{-0.14}$&-1.56$^{+0.22}_{-0.24}$&-4.33$^{+1.86}_{-2.97}$&41$^{+8}_{-8}$&1.10$^{+0.26}_{-0.19}$$\times$10$^{-6}$&14.2&-13.0&-0.2\\
\hline
Pulse 3\\
\hline
12.542$\sim$13.015&32.14&0.20$^{+0.05}_{-0.05}$&-0.96$^{+0.15}_{-0.15}$&88$^{+16}_{-16}$&92$^{+21}_{-22}$&2.52$^{+1.06}_{-0.68}$$\times$10$^{-6}$&1.73$^{+0.21}_{-0.22}$&-0.92$^{+0.17}_{-0.17}$&-5.83$^{+2.67}_{-2.74}$&87$^{+7}_{-7}$&2.57$^{+0.68}_{-0.44}$$\times$10$^{-6}$&4.1&0.4&2.8\\
13.015$\sim$13.501&42.76&0.15$^{+0.02}_{-0.02}$&-1.08$^{+0.09}_{-0.09}$&174$^{+28}_{-28}$&160$^{+30}_{-31}$&4.23$^{+1.00}_{-0.79}$$\times$10$^{-6}$&1.84$^{+0.19}_{-0.19}$&-1.05$^{+0.11}_{-0.12}$&-5.75$^{+2.84}_{-2.88}$&152$^{+17}_{-16}$&4.23$^{+1.16}_{-0.78}$$\times$10$^{-6}$&2.4&2.1&2.5\\
13.501$\sim$14.011&26.43&0.07$^{+0.02}_{-0.02}$&-1.50$^{+0.18}_{-0.19}$&166$^{+60}_{-66}$&83$^{+42}_{-46}$&2.17$^{+1.37}_{-0.81}$$\times$10$^{-6}$&2.13$^{+0.26}_{-0.26}$&-1.43$^{+0.19}_{-0.21}$&-5.51$^{+2.77}_{-3.00}$&67$^{+10}_{-10}$&2.09$^{+0.46}_{-0.33}$$\times$10$^{-6}$&12.4&-7.3&2.8\\
14.608$\sim$21.034&25.53&0.01$^{+0.00}_{-0.00}$&-1.84$^{+0.05}_{-0.05}$&83$^{+3}_{-3}$&13$^{+4}_{-4}$&0.70$^{+0.10}_{-0.11}$$\times$10$^{-6}$&0.92$^{+0.08}_{-0.09}$&-1.21$^{+0.26}_{-0.27}$&-6.02$^{+2.32}_{-2.50}$&29$^{+4}_{-4}$&0.48$^{+0.09}_{-0.09}$$\times$10$^{-6}$&-84.8&1.3&2.5\\
\hline
Pulse 4\\
\hline
21.034$\sim$22.305&42.08&0.17$^{+0.04}_{-0.04}$&-1.18$^{+0.13}_{-0.13}$&55$^{+8}_{-8}$&45$^{+10}_{-10}$&1.78$^{+0.69}_{-0.49}$$\times$10$^{-6}$&2.49$^{+0.18}_{-0.18}$&-1.17$^{+0.14}_{-0.14}$&-6.72$^{+2.20}_{-2.21}$&44$^{+3}_{-3}$&1.77$^{+0.18}_{-0.15}$$\times$10$^{-6}$&5.4&0.2&3.1\\
22.305$\sim$22.460&24.88&0.09$^{+0.03}_{-0.03}$&-1.67$^{+0.16}_{-0.16}$&361$^{+222}_{-189}$&119$^{+93}_{-85}$&4.87$^{+2.27}_{-1.63}$$\times$10$^{-6}$&0.24$^{+0.03}_{-0.03}$&-1.05$^{+0.04}_{-0.04}$&-5.67$^{+2.26}_{-2.21}$&86$^{+5}_{-5}$&3.66$^{+0.61}_{-0.55}$$\times$10$^{-6}$&14.2&-3.8&1.2\\
22.460$\sim$23.963&117.20&0.25$^{+0.01}_{-0.01}$&-1.20$^{+0.03}_{-0.03}$&204$^{+14}_{-14}$&163$^{+13}_{-13}$&7.96$^{+0.66}_{-0.58}$$\times$10$^{-6}$&3.73$^{+0.25}_{-0.26}$&-1.09$^{+0.14}_{-0.12}$&-4.48$^{+2.05}_{-3.45}$&142$^{+22}_{-25}$&8.79$^{+2.49}_{-1.93}$$\times$10$^{-6}$&-19.1&2.9&-15.7\\
23.963$\sim$24.680&71.54&0.26$^{+0.03}_{-0.03}$&-1.08$^{+0.06}_{-0.06}$&144$^{+15}_{-15}$&133$^{+16}_{-16}$&6.00$^{+0.86}_{-0.78}$$\times$10$^{-6}$&2.71$^{+0.22}_{-0.22}$&-0.81$^{+0.14}_{-0.14}$&-2.69$^{+0.23}_{-0.10}$&104$^{+10}_{-10}$&7.13$^{+1.76}_{-1.43}$$\times$10$^{-6}$&-7.0&2.6&2.9\\
24.680$\sim$25.163&45.85&0.13$^{+0.02}_{-0.02}$&-1.40$^{+0.10}_{-0.11}$&224$^{+60}_{-62}$&134$^{+42}_{-44}$&4.65$^{+1.44}_{-1.08}$$\times$10$^{-6}$&2.57$^{+0.28}_{-0.27}$&-0.79$^{+0.24}_{-0.24}$&-2.33$^{+0.11}_{-0.10}$&74$^{+10}_{-10}$&5.48$^{+1.88}_{-1.32}$$\times$10$^{-6}$&-13.0&-0.2&3.0\\
25.163$\sim$25.706&33.34&0.12$^{+0.03}_{-0.03}$&-1.15$^{+0.14}_{-0.15}$&139$^{+34}_{-35}$&118$^{+35}_{-36}$&2.64$^{+0.99}_{-0.75}$$\times$10$^{-6}$&1.45$^{+0.21}_{-0.21}$&-0.78$^{+0.27}_{-0.28}$&-3.04$^{+0.72}_{-0.06}$&87$^{+15}_{-15}$&3.12$^{+1.62}_{-0.98}$$\times$10$^{-6}$&-5.4&-1.0&-1.0\\
25.706$\sim$26.810&25.72&0.07$^{+0.03}_{-0.03}$&-1.22$^{+0.22}_{-0.23}$&109$^{+38}_{-40}$&85$^{+38}_{-40}$&1.28$^{+0.94}_{-0.54}$$\times$10$^{-6}$&0.09$^{+0.01}_{-0.01}$&-1.01$^{+0.07}_{-0.07}$&-4.63$^{+1.79}_{-2.59}$&83$^{+2}_{-2}$&1.22$^{+0.24}_{-0.22}$$\times$10$^{-6}$&18.8&-17.1&-0.1\\
\enddata
\vspace{3mm}
Note---All columns are the same as Table \ref{table:081009140} but for GRB 140416060.\\ 
\end{deluxetable}

\clearpage
\begin{deluxetable}{cc|ccccc|ccccc|ccc}
\centering
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved Spectral Fit Results of GRB 140508128 \label{table:140508128}}
\tablehead{
\specialrule{0em}{3pt}{3pt}
\multirow{3}{*}{$t_{\rm start}$$\sim$$t_{\rm stop}$} 
&\multirow{3}{*}{$S$} 
&\multicolumn{5}{c}{Cutoff Power-Law Fitting}
&\multicolumn{5}{c}{Band Fitting}
&\multicolumn{3}{c}{Difference}\\
\cmidrule(lr){3-7}  \cmidrule(lr){8-12} \cmidrule(lr){13-15}
&
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$E_{\rm c}$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$\beta$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$\Delta$DIC}
&\colhead{$p^{\rm CPL}_{\rm DIC}$}
&\colhead{$p^{\rm Band}_{\rm DIC}$}\\
\hline
}
\colnumbers
\startdata
\hline
Pulse 1\\
\hline
2.465$\sim$4.213&51.95&0.05$^{+0.00}_{-0.00}$&-1.08$^{+0.04}_{-0.04}$&492$^{+68}_{-68}$&452$^{+65}_{-66}$&3.76$^{+0.57}_{-0.45}$$\times$10$^{-6}$&0.64$^{+0.04}_{-0.04}$&-1.09$^{+0.04}_{-0.05}$&-6.11$^{+2.57}_{-2.62}$&451$^{+48}_{-48}$&3.88$^{+0.69}_{-0.60}$$\times$10$^{-6}$&2.3&2.8&2.9\\
4.213$\sim$4.473&30.21&0.12$^{+0.02}_{-0.02}$&-0.70$^{+0.11}_{-0.11}$&235$^{+45}_{-45}$&306$^{+64}_{-64}$&5.02$^{+1.95}_{-1.35}$$\times$10$^{-6}$&0.60$^{+0.10}_{-0.10}$&-0.68$^{+0.12}_{-0.12}$&-5.87$^{+2.69}_{-2.75}$&297$^{+39}_{-38}$&5.17$^{+2.52}_{-1.42}$$\times$10$^{-6}$&1.5&2.2&2.4\\
4.473$\sim$4.710&49.94&0.20$^{+0.01}_{-0.01}$&-0.67$^{+0.06}_{-0.06}$&369$^{+49}_{-49}$&491$^{+68}_{-69}$&16.08$^{+3.42}_{-2.93}$$\times$10$^{-6}$&0.76$^{+0.10}_{-0.10}$&-0.49$^{+0.09}_{-0.09}$&-2.27$^{+0.12}_{-0.12}$&360$^{+39}_{-40}$&21.58$^{+8.16}_{-5.76}$$\times$10$^{-6}$&-24.6&2.7&3.4\\
4.710$\sim$5.033&73.38&0.28$^{+0.01}_{-0.01}$&-0.55$^{+0.04}_{-0.04}$&322$^{+24}_{-24}$&467$^{+37}_{-37}$&20.97$^{+3.00}_{-2.72}$$\times$10$^{-6}$&0.88$^{+0.08}_{-0.08}$&-0.45$^{+0.06}_{-0.06}$&-2.51$^{+0.12}_{-0.12}$&392$^{+26}_{-26}$&26.42$^{+6.01}_{-4.75}$$\times$10$^{-6}$&-25.4&2.9&3.8\\
5.033$\sim$5.328&81.12&0.34$^{+0.01}_{-0.01}$&-0.65$^{+0.04}_{-0.04}$&327$^{+24}_{-24}$&441$^{+35}_{-36}$&23.84$^{+2.89}_{-2.61}$$\times$10$^{-6}$&1.41$^{+0.11}_{-0.10}$&-0.58$^{+0.05}_{-0.05}$&-2.73$^{+0.18}_{-0.16}$&391$^{+23}_{-23}$&27.79$^{+5.06}_{-4.26}$$\times$10$^{-6}$&-13.5&2.9&3.9\\
5.328$\sim$5.431&38.62&0.19$^{+0.02}_{-0.02}$&-0.96$^{+0.08}_{-0.08}$&559$^{+130}_{-131}$&581$^{+143}_{-144}$&16.66$^{+6.37}_{-3.62}$$\times$10$^{-6}$&1.62$^{+0.25}_{-0.25}$&-0.87$^{+0.13}_{-0.13}$&-3.73$^{+1.57}_{-2.77}$&466$^{+126}_{-132}$&18.82$^{+14.26}_{-7.03}$$\times$10$^{-6}$&-6.0&2.3&-1.7\\
5.431$\sim$5.614&35.44&0.13$^{+0.01}_{-0.01}$&-0.97$^{+0.08}_{-0.08}$&387$^{+79}_{-80}$&399$^{+87}_{-88}$&8.27$^{+2.63}_{-1.81}$$\times$10$^{-6}$&1.25$^{+0.15}_{-0.15}$&-0.97$^{+0.08}_{-0.08}$&-6.15$^{+2.67}_{-2.62}$&395$^{+53}_{-55}$&8.34$^{+2.44}_{-1.88}$$\times$10$^{-6}$&2.1&2.5&2.7\\
5.614$\sim$6.580&56.73&0.09$^{+0.01}_{-0.01}$&-1.02$^{+0.05}_{-0.05}$&326$^{+42}_{-42}$&319$^{+44}_{-44}$&4.58$^{+0.81}_{-0.58}$$\times$10$^{-6}$&0.96$^{+0.07}_{-0.07}$&-1.01$^{+0.06}_{-0.06}$&-4.63$^{+2.17}_{-3.22}$&302$^{+31}_{-31}$&5.02$^{+1.36}_{-0.95}$$\times$10$^{-6}$&-1.1&2.7&1.4\\
6.580$\sim$7.289&28.51&0.05$^{+0.01}_{-0.01}$&-0.99$^{+0.11}_{-0.11}$&273$^{+69}_{-72}$&276$^{+76}_{-79}$&2.22$^{+0.86}_{-0.57}$$\times$10$^{-6}$&0.52$^{+0.07}_{-0.07}$&-0.96$^{+0.12}_{-0.12}$&-4.67$^{+2.33}_{-3.29}$&248$^{+43}_{-44}$&2.42$^{+1.06}_{-0.70}$$\times$10$^{-6}$&0.4&1.1&1.2\\
7.289$\sim$10.165&35.54&0.03$^{+0.00}_{-0.00}$&-1.10$^{+0.09}_{-0.08}$&222$^{+43}_{-44}$&200$^{+44}_{-43}$&1.14$^{+0.32}_{-0.23}$$\times$10$^{-6}$&0.41$^{+0.04}_{-0.04}$&-1.09$^{+0.09}_{-0.09}$&-5.62$^{+2.80}_{-2.90}$&193$^{+25}_{-24}$&1.13$^{+0.33}_{-0.19}$$\times$10$^{-6}$&2.3&2.1&2.6\\
\hline
Pulse 2\\
\hline
24.711$\sim$25.282&46.72&0.14$^{+0.01}_{-0.01}$&-0.67$^{+0.07}_{-0.07}$&217$^{+27}_{-27}$&289$^{+40}_{-40}$&5.30$^{+1.17}_{-0.93}$$\times$10$^{-6}$&0.56$^{+0.07}_{-0.07}$&-0.52$^{+0.11}_{-0.11}$&-2.89$^{+0.55}_{-0.02}$&235$^{+27}_{-26}$&6.46$^{+2.61}_{-1.78}$$\times$10$^{-6}$&-9.4&2.6&0.9\\
25.282$\sim$26.413&90.28&0.28$^{+0.02}_{-0.02}$&-0.48$^{+0.04}_{-0.04}$&140$^{+8}_{-8}$&213$^{+13}_{-13}$&6.59$^{+0.73}_{-0.63}$$\times$10$^{-6}$&0.83$^{+0.05}_{-0.05}$&-0.45$^{+0.06}_{-0.06}$&-4.46$^{+1.39}_{-2.21}$&205$^{+10}_{-10}$&6.95$^{+1.13}_{-0.91}$$\times$10$^{-6}$&-4.4&2.9&0.5\\
26.413$\sim$26.613&26.51&0.12$^{+0.03}_{-0.03}$&-1.04$^{+0.16}_{-0.16}$&152$^{+41}_{-43}$&146$^{+46}_{-48}$&2.87$^{+1.37}_{-0.86}$$\times$10$^{-6}$&1.28$^{+0.22}_{-0.23}$&-0.83$^{+0.07}_{-0.34}$&-5.75$^{+3.03}_{-2.97}$&126$^{+26}_{-20}$&2.75$^{+1.87}_{-0.96}$$\times$10$^{-6}$&-6.2&0.3&-8.1\\
26.613$\sim$26.961&21.78&0.08$^{+0.03}_{-0.03}$&-1.00$^{+0.21}_{-0.22}$&150$^{+52}_{-58}$&150$^{+61}_{-66}$&1.64$^{+1.37}_{-0.72}$$\times$10$^{-6}$&0.75$^{+0.13}_{-0.13}$&-0.95$^{+0.24}_{-0.25}$&-4.83$^{+2.46}_{-3.13}$&129$^{+28}_{-31}$&1.75$^{+1.24}_{-0.61}$$\times$10$^{-6}$&8.9&-7.1&0.7\\
\hline
Pulse 3\\
\hline
38.914$\sim$39.669&56.66&0.10$^{+0.01}_{-0.01}$&-1.10$^{+0.06}_{-0.06}$&278$^{+41}_{-42}$&250$^{+40}_{-41}$&4.27$^{+0.83}_{-0.61}$$\times$10$^{-6}$&1.26$^{+0.10}_{-0.10}$&-1.04$^{+0.09}_{-0.09}$&-3.88$^{+1.60}_{-2.81}$&220$^{+33}_{-35}$&4.90$^{+1.88}_{-1.19}$$\times$10$^{-6}$&-4.6&2.6&-0.6\\
39.669$\sim$39.877&21.85&0.10$^{+0.03}_{-0.03}$&-1.11$^{+0.19}_{-0.19}$&149$^{+47}_{-51}$&133$^{+51}_{-54}$&2.23$^{+1.36}_{-0.82}$$\times$10$^{-6}$&1.24$^{+0.21}_{-0.20}$&-1.12$^{+0.19}_{-0.19}$&-6.36$^{+2.46}_{-2.48}$&125$^{+17}_{-23}$&2.15$^{+0.84}_{-0.51}$$\times$10$^{-6}$&6.9&-1.8&2.7\\
39.877$\sim$41.506&29.75&0.04$^{+0.01}_{-0.01}$&-1.18$^{+0.13}_{-0.13}$&148$^{+39}_{-40}$&121$^{+37}_{-38}$&0.94$^{+0.33}_{-0.26}$$\times$10$^{-6}$&0.59$^{+0.06}_{-0.06}$&-1.15$^{+0.15}_{-0.16}$&-5.33$^{+2.68}_{-3.01}$&111$^{+17}_{-16}$&0.95$^{+0.34}_{-0.19}$$\times$10$^{-6}$&3.9&0.2&2.3\\
\enddata
\vspace{3mm}
Note---All columns are the same as Table \ref{table:081009140} but for GRB 140508128.\\ 
\end{deluxetable}

\clearpage
\begin{deluxetable}{cc|ccccc|ccccc|ccc}
\centering
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved Spectral Fit Results of GRB 140523129 \label{table:140523129}}
\tablehead{
\specialrule{0em}{3pt}{3pt}
\multirow{3}{*}{$t_{\rm start}$$\sim$$t_{\rm stop}$} 
&\multirow{3}{*}{$S$} 
&\multicolumn{5}{c}{Cutoff Power-Law Fitting}
&\multicolumn{5}{c}{Band Fitting}
&\multicolumn{3}{c}{Difference}\\
\cmidrule(lr){3-7}  \cmidrule(lr){8-12} \cmidrule(lr){13-15}
&
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$E_{\rm c}$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$\beta$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$\Delta$DIC}
&\colhead{$p^{\rm CPL}_{\rm DIC}$}
&\colhead{$p^{\rm Band}_{\rm DIC}$}\\
\hline
}
\colnumbers
\startdata
\hline
Pulse 1\\
\hline
-0.009$\sim$0.668&29.99&0.22$^{+0.03}_{-0.03}$&-0.62$^{+0.08}_{-0.08}$&298$^{+44}_{-45}$&411$^{+65}_{-66}$&3.31$^{+1.58}_{-0.94}$$\times$10$^{-6}$&0.06$^{+0.01}_{-0.01}$&-0.49$^{+0.15}_{-0.14}$&-4.17$^{+1.93}_{-3.23}$&346$^{+66}_{-68}$&3.91$^{+1.88}_{-1.41}$$\times$10$^{-6}$&-8.5&2.1&-2.7\\
0.668$\sim$1.024&60.87&0.37$^{+0.03}_{-0.03}$&-0.35$^{+0.04}_{-0.04}$&333$^{+22}_{-22}$&550$^{+39}_{-39}$&16.82$^{+3.75}_{-3.04}$$\times$10$^{-6}$&0.37$^{+0.03}_{-0.03}$&-0.35$^{+0.04}_{-0.04}$&-5.92$^{+2.33}_{-2.63}$&544$^{+25}_{-25}$&17.42$^{+3.05}_{-2.70}$$\times$10$^{-6}$&-0.8&2.8&2.6\\
1.024$\sim$1.317&36.47&0.46$^{+0.05}_{-0.05}$&-0.54$^{+0.08}_{-0.08}$&194$^{+23}_{-23}$&283$^{+37}_{-37}$&4.82$^{+1.84}_{-1.14}$$\times$10$^{-6}$&0.33$^{+0.05}_{-0.05}$&-0.11$^{+0.16}_{-0.16}$&-2.16$^{+0.11}_{-0.10}$&179$^{+19}_{-19}$&7.56$^{+3.87}_{-2.32}$$\times$10$^{-6}$&-15.4&2.5&2.0\\
1.317$\sim$1.661&22.96&0.56$^{+0.07}_{-0.07}$&-0.77$^{+0.15}_{-0.15}$&112$^{+23}_{-24}$&138$^{+33}_{-34}$&1.54$^{+0.85}_{-0.53}$$\times$10$^{-6}$&0.49$^{+0.08}_{-0.08}$&-0.41$^{+0.26}_{-0.27}$&-2.80$^{+0.59}_{-0.02}$&102$^{+16}_{-16}$&2.10$^{+1.30}_{-0.79}$$\times$10$^{-6}$&-8.6&1.1&0.5\\
\hline
Pulse 2\\
\hline
3.275$\sim$3.800&21.97&0.21$^{+0.03}_{-0.03}$&-0.72$^{+0.11}_{-0.11}$&304$^{+62}_{-64}$&389$^{+87}_{-89}$&2.31$^{+1.59}_{-0.89}$$\times$10$^{-6}$&0.20$^{+0.03}_{-0.03}$&-0.70$^{+0.11}_{-0.11}$&-6.57$^{+2.47}_{-2.42}$&375$^{+52}_{-54}$&2.23$^{+0.94}_{-0.64}$$\times$10$^{-6}$&1.0&1.4&2.4\\
3.800$\sim$4.304&36.29&0.36$^{+0.04}_{-0.04}$&-0.74$^{+0.06}_{-0.06}$&409$^{+55}_{-55}$&515$^{+74}_{-74}$&5.35$^{+1.92}_{-1.27}$$\times$10$^{-6}$&0.36$^{+0.04}_{-0.04}$&-0.73$^{+0.06}_{-0.06}$&-5.53$^{+2.54}_{-2.85}$&506$^{+48}_{-49}$&5.69$^{+1.58}_{-1.16}$$\times$10$^{-6}$&-0.6&2.5&2.5\\
4.304$\sim$4.438&28.24&0.25$^{+0.05}_{-0.05}$&-0.28$^{+0.10}_{-0.10}$&249$^{+32}_{-32}$&428$^{+61}_{-60}$&8.65$^{+5.00}_{-3.04}$$\times$10$^{-6}$&0.25$^{+0.05}_{-0.05}$&-0.27$^{+0.10}_{-0.10}$&-6.57$^{+2.28}_{-2.34}$&419$^{+34}_{-33}$&8.89$^{+3.62}_{-2.53}$$\times$10$^{-6}$&0.5&1.8&2.4\\
4.438$\sim$4.949&68.87&0.19$^{+0.01}_{-0.01}$&-0.39$^{+0.04}_{-0.04}$&233$^{+14}_{-13}$&375$^{+24}_{-23}$&10.53$^{+1.11}_{-1.01}$$\times$10$^{-6}$&0.47$^{+0.03}_{-0.03}$&-0.39$^{+0.04}_{-0.04}$&-7.21$^{+1.90}_{-1.93}$&373$^{+13}_{-13}$&10.57$^{+1.59}_{-1.23}$$\times$10$^{-6}$&1.4&2.9&3.2\\
5.183$\sim$5.423&49.82&0.18$^{+0.01}_{-0.01}$&-0.46$^{+0.05}_{-0.05}$&291$^{+26}_{-26}$&449$^{+42}_{-42}$&12.93$^{+2.33}_{-1.89}$$\times$10$^{-6}$&0.47$^{+0.05}_{-0.05}$&-0.37$^{+0.08}_{-0.08}$&-2.79$^{+0.47}_{-0.11}$&390$^{+39}_{-38}$&15.48$^{+6.16}_{-3.79}$$\times$10$^{-6}$&-8.3&2.8&2.0\\
5.423$\sim$5.635&38.62&0.18$^{+0.01}_{-0.02}$&-0.52$^{+0.07}_{-0.07}$&201$^{+23}_{-22}$&298$^{+36}_{-36}$&6.95$^{+1.53}_{-1.13}$$\times$10$^{-6}$&0.52$^{+0.08}_{-0.08}$&-0.36$^{+0.17}_{-0.16}$&-3.33$^{+1.12}_{-1.26}$&246$^{+45}_{-44}$&8.33$^{+5.94}_{-3.05}$$\times$10$^{-6}$&-10.1&2.6&-3.5\\
\hline
Pulse 3\\
\hline
7.240$\sim$7.384&42.99&0.20$^{+0.01}_{-0.01}$&-0.57$^{+0.06}_{-0.06}$&274$^{+30}_{-30}$&392$^{+46}_{-46}$&11.55$^{+2.27}_{-1.75}$$\times$10$^{-6}$&0.72$^{+0.08}_{-0.08}$&-0.56$^{+0.07}_{-0.07}$&-5.74$^{+2.56}_{-2.77}$&386$^{+31}_{-31}$&11.96$^{+3.58}_{-2.47}$$\times$10$^{-6}$&0.9&2.7&2.7\\
7.384$\sim$8.371&87.11&0.23$^{+0.01}_{-0.01}$&-0.51$^{+0.04}_{-0.04}$&152$^{+7}_{-7}$&226$^{+12}_{-12}$&5.92$^{+0.53}_{-0.49}$$\times$10$^{-6}$&0.23$^{+0.02}_{-0.02}$&-0.48$^{+0.05}_{-0.05}$&-4.88$^{+1.85}_{-2.70}$&220$^{+10}_{-10}$&6.24$^{+0.87}_{-0.67}$$\times$10$^{-6}$&-3.6&2.9&1.1\\
8.371$\sim$8.894&52.99&0.22$^{+0.02}_{-0.02}$&-0.56$^{+0.07}_{-0.07}$&105$^{+9}_{-9}$&151$^{+15}_{-15}$&3.32$^{+0.58}_{-0.51}$$\times$10$^{-6}$&0.67$^{+0.06}_{-0.06}$&-0.20$^{+0.12}_{-0.12}$&-2.44$^{+0.12}_{-0.11}$&113$^{+8}_{-8}$&4.46$^{+1.24}_{-0.95}$$\times$10$^{-6}$&-22.4&2.5&3.8\\
8.894$\sim$9.448&36.62&0.12$^{+0.02}_{-0.02}$&-0.82$^{+0.09}_{-0.09}$&98$^{+12}_{-12}$&115$^{+17}_{-17}$&1.70$^{+0.46}_{-0.34}$$\times$10$^{-6}$&0.80$^{+0.07}_{-0.07}$&-0.79$^{+0.12}_{-0.12}$&-5.32$^{+2.48}_{-3.03}$&110$^{+9}_{-9}$&1.81$^{+0.50}_{-0.32}$$\times$10$^{-6}$&0.8&1.9&1.9\\
9.720$\sim$10.034&43.23&0.13$^{+0.01}_{-0.01}$&-0.83$^{+0.06}_{-0.06}$&239$^{+28}_{-28}$&280$^{+36}_{-36}$&5.28$^{+0.98}_{-0.81}$$\times$10$^{-6}$&0.88$^{+0.07}_{-0.07}$&-0.83$^{+0.06}_{-0.06}$&-6.23$^{+2.43}_{-2.50}$&275$^{+22}_{-21}$&5.38$^{+1.12}_{-0.89}$$\times$10$^{-6}$&2.1&2.7&3.0\\
10.034$\sim$10.426&34.02&0.08$^{+0.01}_{-0.01}$&-1.10$^{+0.08}_{-0.08}$&200$^{+34}_{-35}$&180$^{+35}_{-35}$&2.54$^{+0.58}_{-0.45}$$\times$10$^{-6}$&1.04$^{+0.08}_{-0.08}$&-1.10$^{+0.08}_{-0.08}$&-6.40$^{+2.50}_{-2.46}$&176$^{+19}_{-19}$&2.55$^{+0.48}_{-0.38}$$\times$10$^{-6}$&3.2&2.1&3.0\\
\hline
Pulse 4\\
\hline
12.914$\sim$14.037&45.10&0.08$^{+0.01}_{-0.01}$&-1.04$^{+0.07}_{-0.07}$&131$^{+16}_{-16}$&126$^{+18}_{-18}$&1.59$^{+0.28}_{-0.24}$$\times$10$^{-6}$&0.82$^{+0.05}_{-0.05}$&-0.98$^{+0.10}_{-0.10}$&-5.04$^{+2.48}_{-3.23}$&117$^{+12}_{-13}$&1.67$^{+0.52}_{-0.28}$$\times$10$^{-6}$&-0.4&2.4&1.0\\
\hline
Pulse 5\\
\hline
15.540$\sim$16.452&29.85&0.06$^{+0.01}_{-0.01}$&-1.08$^{+0.10}_{-0.10}$&113$^{+19}_{-19}$&104$^{+21}_{-21}$&1.08$^{+0.30}_{-0.25}$$\times$10$^{-6}$&0.69$^{+0.06}_{-0.05}$&-1.07$^{+0.11}_{-0.11}$&-6.24$^{+2.54}_{-2.55}$&102$^{+8}_{-8}$&1.07$^{+0.16}_{-0.14}$$\times$10$^{-6}$&3.7&1.5&3.0\\
16.452$\sim$16.585&25.41&0.13$^{+0.03}_{-0.03}$&-0.95$^{+0.13}_{-0.13}$&183$^{+45}_{-51}$&192$^{+53}_{-58}$&3.49$^{+1.63}_{-0.98}$$\times$10$^{-6}$&0.96$^{+0.16}_{-0.15}$&-0.49$^{+0.35}_{-0.35}$&-2.80$^{+0.73}_{0.05}$&116$^{+32}_{-31}$&4.81$^{+4.91}_{-2.15}$$\times$10$^{-6}$&-13.8&-1.4&-7.4\\
16.585$\sim$17.194&75.75&0.41$^{+0.03}_{-0.03}$&-0.51$^{+0.05}_{-0.05}$&83$^{+5}_{-5}$&124$^{+8}_{-8}$&4.38$^{+0.59}_{-0.52}$$\times$10$^{-6}$&1.21$^{+0.06}_{-0.06}$&-0.30$^{+0.07}_{-0.07}$&-2.84$^{+0.14}_{-0.13}$&107$^{+4}_{-4}$&5.12$^{+0.75}_{-0.63}$$\times$10$^{-6}$&-18.6&2.8&4.0\\
17.194$\sim$17.388&30.49&0.19$^{+0.04}_{-0.05}$&-0.93$^{+0.13}_{-0.14}$&86$^{+15}_{-15}$&92$^{+20}_{-20}$&2.42$^{+0.89}_{-0.65}$$\times$10$^{-6}$&1.59$^{+0.15}_{-0.15}$&-0.90$^{+0.14}_{-0.14}$&-5.43$^{+2.40}_{-2.94}$&88$^{+7}_{-7}$&2.46$^{+0.51}_{-0.37}$$\times$10$^{-6}$&2.9&0.3&2.2\\
17.388$\sim$17.724&24.07&0.10$^{+0.03}_{-0.03}$&-1.12$^{+0.18}_{-0.17}$&79$^{+18}_{-19}$&69$^{+21}_{-22}$&1.23$^{+0.66}_{-0.42}$$\times$10$^{-6}$&1.17$^{+0.12}_{-0.11}$&-0.86$^{+0.35}_{-0.34}$&-4.09$^{+1.58}_{-2.65}$&58$^{+9}_{-10}$&1.27$^{+0.52}_{-0.28}$$\times$10$^{-6}$&1.4&-4.1&-1.8\\
18.011$\sim$18.691&39.22&0.16$^{+0.03}_{-0.03}$&-0.91$^{+0.11}_{-0.10}$&60$^{+7}_{-7}$&66$^{+10}_{-10}$&1.35$^{+0.40}_{-0.29}$$\times$10$^{-6}$&1.25$^{+0.08}_{-0.08}$&-0.90$^{+0.11}_{-0.12}$&-6.27$^{+2.54}_{-2.59}$&65$^{+3}_{-3}$&1.35$^{+0.14}_{-0.13}$$\times$10$^{-6}$&3.1&1.3&2.8\\
18.691$\sim$19.235&26.46&0.10$^{+0.03}_{-0.03}$&-1.13$^{+0.16}_{-0.16}$&56$^{+11}_{-11}$&49$^{+13}_{-13}$&1.01$^{+0.54}_{-0.35}$$\times$10$^{-6}$&1.33$^{+0.10}_{-0.10}$&-1.11$^{+0.18}_{-0.18}$&-6.46$^{+2.52}_{-2.46}$&47$^{+3}_{-3}$&0.98$^{+0.10}_{-0.09}$$\times$10$^{-6}$&8.7&-3.5&3.0\\
19.235$\sim$21.500&35.76&0.06$^{+0.02}_{-0.02}$&-1.22$^{+0.13}_{-0.13}$&50$^{+8}_{-8}$&39$^{+9}_{-9}$&0.62$^{+0.30}_{-0.18}$$\times$10$^{-6}$&1.01$^{+0.05}_{-0.05}$&-1.06$^{+0.22}_{-0.22}$&-4.60$^{+1.66}_{-2.78}$&37$^{+2}_{-2}$&0.63$^{+0.07}_{-0.07}$$\times$10$^{-6}$&3.4&-4.0&-0.7\\
21.500$\sim$21.900&25.55&0.08$^{+0.02}_{-0.02}$&-1.14$^{+0.16}_{-0.16}$&96$^{+22}_{-23}$&82$^{+24}_{-25}$&1.24$^{+0.60}_{-0.42}$$\times$10$^{-6}$&1.03$^{+0.10}_{-0.10}$&-1.05$^{+0.18}_{-0.20}$&-5.40$^{+2.62}_{-3.12}$&74$^{+9}_{-9}$&1.25$^{+0.35}_{-0.22}$$\times$10$^{-6}$&5.3&-1.9&1.9\\
\enddata
\vspace{3mm}
Note---All columns are the same as Table \ref{table:081009140} but for GRB 140523129.\\ 
\end{deluxetable}

\clearpage
\begin{deluxetable}{cc|ccccc|ccccc|ccc}
\centering
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved Spectral Fit Results of GRB 140810782 \label{table:140810782}}
\tablehead{
\specialrule{0em}{3pt}{3pt}
\multirow{3}{*}{$t_{\rm start}$$\sim$$t_{\rm stop}$} 
&\multirow{3}{*}{$S$} 
&\multicolumn{5}{c}{Cutoff Power-Law Fitting}
&\multicolumn{5}{c}{Band Fitting}
&\multicolumn{3}{c}{Difference}\\
\cmidrule(lr){3-7}  \cmidrule(lr){8-12} \cmidrule(lr){13-15}
&
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$E_{\rm c}$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$\beta$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$\Delta$DIC}
&\colhead{$p^{\rm CPL}_{\rm DIC}$}
&\colhead{$p^{\rm Band}_{\rm DIC}$}\\
\hline
}
\colnumbers
\startdata
\hline
Pulse 1\\
\hline
7.394$\sim$8.677&31.30&0.04$^{+0.00}_{-0.00}$&-0.82$^{+0.06}_{-0.06}$&520$^{+83}_{-84}$&614$^{+102}_{-104}$&4.37$^{+1.19}_{-0.81}$$\times$10$^{-6}$&0.29$^{+0.03}_{-0.03}$&-0.82$^{+0.06}_{-0.06}$&-6.26$^{+2.53}_{-2.53}$&609$^{+72}_{-72}$&4.46$^{+1.21}_{-0.91}$$\times$10$^{-6}$&1.7&2.7&2.8\\
\hline
Pulse 2\\
\hline
24.323$\sim$25.340&32.64&0.05$^{+0.00}_{-0.00}$&-0.57$^{+0.07}_{-0.07}$&450$^{+61}_{-62}$&644$^{+93}_{-94}$&6.25$^{+1.43}_{-1.29}$$\times$10$^{-6}$&0.19$^{+0.02}_{-0.02}$&-0.57$^{+0.07}_{-0.07}$&-6.18$^{+2.64}_{-2.59}$&632$^{+65}_{-64}$&6.38$^{+2.11}_{-1.48}$$\times$10$^{-6}$&1.0&2.7&2.6\\
25.340$\sim$27.759&56.62&0.07$^{+0.00}_{-0.00}$&-0.69$^{+0.03}_{-0.04}$&450$^{+36}_{-36}$&590$^{+49}_{-50}$&6.78$^{+0.85}_{-0.74}$$\times$10$^{-6}$&0.32$^{+0.02}_{-0.02}$&-0.68$^{+0.03}_{-0.03}$&-5.58$^{+2.53}_{-2.91}$&582$^{+36}_{-35}$&7.05$^{+1.15}_{-0.99}$$\times$10$^{-6}$&0.1&2.9&2.4\\
27.759$\sim$28.108&30.81&0.08$^{+0.00}_{-0.00}$&-0.62$^{+0.07}_{-0.07}$&572$^{+93}_{-92}$&790$^{+134}_{-133}$&12.11$^{+3.48}_{-2.50}$$\times$10$^{-6}$&0.33$^{+0.04}_{-0.04}$&-0.62$^{+0.07}_{-0.07}$&-6.18$^{+2.66}_{-2.63}$&778$^{+98}_{-97}$&12.19$^{+4.41}_{-3.23}$$\times$10$^{-6}$&1.0&2.6&2.5\\
28.108$\sim$29.071&34.03&0.07$^{+0.00}_{-0.00}$&-0.67$^{+0.07}_{-0.06}$&322$^{+42}_{-43}$&429$^{+60}_{-60}$&4.68$^{+1.06}_{-0.81}$$\times$10$^{-6}$&0.32$^{+0.03}_{-0.03}$&-0.66$^{+0.07}_{-0.07}$&-5.44$^{+2.67}_{-2.99}$&418$^{+40}_{-39}$&5.01$^{+1.41}_{-1.12}$$\times$10$^{-6}$&0.3&2.6&2.3\\
\hline
Pulse 3\\
\hline
29.071$\sim$30.840&20.63&0.05$^{+0.01}_{-0.01}$&-0.59$^{+0.13}_{-0.13}$&124$^{+22}_{-22}$&174$^{+35}_{-35}$&0.99$^{+0.40}_{-0.25}$$\times$10$^{-6}$&0.21$^{+0.03}_{-0.03}$&-0.57$^{+0.15}_{-0.15}$&-5.95$^{+2.89}_{-2.83}$&166$^{+19}_{-18}$&1.03$^{+0.50}_{-0.28}$$\times$10$^{-6}$&2.4&0.9&2.3\\
30.840$\sim$31.783&35.49&0.07$^{+0.00}_{-0.00}$&-0.72$^{+0.06}_{-0.06}$&337$^{+45}_{-45}$&432$^{+61}_{-61}$&4.51$^{+0.89}_{-0.75}$$\times$10$^{-6}$&0.35$^{+0.04}_{-0.04}$&-0.71$^{+0.06}_{-0.07}$&-5.74$^{+3.00}_{-2.96}$&416$^{+48}_{-46}$&4.76$^{+1.63}_{-1.17}$$\times$10$^{-6}$&1.1&2.6&2.4\\
31.783$\sim$33.129&29.86&0.06$^{+0.01}_{-0.01}$&-0.75$^{+0.08}_{-0.08}$&219$^{+33}_{-34}$&273$^{+45}_{-45}$&2.17$^{+0.58}_{-0.40}$$\times$10$^{-6}$&0.32$^{+0.04}_{-0.04}$&-0.69$^{+0.13}_{-0.13}$&-4.92$^{+2.58}_{-3.07}$&249$^{+40}_{-45}$&2.31$^{+1.66}_{-0.79}$$\times$10$^{-6}$&-1.7&2.3&-0.2\\
33.129$\sim$33.897&44.92&0.09$^{+0.00}_{-0.00}$&-0.63$^{+0.05}_{-0.05}$&436$^{+44}_{-44}$&597$^{+64}_{-64}$&9.67$^{+1.76}_{-1.41}$$\times$10$^{-6}$&0.39$^{+0.03}_{-0.03}$&-0.63$^{+0.05}_{-0.05}$&-5.35$^{+2.56}_{-3.12}$&587$^{+46}_{-44}$&10.20$^{+2.61}_{-1.97}$$\times$10$^{-6}$&-0.4&2.8&2.1\\
33.897$\sim$35.883&49.74&0.07$^{+0.00}_{-0.00}$&-0.79$^{+0.05}_{-0.05}$&317$^{+33}_{-33}$&383$^{+43}_{-43}$&4.07$^{+0.71}_{-0.60}$$\times$10$^{-6}$&0.40$^{+0.03}_{-0.03}$&-0.73$^{+0.06}_{-0.06}$&-3.15$^{+0.95}_{-0.83}$&335$^{+38}_{-36}$&5.30$^{+1.64}_{-1.34}$$\times$10$^{-6}$&-10.0&2.8&-2.4\\
35.883$\sim$40.114&26.96&0.04$^{+0.01}_{-0.01}$&-0.82$^{+0.09}_{-0.09}$&140$^{+21}_{-22}$&166$^{+28}_{-28}$&0.83$^{+0.21}_{-0.16}$$\times$10$^{-6}$&0.25$^{+0.03}_{-0.03}$&-0.76$^{+0.13}_{-0.12}$&-4.48$^{+2.17}_{-3.22}$&153$^{+18}_{-19}$&0.97$^{+0.44}_{-0.27}$$\times$10$^{-6}$&-1.0&1.9&1.1\\
\hline
Pulse 4\\
\hline
44.814$\sim$47.047&43.94&0.07$^{+0.00}_{-0.00}$&-0.84$^{+0.05}_{-0.05}$&218$^{+24}_{-24}$&253$^{+30}_{-30}$&2.42$^{+0.37}_{-0.32}$$\times$10$^{-6}$&0.43$^{+0.04}_{-0.04}$&-0.72$^{+0.13}_{-0.13}$&-3.32$^{+1.24}_{-2.20}$&206$^{+44}_{-39}$&3.25$^{+1.77}_{-1.19}$$\times$10$^{-6}$&-13.6&2.7&-7.0\\
47.047$\sim$48.370&58.51&0.14$^{+0.01}_{-0.01}$&-0.70$^{+0.05}_{-0.05}$&170$^{+13}_{-13}$&221$^{+19}_{-19}$&4.09$^{+0.58}_{-0.47}$$\times$10$^{-6}$&0.59$^{+0.05}_{-0.05}$&-0.38$^{+0.10}_{-0.10}$&-2.29$^{+0.11}_{-0.09}$&155$^{+12}_{-13}$&5.87$^{+1.68}_{-1.24}$$\times$10$^{-6}$&-10.6&2.9&3.4\\
48.370$\sim$50.060&76.50&0.14$^{+0.01}_{-0.01}$&-0.81$^{+0.03}_{-0.04}$&231$^{+16}_{-16}$&274$^{+21}_{-21}$&5.58$^{+0.58}_{-0.56}$$\times$10$^{-6}$&0.84$^{+0.06}_{-0.06}$&-0.70$^{+0.08}_{-0.08}$&-2.99$^{+0.71}_{-0.14}$&231$^{+31}_{-28}$&6.86$^{+2.21}_{-1.72}$$\times$10$^{-6}$&-11.7&2.9&-4.0\\
50.060$\sim$50.716&30.45&0.09$^{+0.01}_{-0.01}$&-0.94$^{+0.09}_{-0.09}$&163$^{+28}_{-28}$&173$^{+33}_{-34}$&2.25$^{+0.62}_{-0.44}$$\times$10$^{-6}$&0.78$^{+0.07}_{-0.08}$&-0.92$^{+0.10}_{-0.10}$&-5.80$^{+2.79}_{-2.81}$&167$^{+19}_{-19}$&2.35$^{+0.72}_{-0.49}$$\times$10$^{-6}$&2.6&1.8&2.7\\
50.716$\sim$51.734&20.92&0.06$^{+0.01}_{-0.01}$&-0.92$^{+0.15}_{-0.15}$&132$^{+33}_{-35}$&142$^{+41}_{-42}$&1.04$^{+0.49}_{-0.32}$$\times$10$^{-6}$&0.40$^{+0.06}_{-0.06}$&-0.56$^{+0.30}_{-0.31}$&-2.89$^{+0.78}_{-0.11}$&101$^{+21}_{-21}$&1.37$^{+1.14}_{-0.55}$$\times$10$^{-6}$&-5.2&-2.1&-2.1\\
\enddata
\vspace{3mm}
Note---All columns are the same as Table \ref{table:081009140} but for GRB 140810782.\\ 
\end{deluxetable}

\clearpage
\begin{deluxetable}{cc|ccccc|ccccc|ccc}
\centering
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved Spectral Fit Results of GRB 141222691 \label{table:141222691}}
\tablehead{
\specialrule{0em}{3pt}{3pt}
\multirow{3}{*}{$t_{\rm start}$$\sim$$t_{\rm stop}$} 
&\multirow{3}{*}{$S$} 
&\multicolumn{5}{c}{Cutoff Power-Law Fitting}
&\multicolumn{5}{c}{Band Fitting}
&\multicolumn{3}{c}{Difference}\\
\cmidrule(lr){3-7}  \cmidrule(lr){8-12} \cmidrule(lr){13-15}
&
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$E_{\rm c}$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$\beta$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$\Delta$DIC}
&\colhead{$p^{\rm CPL}_{\rm DIC}$}
&\colhead{$p^{\rm Band}_{\rm DIC}$}\\
\hline
}
\colnumbers
\startdata
\hline
Pulse 1\\
\hline
0.640$\sim$2.116&28.38&0.02$^{+0.00}_{-0.00}$&-1.19$^{+0.06}_{-0.06}$&710$^{+214}_{-223}$&575$^{+178}_{-185}$&1.79$^{+0.59}_{-0.39}$$\times$10$^{-6}$&0.33$^{+0.03}_{-0.03}$&-1.18$^{+0.07}_{-0.07}$&-5.91$^{+2.71}_{-2.72}$&542$^{+132}_{-137}$&1.81$^{+0.64}_{-0.42}$$\times$10$^{-6}$&3.0&1.5&2.0\\
2.116$\sim$3.014&31.12&0.04$^{+0.00}_{-0.00}$&-1.05$^{+0.08}_{-0.08}$&335$^{+80}_{-83}$&318$^{+81}_{-83}$&1.88$^{+0.60}_{-0.40}$$\times$10$^{-6}$&0.40$^{+0.04}_{-0.04}$&-0.94$^{+0.12}_{-0.12}$&-3.07$^{+1.02}_{-1.27}$&241$^{+51}_{-51}$&2.52$^{+1.30}_{-0.86}$$\times$10$^{-6}$&-8.9&1.2&-3.0\\
3.014$\sim$4.887&60.17&0.07$^{+0.00}_{-0.00}$&-0.78$^{+0.04}_{-0.04}$&228$^{+19}_{-19}$&278$^{+25}_{-25}$&2.84$^{+0.33}_{-0.32}$$\times$10$^{-6}$&0.42$^{+0.03}_{-0.03}$&-0.73$^{+0.05}_{-0.05}$&-3.18$^{+0.86}_{-0.28}$&252$^{+21}_{-20}$&3.47$^{+0.85}_{-0.72}$$\times$10$^{-6}$&-8.3&2.9&-0.8\\
4.887$\sim$5.798&26.37&0.06$^{+0.01}_{-0.01}$&-0.73$^{+0.10}_{-0.10}$&134$^{+21}_{-22}$&170$^{+30}_{-31}$&1.26$^{+0.37}_{-0.29}$$\times$10$^{-6}$&0.28$^{+0.04}_{-0.04}$&-0.34$^{+0.26}_{-0.26}$&-2.28$^{+0.23}_{-0.13}$&117$^{+22}_{-22}$&1.98$^{+1.39}_{-0.72}$$\times$10$^{-6}$&-13.4&1.6&-1.1\\
5.798$\sim$9.086&25.78&0.03$^{+0.00}_{-0.00}$&-0.92$^{+0.10}_{-0.10}$&130$^{+22}_{-22}$&141$^{+27}_{-27}$&0.56$^{+0.16}_{-0.11}$$\times$10$^{-6}$&0.23$^{+0.02}_{-0.02}$&-0.90$^{+0.10}_{-0.11}$&-5.96$^{+2.75}_{-2.77}$&136$^{+13}_{-12}$&0.57$^{+0.15}_{-0.10}$$\times$10$^{-6}$&2.7&1.7&2.8\\
\hline
Pulse 2\\
\hline
14.378$\sim$16.037&30.11&0.05$^{+0.01}_{-0.01}$&-0.97$^{+0.10}_{-0.10}$&105$^{+16}_{-16}$&108$^{+20}_{-20}$&0.77$^{+0.20}_{-0.16}$$\times$10$^{-6}$&0.44$^{+0.04}_{-0.04}$&-0.94$^{+0.12}_{-0.12}$&-5.73$^{+2.67}_{-2.85}$&103$^{+9}_{-9}$&0.78$^{+0.16}_{-0.12}$$\times$10$^{-6}$&2.5&1.5&2.5\\
16.037$\sim$18.191&25.61&0.03$^{+0.01}_{-0.01}$&-1.06$^{+0.11}_{-0.11}$&112$^{+21}_{-22}$&105$^{+23}_{-24}$&0.55$^{+0.19}_{-0.13}$$\times$10$^{-6}$&0.36$^{+0.03}_{-0.03}$&-1.06$^{+0.12}_{-0.12}$&-6.29$^{+2.70}_{-2.60}$&101$^{+10}_{-9}$&0.56$^{+0.11}_{-0.08}$$\times$10$^{-6}$&4.3&0.8&3.0\\
18.191$\sim$20.566&47.81&0.05$^{+0.00}_{-0.00}$&-1.13$^{+0.06}_{-0.06}$&142$^{+15}_{-16}$&123$^{+16}_{-16}$&1.14$^{+0.16}_{-0.14}$$\times$10$^{-6}$&0.66$^{+0.03}_{-0.03}$&-1.12$^{+0.06}_{-0.06}$&-6.45$^{+2.39}_{-2.38}$&122$^{+7}_{-7}$&1.15$^{+0.12}_{-0.11}$$\times$10$^{-6}$&3.0&2.6&3.2\\
20.566$\sim$22.331&31.00&0.03$^{+0.01}_{-0.01}$&-1.33$^{+0.11}_{-0.11}$&128$^{+28}_{-29}$&86$^{+24}_{-24}$&0.70$^{+0.25}_{-0.17}$$\times$10$^{-6}$&0.62$^{+0.04}_{-0.04}$&-1.04$^{+0.36}_{-0.33}$&-4.14$^{+1.88}_{-3.05}$&69$^{+16}_{-20}$&0.78$^{+0.37}_{-0.21}$$\times$10$^{-6}$&-12.1&-0.0&-12.8\\
22.331$\sim$26.068&29.38&0.02$^{+0.00}_{-0.00}$&-1.46$^{+0.12}_{-0.12}$&92$^{+20}_{-21}$&50$^{+16}_{-16}$&0.45$^{+0.17}_{-0.12}$$\times$10$^{-6}$&0.57$^{+0.03}_{-0.03}$&-1.42$^{+0.12}_{-0.14}$&-5.97$^{+2.67}_{-2.72}$&47$^{+4}_{-4}$&0.44$^{+0.04}_{-0.04}$$\times$10$^{-6}$&6.7&-0.8&3.0\\
26.068$\sim$32.663&24.00&0.01$^{+0.00}_{-0.00}$&-1.73$^{+0.14}_{-0.14}$&135$^{+49}_{-49}$&36$^{+23}_{-23}$&0.31$^{+0.14}_{-0.10}$$\times$10$^{-6}$&0.01$^{+0.01}_{-0.00}$&-1.56$^{+0.24}_{-0.18}$&-5.43$^{+2.83}_{-3.01}$&33$^{+5}_{-5}$&0.29$^{+0.28}_{-0.14}$$\times$10$^{-6}$&-5.1&-4.2&-9.1\\
\hline
Pulse 3\\
\hline
32.663$\sim$34.125&20.81&0.01$^{+0.00}_{-0.00}$&-1.62$^{+0.12}_{-0.12}$&341$^{+189}_{-163}$&130$^{+83}_{-74}$&0.65$^{+0.26}_{-0.19}$$\times$10$^{-6}$&0.55$^{+0.05}_{-0.05}$&-1.60$^{+0.13}_{-0.14}$&-6.09$^{+2.70}_{-2.67}$&115$^{+26}_{-33}$&0.64$^{+0.14}_{-0.09}$$\times$10$^{-6}$&7.8&-2.7&1.7\\
\enddata
\vspace{3mm}
Note---All columns are the same as Table \ref{table:081009140} but for GRB 141222691.\\ 
\end{deluxetable}

\clearpage
\begin{deluxetable}{cc|ccccc|ccccc|ccc}
\centering
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved Spectral Fit Results of GRB 150118409 \label{table:150118409}}
\tablehead{
\specialrule{0em}{3pt}{3pt}
\multirow{3}{*}{$t_{\rm start}$$\sim$$t_{\rm stop}$} 
&\multirow{3}{*}{$S$} 
&\multicolumn{5}{c}{Cutoff Power-Law Fitting}
&\multicolumn{5}{c}{Band Fitting}
&\multicolumn{3}{c}{Difference}\\
\cmidrule(lr){3-7}  \cmidrule(lr){8-12} \cmidrule(lr){13-15}
&
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$E_{\rm c}$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$\beta$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$\Delta$DIC}
&\colhead{$p^{\rm CPL}_{\rm DIC}$}
&\colhead{$p^{\rm Band}_{\rm DIC}$}\\
\hline
}
\colnumbers
\startdata
\hline
Pulse 1\\
\hline
5.671$\sim$7.763&27.61&0.03$^{+0.00}_{-0.01}$&-0.91$^{+0.10}_{-0.10}$&156$^{+28}_{-28}$&170$^{+34}_{-34}$&0.81$^{+0.24}_{-0.17}$$\times$10$^{-6}$&0.26$^{+0.03}_{-0.03}$&-0.84$^{+0.12}_{-0.12}$&-3.72$^{+1.49}_{-2.59}$&152$^{+21}_{-21}$&1.00$^{+0.41}_{-0.29}$$\times$10$^{-6}$&-3.6&1.4&-0.2\\
7.763$\sim$8.655&24.51&0.05$^{+0.01}_{-0.01}$&-0.89$^{+0.10}_{-0.10}$&143$^{+26}_{-26}$&158$^{+32}_{-32}$&1.15$^{+0.36}_{-0.26}$$\times$10$^{-6}$&0.38$^{+0.05}_{-0.05}$&-0.75$^{+0.19}_{-0.19}$&-4.30$^{+2.09}_{-3.30}$&137$^{+25}_{-27}$&1.31$^{+0.85}_{-0.43}$$\times$10$^{-6}$&-3.8&1.5&-1.8\\
9.631$\sim$9.965&28.83&0.07$^{+0.01}_{-0.01}$&-0.69$^{+0.07}_{-0.07}$&322$^{+47}_{-47}$&422$^{+65}_{-65}$&4.82$^{+1.18}_{-0.97}$$\times$10$^{-6}$&0.36$^{+0.04}_{-0.04}$&-0.69$^{+0.07}_{-0.07}$&-6.40$^{+2.40}_{-2.42}$&423$^{+44}_{-45}$&4.92$^{+1.44}_{-1.06}$$\times$10$^{-6}$&1.7&2.7&2.9\\
9.965$\sim$10.672&21.52&0.04$^{+0.01}_{-0.01}$&-1.00$^{+0.12}_{-0.12}$&175$^{+42}_{-45}$&175$^{+47}_{-49}$&1.13$^{+0.48}_{-0.30}$$\times$10$^{-6}$&0.41$^{+0.05}_{-0.05}$&-0.92$^{+0.17}_{-0.17}$&-4.71$^{+2.43}_{-3.21}$&151$^{+29}_{-31}$&1.25$^{+0.68}_{-0.40}$$\times$10$^{-6}$&1.1&-0.1&0.5\\
10.672$\sim$10.848&21.72&0.07$^{+0.01}_{-0.01}$&-0.77$^{+0.11}_{-0.11}$&329$^{+78}_{-80}$&404$^{+103}_{-105}$&4.32$^{+1.85}_{-1.10}$$\times$10$^{-6}$&0.45$^{+0.07}_{-0.07}$&-0.78$^{+0.11}_{-0.11}$&-4.79$^{+2.54}_{-3.29}$&396$^{+71}_{-72}$&5.01$^{+3.00}_{-1.65}$$\times$10$^{-6}$&-0.4&1.8&1.2\\
10.848$\sim$12.278&37.74&0.07$^{+0.01}_{-0.01}$&-0.74$^{+0.07}_{-0.07}$&139$^{+16}_{-16}$&176$^{+22}_{-22}$&1.59$^{+0.29}_{-0.27}$$\times$10$^{-6}$&0.34$^{+0.03}_{-0.03}$&-0.41$^{+0.12}_{-0.12}$&-2.21$^{+0.10}_{-0.10}$&123$^{+10}_{-10}$&2.48$^{+0.78}_{-0.55}$$\times$10$^{-6}$&-19.8&2.4&3.5\\
12.278$\sim$13.559&26.69&0.05$^{+0.01}_{-0.01}$&-0.94$^{+0.10}_{-0.10}$&135$^{+25}_{-25}$&143$^{+29}_{-29}$&0.93$^{+0.29}_{-0.20}$$\times$10$^{-6}$&0.38$^{+0.04}_{-0.04}$&-0.88$^{+0.15}_{-0.14}$&-4.66$^{+2.26}_{-3.15}$&131$^{+19}_{-20}$&1.04$^{+0.46}_{-0.27}$$\times$10$^{-6}$&0.1&1.3&1.0\\
13.559$\sim$14.004&30.81&0.08$^{+0.01}_{-0.01}$&-0.59$^{+0.08}_{-0.08}$&240$^{+32}_{-32}$&339$^{+50}_{-50}$&3.92$^{+0.98}_{-0.70}$$\times$10$^{-6}$&0.32$^{+0.04}_{-0.04}$&-0.58$^{+0.09}_{-0.09}$&-5.49$^{+2.79}_{-3.02}$&325$^{+35}_{-35}$&4.12$^{+1.86}_{-1.00}$$\times$10$^{-6}$&0.6&2.5&2.3\\
14.004$\sim$14.851&22.82&0.05$^{+0.01}_{-0.01}$&-0.87$^{+0.10}_{-0.10}$&162$^{+30}_{-30}$&183$^{+38}_{-37}$&1.17$^{+0.37}_{-0.27}$$\times$10$^{-6}$&0.34$^{+0.04}_{-0.04}$&-0.87$^{+0.10}_{-0.10}$&-6.35$^{+2.44}_{-2.45}$&180$^{+19}_{-20}$&1.17$^{+0.30}_{-0.22}$$\times$10$^{-6}$&2.9&1.9&2.9\\
14.851$\sim$15.068&30.99&0.14$^{+0.01}_{-0.01}$&-0.46$^{+0.07}_{-0.08}$&220$^{+25}_{-25}$&339$^{+42}_{-43}$&6.66$^{+1.68}_{-1.09}$$\times$10$^{-6}$&0.42$^{+0.05}_{-0.05}$&-0.46$^{+0.08}_{-0.08}$&-6.63$^{+2.31}_{-2.28}$&336$^{+26}_{-26}$&6.79$^{+1.87}_{-1.38}$$\times$10$^{-6}$&1.4&2.7&3.0\\
15.068$\sim$15.421&22.33&0.14$^{+0.03}_{-0.03}$&-0.63$^{+0.16}_{-0.15}$&87$^{+16}_{-17}$&119$^{+26}_{-26}$&1.48$^{+0.76}_{-0.41}$$\times$10$^{-6}$&0.20$^{+0.04}_{-0.05}$&-0.44$^{+0.11}_{-0.12}$&-2.75$^{+0.46}_{-0.07}$&98$^{+9}_{-10}$&2.08$^{+0.89}_{-0.65}$$\times$10$^{-6}$&-7.5&-1.0&1.4\\
15.779$\sim$16.232&28.49&0.10$^{+0.01}_{-0.01}$&-0.66$^{+0.10}_{-0.10}$&134$^{+20}_{-20}$&180$^{+30}_{-30}$&2.05$^{+0.57}_{-0.47}$$\times$10$^{-6}$&0.45$^{+0.05}_{-0.05}$&-0.64$^{+0.11}_{-0.12}$&-5.88$^{+2.80}_{-2.79}$&174$^{+18}_{-17}$&2.10$^{+0.81}_{-0.47}$$\times$10$^{-6}$&1.7&2.0&2.5\\
16.500$\sim$16.854&32.50&0.11$^{+0.01}_{-0.01}$&-0.73$^{+0.07}_{-0.07}$&203$^{+26}_{-26}$&258$^{+36}_{-36}$&3.89$^{+0.84}_{-0.70}$$\times$10$^{-6}$&0.59$^{+0.06}_{-0.05}$&-0.72$^{+0.07}_{-0.07}$&-6.09$^{+2.55}_{-2.59}$&255$^{+22}_{-22}$&3.96$^{+0.93}_{-0.70}$$\times$10$^{-6}$&1.8&2.6&2.9\\
16.854$\sim$19.838&30.96&0.04$^{+0.01}_{-0.01}$&-1.01$^{+0.09}_{-0.09}$&98$^{+14}_{-14}$&97$^{+16}_{-16}$&0.60$^{+0.14}_{-0.12}$$\times$10$^{-6}$&0.39$^{+0.03}_{-0.03}$&-0.95$^{+0.11}_{-0.12}$&-4.52$^{+1.93}_{-3.11}$&92$^{+8}_{-8}$&0.66$^{+0.17}_{-0.11}$$\times$10$^{-6}$&-1.1&1.6&0.8\\
\hline
Pulse 2\\
\hline
19.838$\sim$20.287&21.03&0.04$^{+0.01}_{-0.01}$&-1.14$^{+0.10}_{-0.10}$&301$^{+86}_{-93}$&259$^{+80}_{-85}$&1.71$^{+0.65}_{-0.45}$$\times$10$^{-6}$&0.55$^{+0.06}_{-0.06}$&-1.13$^{+0.11}_{-0.12}$&-6.01$^{+2.76}_{-2.76}$&243$^{+53}_{-53}$&1.72$^{+0.63}_{-0.44}$$\times$10$^{-6}$&3.5&0.8&2.0\\
20.287$\sim$20.863&35.54&0.06$^{+0.00}_{-0.00}$&-0.89$^{+0.05}_{-0.05}$&579$^{+85}_{-85}$&642$^{+99}_{-98}$&6.02$^{+1.27}_{-0.98}$$\times$10$^{-6}$&0.45$^{+0.03}_{-0.03}$&-0.89$^{+0.05}_{-0.05}$&-6.82$^{+2.21}_{-2.21}$&639$^{+73}_{-73}$&6.01$^{+1.26}_{-0.97}$$\times$10$^{-6}$&2.0&2.8&3.0\\
20.863$\sim$21.129&31.34&0.07$^{+0.00}_{-0.00}$&-0.72$^{+0.05}_{-0.05}$&880$^{+126}_{-126}$&1127$^{+167}_{-167}$&15.66$^{+3.87}_{-2.94}$$\times$10$^{-6}$&0.07$^{+0.00}_{-0.00}$&-0.72$^{+0.05}_{-0.05}$&-6.70$^{+2.27}_{-2.27}$&1117$^{+128}_{-127}$&15.60$^{+2.70}_{-2.19}$$\times$10$^{-6}$&0.4&2.9&3.1\\
21.129$\sim$21.448&21.83&0.04$^{+0.00}_{-0.00}$&-0.98$^{+0.07}_{-0.07}$&620$^{+158}_{-161}$&633$^{+167}_{-170}$&4.20$^{+1.49}_{-0.97}$$\times$10$^{-6}$&0.42$^{+0.05}_{-0.05}$&-0.99$^{+0.08}_{-0.08}$&-6.35$^{+2.52}_{-2.50}$&623$^{+128}_{-129}$&4.15$^{+1.66}_{-1.02}$$\times$10$^{-6}$&2.5&2.3&2.7\\
21.448$\sim$22.748&59.86&0.06$^{+0.00}_{-0.00}$&-0.69$^{+0.02}_{-0.02}$&952$^{+66}_{-65}$&1247$^{+89}_{-88}$&16.00$^{+1.87}_{-1.54}$$\times$10$^{-6}$&0.29$^{+0.02}_{-0.02}$&-0.69$^{+0.02}_{-0.02}$&-6.20$^{+2.25}_{-2.47}$&1240$^{+70}_{-69}$&16.06$^{+2.22}_{-1.84}$$\times$10$^{-6}$&0.9&3.0&2.8\\
22.748$\sim$28.687&103.91&0.05$^{+0.00}_{-0.00}$&-0.57$^{+0.02}_{-0.02}$&733$^{+27}_{-27}$&1048$^{+41}_{-41}$&12.71$^{+0.84}_{-0.77}$$\times$10$^{-6}$&0.19$^{+0.01}_{-0.01}$&-0.57$^{+0.02}_{-0.02}$&-6.69$^{+2.06}_{-2.19}$&1049$^{+29}_{-28}$&12.76$^{+0.98}_{-0.92}$$\times$10$^{-6}$&0.9&3.0&2.9\\
28.687$\sim$32.214&61.28&0.04$^{+0.00}_{-0.00}$&-0.63$^{+0.03}_{-0.03}$&608$^{+38}_{-37}$&833$^{+55}_{-54}$&6.85$^{+0.72}_{-0.61}$$\times$10$^{-6}$&0.17$^{+0.01}_{-0.01}$&-0.63$^{+0.03}_{-0.03}$&-6.99$^{+2.12}_{-2.12}$&834$^{+39}_{-39}$&6.83$^{+0.82}_{-0.77}$$\times$10$^{-6}$&1.5&3.0&3.1\\
32.283$\sim$35.209&63.13&0.05$^{+0.00}_{-0.00}$&-0.77$^{+0.03}_{-0.03}$&418$^{+30}_{-30}$&515$^{+39}_{-39}$&4.30$^{+0.47}_{-0.40}$$\times$10$^{-6}$&0.31$^{+0.01}_{-0.01}$&-0.77$^{+0.03}_{-0.03}$&-5.41$^{+2.53}_{-2.97}$&507$^{+29}_{-29}$&4.51$^{+0.77}_{-0.53}$$\times$10$^{-6}$&0.1&3.0&2.4\\
35.209$\sim$36.175&29.99&0.04$^{+0.00}_{-0.00}$&-0.91$^{+0.07}_{-0.07}$&271$^{+48}_{-48}$&295$^{+55}_{-55}$&2.01$^{+0.49}_{-0.41}$$\times$10$^{-6}$&0.33$^{+0.04}_{-0.04}$&-0.75$^{+0.14}_{-0.14}$&-2.92$^{+0.89}_{-0.65}$&223$^{+50}_{-44}$&2.82$^{+1.55}_{-1.04}$$\times$10$^{-6}$&-13.9&2.3&-5.7\\
\hline
Pulse 3\\
\hline
45.031$\sim$45.690&37.45&0.06$^{+0.00}_{-0.00}$&-0.58$^{+0.05}_{-0.04}$&491$^{+47}_{-48}$&698$^{+72}_{-71}$&8.43$^{+1.53}_{-1.22}$$\times$10$^{-6}$&0.24$^{+0.02}_{-0.02}$&-0.59$^{+0.05}_{-0.05}$&-6.76$^{+2.12}_{-2.19}$&696$^{+51}_{-51}$&8.54$^{+1.79}_{-1.53}$$\times$10$^{-6}$&1.5&2.9&3.0\\
45.690$\sim$46.088&47.22&0.11$^{+0.00}_{-0.00}$&-0.51$^{+0.04}_{-0.04}$&547$^{+45}_{-44}$&815$^{+70}_{-70}$&18.66$^{+3.31}_{-2.26}$$\times$10$^{-6}$&0.34$^{+0.03}_{-0.03}$&-0.51$^{+0.04}_{-0.04}$&-6.26$^{+2.35}_{-2.49}$&816$^{+50}_{-50}$&19.02$^{+3.83}_{-3.11}$$\times$10$^{-6}$&0.8&2.9&2.8\\
46.088$\sim$46.736&70.22&0.12$^{+0.00}_{-0.00}$&-0.73$^{+0.02}_{-0.02}$&773$^{+49}_{-49}$&981$^{+64}_{-64}$&22.70$^{+2.18}_{-1.97}$$\times$10$^{-6}$&0.64$^{+0.03}_{-0.03}$&-0.73$^{+0.02}_{-0.02}$&-7.11$^{+1.93}_{-1.97}$&976$^{+50}_{-50}$&22.52$^{+2.61}_{-2.16}$$\times$10$^{-6}$&2.0&3.0&3.2\\
46.736$\sim$47.301&55.59&0.11$^{+0.00}_{-0.00}$&-0.77$^{+0.03}_{-0.03}$&469$^{+40}_{-40}$&577$^{+51}_{-51}$&10.64$^{+1.46}_{-1.22}$$\times$10$^{-6}$&0.64$^{+0.04}_{-0.04}$&-0.77$^{+0.03}_{-0.03}$&-6.93$^{+2.16}_{-2.14}$&577$^{+37}_{-37}$&10.70$^{+1.31}_{-1.29}$$\times$10$^{-6}$&1.9&2.9&3.1\\
47.301$\sim$47.709&24.43&0.04$^{+0.00}_{-0.00}$&-1.17$^{+0.08}_{-0.08}$&518$^{+160}_{-169}$&430$^{+139}_{-147}$&2.84$^{+1.16}_{-0.65}$$\times$10$^{-6}$&0.65$^{+0.06}_{-0.06}$&-1.16$^{+0.08}_{-0.08}$&-5.57$^{+2.95}_{-2.98}$&401$^{+98}_{-102}$&3.06$^{+1.21}_{-0.78}$$\times$10$^{-6}$&2.4&1.2&1.7\\
48.453$\sim$50.028&23.73&0.02$^{+0.00}_{-0.00}$&-1.40$^{+0.08}_{-0.08}$&723$^{+364}_{-341}$&434$^{+226}_{-213}$&1.08$^{+0.51}_{-0.30}$$\times$10$^{-6}$&0.36$^{+0.04}_{-0.04}$&-1.18$^{+0.15}_{-0.18}$&-4.57$^{+2.50}_{-3.29}$&205$^{+62}_{-86}$&0.98$^{+0.66}_{-0.31}$$\times$10$^{-6}$&-12.0&-0.6&-13.7\\
\enddata
\vspace{3mm}
Note---All columns are the same as Table \ref{table:081009140} but for GRB 150118409.\\ 
\end{deluxetable}

\clearpage
\begin{deluxetable}{cc|ccccc|ccccc|ccc}
\centering
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved Spectral Fit Results of GRB 150201574 \label{table:150201574}}
\tablehead{
\specialrule{0em}{3pt}{3pt}
\multirow{3}{*}{$t_{\rm start}$$\sim$$t_{\rm stop}$} 
&\multirow{3}{*}{$S$} 
&\multicolumn{5}{c}{Cutoff Power-Law Fitting}
&\multicolumn{5}{c}{Band Fitting}
&\multicolumn{3}{c}{Difference}\\
\cmidrule(lr){3-7}  \cmidrule(lr){8-12} \cmidrule(lr){13-15}
&
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$E_{\rm c}$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$\beta$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$\Delta$DIC}
&\colhead{$p^{\rm CPL}_{\rm DIC}$}
&\colhead{$p^{\rm Band}_{\rm DIC}$}\\
\hline
}
\colnumbers
\startdata
\hline
Pulse 1\\
\hline
-0.037$\sim$0.545&37.61&0.05$^{+0.01}_{-0.01}$&-1.19$^{+0.07}_{-0.07}$&369$^{+80}_{-81}$&299$^{+70}_{-71}$&2.79$^{+0.66}_{-0.49}$$\times$10$^{-6}$&0.76$^{+0.07}_{-0.07}$&-1.00$^{+0.12}_{-0.12}$&-2.25$^{+0.22}_{-0.01}$&188$^{+36}_{-39}$&3.95$^{+1.61}_{-1.02}$$\times$10$^{-6}$&-10.3&2.0&0.2\\
0.545$\sim$1.181&30.07&0.07$^{+0.01}_{-0.01}$&-0.96$^{+0.08}_{-0.09}$&160$^{+24}_{-25}$&167$^{+28}_{-29}$&1.68$^{+0.34}_{-0.32}$$\times$10$^{-6}$&0.60$^{+0.05}_{-0.05}$&-0.96$^{+0.08}_{-0.08}$&-6.59$^{+2.37}_{-2.36}$&165$^{+14}_{-14}$&1.66$^{+0.32}_{-0.24}$$\times$10$^{-6}$&2.8&2.2&3.0\\
1.259$\sim$1.430&35.77&0.16$^{+0.02}_{-0.02}$&-0.83$^{+0.07}_{-0.07}$&229$^{+33}_{-33}$&268$^{+42}_{-42}$&5.93$^{+1.34}_{-1.05}$$\times$10$^{-6}$&1.06$^{+0.10}_{-0.10}$&-0.83$^{+0.08}_{-0.08}$&-6.16$^{+2.47}_{-2.56}$&263$^{+24}_{-24}$&6.03$^{+1.55}_{-1.12}$$\times$10$^{-6}$&2.0&2.5&2.9\\
1.430$\sim$1.634&54.50&0.24$^{+0.02}_{-0.02}$&-0.73$^{+0.05}_{-0.05}$&234$^{+23}_{-23}$&297$^{+31}_{-31}$&10.18$^{+1.64}_{-1.36}$$\times$10$^{-6}$&1.08$^{+0.11}_{-0.11}$&-0.48$^{+0.11}_{-0.11}$&-2.29$^{+0.15}_{-0.14}$&205$^{+24}_{-25}$&13.87$^{+4.93}_{-3.70}$$\times$10$^{-6}$&-14.7&2.8&3.1\\
1.634$\sim$1.747&52.44&0.34$^{+0.02}_{-0.02}$&-0.71$^{+0.06}_{-0.05}$&238$^{+23}_{-24}$&307$^{+33}_{-33}$&14.98$^{+2.34}_{-2.09}$$\times$10$^{-6}$&1.73$^{+0.15}_{-0.15}$&-0.68$^{+0.07}_{-0.07}$&-5.12$^{+2.40}_{-3.14}$&292$^{+26}_{-27}$&15.74$^{+4.55}_{-3.18}$$\times$10$^{-6}$&-1.1&2.8&1.5\\
1.747$\sim$2.013&92.54&0.40$^{+0.02}_{-0.02}$&-0.82$^{+0.03}_{-0.03}$&244$^{+16}_{-16}$&288$^{+20}_{-20}$&16.94$^{+1.62}_{-1.37}$$\times$10$^{-6}$&2.22$^{+0.12}_{-0.12}$&-0.57$^{+0.06}_{-0.06}$&-2.28$^{+0.08}_{-0.07}$&197$^{+14}_{-13}$&22.95$^{+4.29}_{-3.63}$$\times$10$^{-6}$&-44.6&3.0&3.8\\
2.013$\sim$2.168&57.07&0.32$^{+0.02}_{-0.02}$&-0.87$^{+0.05}_{-0.06}$&192$^{+19}_{-20}$&217$^{+24}_{-25}$&10.06$^{+1.37}_{-1.35}$$\times$10$^{-6}$&2.03$^{+0.18}_{-0.19}$&-0.59$^{+0.13}_{-0.12}$&-2.48$^{+0.25}_{-0.05}$&153$^{+18}_{-19}$&12.89$^{+5.21}_{-3.28}$$\times$10$^{-6}$&-11.6&2.7&2.1\\
2.168$\sim$3.772&147.58&0.30$^{+0.01}_{-0.01}$&-0.84$^{+0.02}_{-0.02}$&143$^{+5}_{-5}$&166$^{+7}_{-7}$&6.75$^{+0.39}_{-0.35}$$\times$10$^{-6}$&1.87$^{+0.05}_{-0.05}$&-0.63$^{+0.04}_{-0.04}$&-2.47$^{+0.05}_{-0.05}$&130$^{+4}_{-4}$&8.65$^{+0.74}_{-0.66}$$\times$10$^{-6}$&-92.4&3.0&4.0\\
\hline
Pulse 2\\
\hline
3.772$\sim$4.249&66.50&0.23$^{+0.02}_{-0.02}$&-0.94$^{+0.05}_{-0.05}$&127$^{+11}_{-11}$&134$^{+13}_{-13}$&4.47$^{+0.64}_{-0.47}$$\times$10$^{-6}$&1.86$^{+0.10}_{-0.10}$&-0.77$^{+0.08}_{-0.08}$&-2.57$^{+0.13}_{-0.13}$&111$^{+7}_{-7}$&5.58$^{+0.95}_{-0.72}$$\times$10$^{-6}$&-20.4&2.6&3.9\\
4.249$\sim$4.433&51.78&0.28$^{+0.02}_{-0.02}$&-0.84$^{+0.06}_{-0.06}$&173$^{+18}_{-18}$&201$^{+23}_{-24}$&7.88$^{+1.17}_{-1.11}$$\times$10$^{-6}$&1.84$^{+0.14}_{-0.14}$&-0.75$^{+0.09}_{-0.09}$&-3.09$^{+0.69}_{-0.19}$&176$^{+19}_{-18}$&9.39$^{+2.72}_{-2.14}$$\times$10$^{-6}$&-6.6&2.7&1.1\\
4.433$\sim$4.931&110.13&0.38$^{+0.02}_{-0.02}$&-0.86$^{+0.03}_{-0.03}$&175$^{+9}_{-9}$&199$^{+12}_{-12}$&10.86$^{+0.77}_{-0.83}$$\times$10$^{-6}$&2.52$^{+0.11}_{-0.11}$&-0.70$^{+0.06}_{-0.06}$&-2.58$^{+0.13}_{-0.13}$&161$^{+10}_{-10}$&13.14$^{+2.05}_{-1.74}$$\times$10$^{-6}$&-18.4&2.9&3.8\\
4.931$\sim$5.596&141.34&0.57$^{+0.02}_{-0.02}$&-0.71$^{+0.03}_{-0.03}$&131$^{+5}_{-5}$&169$^{+7}_{-7}$&11.64$^{+0.79}_{-0.66}$$\times$10$^{-6}$&2.55$^{+0.08}_{-0.08}$&-0.46$^{+0.04}_{-0.04}$&-2.56$^{+0.06}_{-0.06}$&133$^{+4}_{-4}$&14.39$^{+1.35}_{-1.16}$$\times$10$^{-6}$&-76.4&2.9&4.0\\
5.596$\sim$5.710&48.53&0.49$^{+0.06}_{-0.06}$&-0.73$^{+0.08}_{-0.08}$&110$^{+12}_{-12}$&140$^{+17}_{-18}$&7.91$^{+1.57}_{-1.32}$$\times$10$^{-6}$&2.46$^{+0.21}_{-0.21}$&-0.61$^{+0.11}_{-0.11}$&-3.26$^{+0.60}_{-0.15}$&126$^{+10}_{-9}$&8.87$^{+1.99}_{-1.64}$$\times$10$^{-6}$&-6.0&2.4&2.3\\
5.710$\sim$6.157&79.29&0.38$^{+0.03}_{-0.03}$&-0.81$^{+0.05}_{-0.05}$&105$^{+7}_{-7}$&125$^{+10}_{-10}$&5.96$^{+0.71}_{-0.63}$$\times$10$^{-6}$&2.32$^{+0.11}_{-0.11}$&-0.66$^{+0.06}_{-0.06}$&-2.81$^{+0.13}_{-0.12}$&109$^{+4}_{-4}$&6.81$^{+0.78}_{-0.68}$$\times$10$^{-6}$&-19.2&2.7&4.0\\
6.157$\sim$6.388&46.77&0.28$^{+0.04}_{-0.04}$&-0.89$^{+0.08}_{-0.08}$&99$^{+11}_{-11}$&110$^{+15}_{-15}$&4.08$^{+0.88}_{-0.70}$$\times$10$^{-6}$&1.99$^{+0.16}_{-0.16}$&-0.71$^{+0.14}_{-0.15}$&-3.31$^{+0.74}_{-0.18}$&95$^{+10}_{-9}$&4.60$^{+1.24}_{-0.96}$$\times$10$^{-6}$&-8.0&2.2&-1.1\\
6.388$\sim$8.017&89.50&0.18$^{+0.01}_{-0.01}$&-0.96$^{+0.04}_{-0.04}$&95$^{+5}_{-5}$&98$^{+7}_{-7}$&2.64$^{+0.24}_{-0.24}$$\times$10$^{-6}$&1.60$^{+0.05}_{-0.05}$&-0.88$^{+0.05}_{-0.05}$&-3.09$^{+0.27}_{-0.08}$&91$^{+3}_{-3}$&2.90$^{+0.26}_{-0.22}$$\times$10$^{-6}$&-11.5&2.7&3.3\\
8.017$\sim$8.674&46.46&0.17$^{+0.03}_{-0.03}$&-0.90$^{+0.09}_{-0.09}$&75$^{+8}_{-8}$&82$^{+11}_{-11}$&1.87$^{+0.41}_{-0.34}$$\times$10$^{-6}$&1.30$^{+0.08}_{-0.08}$&-0.73$^{+0.15}_{-0.15}$&-3.26$^{+0.62}_{-0.11}$&73$^{+6}_{-6}$&2.04$^{+0.48}_{-0.34}$$\times$10$^{-6}$&-6.5&1.9&1.2\\
8.674$\sim$9.032&45.46&0.23$^{+0.03}_{-0.03}$&-0.79$^{+0.08}_{-0.08}$&87$^{+9}_{-9}$&106$^{+13}_{-13}$&2.83$^{+0.67}_{-0.46}$$\times$10$^{-6}$&1.41$^{+0.10}_{-0.10}$&-0.78$^{+0.09}_{-0.09}$&-6.10$^{+2.43}_{-2.55}$&104$^{+5}_{-5}$&2.85$^{+0.40}_{-0.34}$$\times$10$^{-6}$&1.9&2.4&2.9\\
9.032$\sim$10.213&66.25&0.17$^{+0.02}_{-0.02}$&-0.94$^{+0.06}_{-0.06}$&83$^{+6}_{-6}$&88$^{+8}_{-8}$&2.14$^{+0.30}_{-0.28}$$\times$10$^{-6}$&1.47$^{+0.06}_{-0.06}$&-0.93$^{+0.06}_{-0.06}$&-6.03$^{+2.41}_{-2.57}$&87$^{+3}_{-3}$&2.14$^{+0.19}_{-0.16}$$\times$10$^{-6}$&1.7&2.6&2.7\\
10.213$\sim$10.894&41.20&0.11$^{+0.02}_{-0.02}$&-1.13$^{+0.09}_{-0.09}$&82$^{+11}_{-11}$&72$^{+12}_{-12}$&1.55$^{+0.45}_{-0.33}$$\times$10$^{-6}$&1.48$^{+0.09}_{-0.09}$&-1.12$^{+0.10}_{-0.10}$&-5.96$^{+2.45}_{-2.66}$&70$^{+4}_{-4}$&1.58$^{+0.15}_{-0.13}$$\times$10$^{-6}$&3.0&1.6&2.7\\
10.894$\sim$15.117&61.98&0.07$^{+0.01}_{-0.01}$&-1.22$^{+0.06}_{-0.06}$&72$^{+6}_{-6}$&56$^{+6}_{-6}$&0.93$^{+0.14}_{-0.12}$$\times$10$^{-6}$&1.08$^{+0.03}_{-0.03}$&-1.22$^{+0.06}_{-0.06}$&-6.95$^{+2.11}_{-2.13}$&56$^{+2}_{-2}$&0.93$^{+0.04}_{-0.04}$$\times$10$^{-6}$&3.3&2.4&3.1\\
15.117$\sim$17.374&64.99&0.09$^{+0.01}_{-0.01}$&-1.20$^{+0.05}_{-0.05}$&92$^{+8}_{-8}$&74$^{+8}_{-8}$&1.43$^{+0.20}_{-0.17}$$\times$10$^{-6}$&1.35$^{+0.05}_{-0.05}$&-1.18$^{+0.06}_{-0.06}$&-5.57$^{+2.32}_{-2.84}$&72$^{+3}_{-3}$&1.45$^{+0.10}_{-0.08}$$\times$10$^{-6}$&1.2&2.6&2.1\\
17.374$\sim$18.252&26.83&0.05$^{+0.02}_{-0.02}$&-1.35$^{+0.16}_{-0.16}$&75$^{+18}_{-19}$&49$^{+17}_{-17}$&0.83$^{+0.49}_{-0.32}$$\times$10$^{-6}$&1.09$^{+0.08}_{-0.09}$&-1.10$^{+0.33}_{-0.33}$&-4.70$^{+2.05}_{-3.12}$&42$^{+5}_{-5}$&0.82$^{+0.18}_{-0.14}$$\times$10$^{-6}$&5.3&-6.2&-1.8\\
18.252$\sim$20.000&21.26&0.04$^{+0.01}_{-0.01}$&-1.32$^{+0.21}_{-0.20}$&62$^{+16}_{-17}$&42$^{+17}_{-17}$&0.45$^{+0.40}_{-0.20}$$\times$10$^{-6}$&0.04$^{+0.02}_{-0.02}$&-1.27$^{+0.20}_{-0.20}$&-6.32$^{+2.44}_{-2.44}$&39$^{+4}_{-3}$&0.43$^{+0.40}_{-0.21}$$\times$10$^{-6}$&14.0&-16.6&-2.5\\
\enddata
\vspace{3mm}
Note---All columns are the same as Table \ref{table:081009140} but for GRB 150201574.\\ 
\end{deluxetable}

\clearpage
\begin{deluxetable}{cc|ccccc|ccccc|ccc}
\centering
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved Spectral Fit Results of GRB 150330828 \label{table:150330828}}
\tablehead{
\specialrule{0em}{3pt}{3pt}
\multirow{3}{*}{$t_{\rm start}$$\sim$$t_{\rm stop}$} 
&\multirow{3}{*}{$S$} 
&\multicolumn{5}{c}{Cutoff Power-Law Fitting}
&\multicolumn{5}{c}{Band Fitting}
&\multicolumn{3}{c}{Difference}\\
\cmidrule(lr){3-7}  \cmidrule(lr){8-12} \cmidrule(lr){13-15}
&
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$E_{\rm c}$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$\beta$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$\Delta$DIC}
&\colhead{$p^{\rm CPL}_{\rm DIC}$}
&\colhead{$p^{\rm Band}_{\rm DIC}$}\\
\hline
}
\colnumbers
\startdata
\hline
Pulse 1\\
\hline
1.389$\sim$3.158&36.78&0.05$^{+0.00}_{-0.00}$&-0.24$^{+0.07}_{-0.06}$&245$^{+21}_{-21}$&431$^{+41}_{-40}$&3.24$^{+0.63}_{-0.51}$$\times$10$^{-6}$&0.05$^{+0.00}_{-0.00}$&-0.24$^{+0.07}_{-0.07}$&-6.37$^{+2.52}_{-2.52}$&427$^{+27}_{-26}$&3.32$^{+0.54}_{-0.39}$$\times$10$^{-6}$&0.4&2.8&3.0\\
3.158$\sim$4.433&20.37&0.05$^{+0.01}_{-0.01}$&-0.27$^{+0.12}_{-0.12}$&142$^{+21}_{-21}$&245$^{+40}_{-40}$&1.22$^{+0.43}_{-0.32}$$\times$10$^{-6}$&0.05$^{+0.01}_{-0.01}$&-0.20$^{+0.16}_{-0.17}$&-5.74$^{+3.03}_{-2.83}$&233$^{+27}_{-28}$&1.31$^{+0.62}_{-0.37}$$\times$10$^{-6}$&-1.7&1.9&0.1\\
4.433$\sim$6.203&50.40&0.08$^{+0.01}_{-0.01}$&-0.39$^{+0.05}_{-0.05}$&173$^{+13}_{-13}$&279$^{+23}_{-23}$&2.83$^{+0.46}_{-0.35}$$\times$10$^{-6}$&0.12$^{+0.02}_{-0.02}$&-0.13$^{+0.11}_{-0.11}$&-2.17$^{+0.11}_{-0.11}$&208$^{+18}_{-18}$&4.67$^{+1.30}_{-0.97}$$\times$10$^{-6}$&-21.4&2.8&1.6\\
6.203$\sim$7.626&22.11&0.07$^{+0.01}_{-0.01}$&-0.15$^{+0.15}_{-0.15}$&84$^{+12}_{-12}$&156$^{+25}_{-25}$&0.76$^{+0.29}_{-0.21}$$\times$10$^{-6}$&0.08$^{+0.02}_{-0.02}$&-0.10$^{+0.16}_{-0.17}$&-6.24$^{+2.61}_{-2.55}$&152$^{+11}_{-11}$&0.77$^{+0.31}_{-0.21}$$\times$10$^{-6}$&0.7&1.2&1.8\\
\hline
Pulse 2\\
\hline
97.913$\sim$116.283&20.80&0.01$^{+0.00}_{-0.00}$&-0.98$^{+0.09}_{-0.09}$&338$^{+90}_{-93}$&345$^{+97}_{-100}$&0.32$^{+0.12}_{-0.08}$$\times$10$^{-6}$&0.01$^{+0.00}_{-0.00}$&-0.97$^{+0.10}_{-0.10}$&-6.11$^{+2.54}_{-2.57}$&328$^{+64}_{-67}$&0.32$^{+0.10}_{-0.07}$$\times$10$^{-6}$&0.9&1.2&2.0\\
116.283$\sim$124.506&23.38&0.01$^{+0.00}_{-0.00}$&-0.92$^{+0.10}_{-0.10}$&166$^{+32}_{-33}$&180$^{+38}_{-39}$&0.34$^{+0.11}_{-0.08}$$\times$10$^{-6}$&0.01$^{+0.00}_{-0.00}$&-0.89$^{+0.11}_{-0.11}$&-5.85$^{+2.83}_{-2.85}$&173$^{+22}_{-22}$&0.36$^{+0.12}_{-0.08}$$\times$10$^{-6}$&0.5&1.5&2.1\\
125.368$\sim$127.186&42.29&0.04$^{+0.00}_{-0.00}$&-0.84$^{+0.05}_{-0.05}$&428$^{+58}_{-58}$&496$^{+70}_{-71}$&3.19$^{+0.64}_{-0.52}$$\times$10$^{-6}$&0.04$^{+0.00}_{-0.00}$&-0.77$^{+0.07}_{-0.07}$&-2.59$^{+0.52}_{-0.01}$&405$^{+60}_{-59}$&4.36$^{+1.08}_{-1.07}$$\times$10$^{-6}$&-11.6&2.7&-0.3\\
127.186$\sim$128.900&73.12&0.07$^{+0.00}_{-0.00}$&-0.91$^{+0.03}_{-0.03}$&650$^{+61}_{-61}$&709$^{+69}_{-70}$&7.80$^{+0.98}_{-0.88}$$\times$10$^{-6}$&0.07$^{+0.00}_{-0.00}$&-0.85$^{+0.03}_{-0.04}$&-2.17$^{+0.11}_{-0.11}$&566$^{+58}_{-60}$&10.25$^{+1.56}_{-1.32}$$\times$10$^{-6}$&-21.9&2.9&3.4\\
128.900$\sim$129.344&45.93&0.09$^{+0.00}_{-0.01}$&-0.82$^{+0.05}_{-0.05}$&455$^{+64}_{-64}$&537$^{+79}_{-79}$&8.04$^{+1.49}_{-1.37}$$\times$10$^{-6}$&0.11$^{+0.01}_{-0.01}$&-0.71$^{+0.07}_{-0.07}$&-2.16$^{+0.13}_{-0.09}$&399$^{+54}_{-54}$&11.53$^{+2.36}_{-1.95}$$\times$10$^{-6}$&-17.1&2.7&2.6\\
129.344$\sim$130.080&69.90&0.12$^{+0.00}_{-0.00}$&-0.84$^{+0.03}_{-0.03}$&379$^{+33}_{-33}$&439$^{+40}_{-40}$&8.17$^{+0.96}_{-0.87}$$\times$10$^{-6}$&0.13$^{+0.01}_{-0.01}$&-0.79$^{+0.05}_{-0.05}$&-2.50$^{+0.36}_{-0.04}$&375$^{+38}_{-38}$&11.21$^{+2.20}_{-2.01}$$\times$10$^{-6}$&-11.3&2.9&2.0\\
130.080$\sim$131.007&96.65&0.15$^{+0.00}_{-0.00}$&-0.85$^{+0.02}_{-0.02}$&474$^{+32}_{-32}$&545$^{+38}_{-38}$&13.07$^{+1.23}_{-1.03}$$\times$10$^{-6}$&0.17$^{+0.01}_{-0.01}$&-0.74$^{+0.03}_{-0.03}$&-2.09$^{+0.06}_{-0.06}$&386$^{+27}_{-28}$&18.81$^{+2.16}_{-1.82}$$\times$10$^{-6}$&-51.7&2.9&3.5\\
131.007$\sim$131.517&102.21&0.20$^{+0.01}_{-0.01}$&-0.93$^{+0.03}_{-0.03}$&828$^{+97}_{-97}$&886$^{+107}_{-106}$&28.79$^{+4.30}_{-3.32}$$\times$10$^{-6}$&0.24$^{+0.01}_{-0.01}$&-0.80$^{+0.03}_{-0.03}$&-2.03$^{+0.02}_{-0.02}$&533$^{+36}_{-37}$&36.74$^{+2.92}_{-2.97}$$\times$10$^{-6}$&-136.3&2.7&3.1\\
131.517$\sim$131.784&58.68&0.19$^{+0.01}_{-0.01}$&-0.91$^{+0.04}_{-0.04}$&372$^{+46}_{-46}$&405$^{+52}_{-52}$&11.68$^{+2.05}_{-1.62}$$\times$10$^{-6}$&0.23$^{+0.02}_{-0.02}$&-0.77$^{+0.07}_{-0.06}$&-2.18$^{+0.12}_{-0.11}$&287$^{+32}_{-33}$&16.53$^{+3.43}_{-3.01}$$\times$10$^{-6}$&-22.2&2.7&3.2\\
131.784$\sim$132.534&81.67&0.15$^{+0.01}_{-0.01}$&-0.92$^{+0.03}_{-0.03}$&301$^{+24}_{-24}$&326$^{+27}_{-27}$&7.82$^{+0.80}_{-0.77}$$\times$10$^{-6}$&0.18$^{+0.02}_{-0.02}$&-0.83$^{+0.06}_{-0.06}$&-2.42$^{+0.23}_{-0.13}$&263$^{+28}_{-29}$&10.10$^{+2.19}_{-1.59}$$\times$10$^{-6}$&-10.9&2.9&3.0\\
132.534$\sim$133.408&97.59&0.18$^{+0.01}_{-0.01}$&-0.88$^{+0.03}_{-0.03}$&278$^{+18}_{-18}$&311$^{+22}_{-22}$&8.68$^{+0.83}_{-0.63}$$\times$10$^{-6}$&0.23$^{+0.02}_{-0.02}$&-0.75$^{+0.05}_{-0.05}$&-2.23$^{+0.11}_{-0.11}$&236$^{+20}_{-20}$&12.45$^{+2.05}_{-1.91}$$\times$10$^{-6}$&-21.8&3.0&3.4\\
133.408$\sim$133.886&97.39&0.26$^{+0.01}_{-0.01}$&-0.85$^{+0.03}_{-0.03}$&290$^{+20}_{-20}$&334$^{+24}_{-24}$&13.12$^{+1.17}_{-1.05}$$\times$10$^{-6}$&0.34$^{+0.03}_{-0.03}$&-0.69$^{+0.05}_{-0.05}$&-2.18$^{+0.08}_{-0.08}$&236$^{+17}_{-17}$&18.88$^{+2.74}_{-2.27}$$\times$10$^{-6}$&-41.1&2.9&3.7\\
133.886$\sim$134.254&68.98&0.19$^{+0.01}_{-0.01}$&-0.94$^{+0.04}_{-0.04}$&296$^{+29}_{-29}$&314$^{+33}_{-33}$&9.25$^{+1.21}_{-0.97}$$\times$10$^{-6}$&0.28$^{+0.04}_{-0.04}$&-0.71$^{+0.08}_{-0.08}$&-2.10$^{+0.08}_{-0.07}$&200$^{+22}_{-23}$&14.20$^{+3.07}_{-2.64}$$\times$10$^{-6}$&-21.3&2.8&1.9\\
134.254$\sim$134.883&66.71&0.14$^{+0.01}_{-0.01}$&-0.98$^{+0.04}_{-0.04}$&229$^{+23}_{-23}$&234$^{+25}_{-25}$&5.06$^{+0.60}_{-0.57}$$\times$10$^{-6}$&0.21$^{+0.03}_{-0.03}$&-0.75$^{+0.08}_{-0.08}$&-2.12$^{+0.08}_{-0.07}$&155$^{+14}_{-14}$&7.85$^{+1.81}_{-1.48}$$\times$10$^{-6}$&-24.0&2.8&2.6\\
134.883$\sim$135.701&57.96&0.10$^{+0.01}_{-0.01}$&-1.04$^{+0.05}_{-0.05}$&214$^{+24}_{-24}$&205$^{+25}_{-26}$&3.39$^{+0.47}_{-0.42}$$\times$10$^{-6}$&0.13$^{+0.03}_{-0.03}$&-0.90$^{+0.11}_{-0.12}$&-3.16$^{+1.01}_{-1.30}$&161$^{+32}_{-27}$&4.52$^{+1.89}_{-1.44}$$\times$10$^{-6}$&-19.3&2.7&-9.9\\
135.701$\sim$136.550&74.48&0.15$^{+0.01}_{-0.01}$&-0.91$^{+0.04}_{-0.04}$&191$^{+16}_{-16}$&209$^{+19}_{-19}$&4.66$^{+0.52}_{-0.50}$$\times$10$^{-6}$&0.24$^{+0.03}_{-0.03}$&-0.66$^{+0.07}_{-0.07}$&-2.17$^{+0.08}_{-0.07}$&141$^{+11}_{-11}$&7.21$^{+1.53}_{-1.27}$$\times$10$^{-6}$&-27.1&2.8&2.7\\
136.550$\sim$136.951&58.99&0.18$^{+0.01}_{-0.01}$&-0.90$^{+0.05}_{-0.05}$&195$^{+20}_{-20}$&215$^{+25}_{-25}$&5.77$^{+0.85}_{-0.75}$$\times$10$^{-6}$&0.26$^{+0.04}_{-0.04}$&-0.71$^{+0.08}_{-0.08}$&-2.32$^{+0.15}_{-0.13}$&161$^{+15}_{-16}$&8.04$^{+2.14}_{-1.61}$$\times$10$^{-6}$&-15.0&2.7&3.1\\
136.951$\sim$137.564&87.39&0.21$^{+0.01}_{-0.01}$&-0.89$^{+0.03}_{-0.03}$&232$^{+17}_{-17}$&257$^{+20}_{-20}$&7.94$^{+0.89}_{-0.72}$$\times$10$^{-6}$&0.35$^{+0.04}_{-0.04}$&-0.60$^{+0.06}_{-0.07}$&-2.09$^{+0.05}_{-0.05}$&159$^{+11}_{-11}$&12.57$^{+2.15}_{-1.83}$$\times$10$^{-6}$&-47.3&2.9&3.1\\
137.564$\sim$137.996&57.35&0.14$^{+0.01}_{-0.01}$&-1.03$^{+0.05}_{-0.05}$&243$^{+28}_{-29}$&236$^{+30}_{-30}$&5.28$^{+0.77}_{-0.66}$$\times$10$^{-6}$&0.14$^{+0.01}_{-0.01}$&-1.02$^{+0.05}_{-0.05}$&-5.98$^{+2.65}_{-2.70}$&231$^{+20}_{-19}$&5.38$^{+0.85}_{-0.62}$$\times$10$^{-6}$&0.1&2.7&2.8\\
137.996$\sim$139.065&66.38&0.11$^{+0.01}_{-0.01}$&-0.96$^{+0.04}_{-0.04}$&176$^{+16}_{-16}$&183$^{+18}_{-18}$&3.15$^{+0.42}_{-0.33}$$\times$10$^{-6}$&0.15$^{+0.02}_{-0.02}$&-0.80$^{+0.08}_{-0.08}$&-2.32$^{+0.17}_{-0.12}$&142$^{+14}_{-14}$&4.56$^{+1.18}_{-0.97}$$\times$10$^{-6}$&-12.7&2.8&2.5\\
139.065$\sim$140.985&64.68&0.08$^{+0.01}_{-0.01}$&-0.97$^{+0.05}_{-0.05}$&153$^{+13}_{-13}$&157$^{+16}_{-16}$&1.99$^{+0.26}_{-0.22}$$\times$10$^{-6}$&0.11$^{+0.01}_{-0.01}$&-0.84$^{+0.08}_{-0.08}$&-2.74$^{+0.47}_{-0.10}$&130$^{+11}_{-11}$&2.60$^{+0.68}_{-0.64}$$\times$10$^{-6}$&-14.6&2.8&-1.8\\
140.985$\sim$144.925&62.09&0.04$^{+0.00}_{-0.00}$&-1.15$^{+0.04}_{-0.04}$&198$^{+21}_{-21}$&169$^{+20}_{-20}$&1.33$^{+0.17}_{-0.14}$$\times$10$^{-6}$&0.05$^{+0.01}_{-0.01}$&-1.04$^{+0.09}_{-0.09}$&-3.04$^{+0.86}_{-0.52}$&136$^{+22}_{-18}$&1.72$^{+0.60}_{-0.48}$$\times$10$^{-6}$&-16.8&2.7&-7.9\\
\hline
Pulse 3\\
\hline
144.925$\sim$145.559&34.18&0.07$^{+0.01}_{-0.01}$&-0.99$^{+0.08}_{-0.08}$&178$^{+29}_{-30}$&180$^{+33}_{-34}$&1.90$^{+0.46}_{-0.34}$$\times$10$^{-6}$&0.07$^{+0.01}_{-0.01}$&-0.96$^{+0.09}_{-0.09}$&-5.70$^{+2.84}_{-2.92}$&172$^{+19}_{-19}$&1.96$^{+0.54}_{-0.38}$$\times$10$^{-6}$&-0.3&2.2&2.2\\
145.559$\sim$145.702&23.86&0.07$^{+0.01}_{-0.01}$&-1.19$^{+0.12}_{-0.12}$&454$^{+201}_{-202}$&368$^{+172}_{-173}$&3.86$^{+2.72}_{-1.29}$$\times$10$^{-6}$&0.08$^{+0.02}_{-0.02}$&-1.14$^{+0.13}_{-0.13}$&-5.16$^{+2.84}_{-3.12}$&292$^{+89}_{-91}$&3.88$^{+2.12}_{-1.19}$$\times$10$^{-6}$&0.5&-1.8&-0.3\\
145.702$\sim$146.928&86.01&0.13$^{+0.01}_{-0.01}$&-0.91$^{+0.03}_{-0.03}$&230$^{+17}_{-17}$&251$^{+19}_{-20}$&5.02$^{+0.48}_{-0.44}$$\times$10$^{-6}$&0.18$^{+0.02}_{-0.02}$&-0.72$^{+0.05}_{-0.05}$&-2.21$^{+0.08}_{-0.08}$&181$^{+13}_{-13}$&7.27$^{+1.14}_{-0.99}$$\times$10$^{-6}$&-26.7&2.9&3.5\\
146.928$\sim$148.171&70.48&0.10$^{+0.01}_{-0.01}$&-1.02$^{+0.04}_{-0.04}$&202$^{+20}_{-20}$&198$^{+21}_{-21}$&3.12$^{+0.41}_{-0.35}$$\times$10$^{-6}$&0.18$^{+0.02}_{-0.02}$&-0.70$^{+0.07}_{-0.07}$&-2.13$^{+0.06}_{-0.06}$&121$^{+8}_{-8}$&4.84$^{+1.06}_{-0.78}$$\times$10$^{-6}$&-34.6&2.7&3.1\\
148.171$\sim$150.516&78.13&0.08$^{+0.00}_{-0.00}$&-1.08$^{+0.04}_{-0.04}$&172$^{+14}_{-14}$&158$^{+15}_{-15}$&2.24$^{+0.22}_{-0.20}$$\times$10$^{-6}$&0.12$^{+0.01}_{-0.01}$&-0.90$^{+0.06}_{-0.06}$&-2.25$^{+0.08}_{-0.08}$&119$^{+8}_{-8}$&3.25$^{+0.62}_{-0.50}$$\times$10$^{-6}$&-21.2&2.8&3.4\\
150.516$\sim$151.314&34.03&0.05$^{+0.01}_{-0.01}$&-1.18$^{+0.09}_{-0.09}$&197$^{+44}_{-44}$&162$^{+40}_{-40}$&1.48$^{+0.45}_{-0.31}$$\times$10$^{-6}$&0.05$^{+0.01}_{-0.01}$&-1.12$^{+0.11}_{-0.10}$&-4.14$^{+1.91}_{-3.12}$&142$^{+22}_{-23}$&1.70$^{+0.71}_{-0.54}$$\times$10$^{-6}$&-4.0&1.2&-0.2\\
151.314$\sim$153.264&36.32&0.04$^{+0.01}_{-0.01}$&-1.13$^{+0.08}_{-0.08}$&160$^{+27}_{-28}$&139$^{+27}_{-28}$&0.97$^{+0.20}_{-0.18}$$\times$10$^{-6}$&0.04$^{+0.01}_{-0.01}$&-1.07$^{+0.11}_{-0.11}$&-4.15$^{+1.86}_{-3.16}$&125$^{+17}_{-18}$&1.10$^{+0.50}_{-0.32}$$\times$10$^{-6}$&-5.4&1.8&-1.1\\
153.264$\sim$158.201&34.57&0.02$^{+0.00}_{-0.00}$&-1.28$^{+0.09}_{-0.08}$&165$^{+34}_{-35}$&119$^{+29}_{-29}$&0.52$^{+0.12}_{-0.11}$$\times$10$^{-6}$&0.02$^{+0.00}_{-0.00}$&-1.23$^{+0.11}_{-0.10}$&-4.82$^{+2.43}_{-3.22}$&106$^{+15}_{-15}$&0.57$^{+0.23}_{-0.16}$$\times$10$^{-6}$&-2.3&1.1&0.1\\
\enddata
\vspace{3mm}
Note---All columns are the same as Table \ref{table:081009140} but for GRB 150330828.\\ 
\end{deluxetable}

\clearpage
\begin{deluxetable}{cc|ccccc|ccccc|ccc}
\centering
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved Spectral Fit Results of GRB 151231443 \label{table:151231443}}
\tablehead{
\specialrule{0em}{3pt}{3pt}
\multirow{3}{*}{$t_{\rm start}$$\sim$$t_{\rm stop}$} 
&\multirow{3}{*}{$S$} 
&\multicolumn{5}{c}{Cutoff Power-Law Fitting}
&\multicolumn{5}{c}{Band Fitting}
&\multicolumn{3}{c}{Difference}\\
\cmidrule(lr){3-7}  \cmidrule(lr){8-12} \cmidrule(lr){13-15}
&
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$E_{\rm c}$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$\beta$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$\Delta$DIC}
&\colhead{$p^{\rm CPL}_{\rm DIC}$}
&\colhead{$p^{\rm Band}_{\rm DIC}$}\\
\hline
}
\colnumbers
\startdata
\hline
Pulse 1\\
\hline
1.675$\sim$4.148&30.43&0.09$^{+0.01}_{-0.01}$&-1.27$^{+0.09}_{-0.08}$&164$^{+23}_{-24}$&119$^{+22}_{-22}$&2.54$^{+0.49}_{-0.40}$$\times$10$^{-6}$&0.10$^{+0.01}_{-0.01}$&-1.24$^{+0.10}_{-0.10}$&-6.00$^{+2.76}_{-2.73}$&114$^{+8}_{-8}$&2.61$^{+0.59}_{-0.56}$$\times$10$^{-6}$&-0.0&2.2&2.4\\
4.148$\sim$5.309&34.04&0.15$^{+0.01}_{-0.01}$&-0.81$^{+0.07}_{-0.06}$&254$^{+24}_{-24}$&302$^{+34}_{-33}$&6.45$^{+0.90}_{-0.76}$$\times$10$^{-6}$&0.83$^{+0.15}_{-0.15}$&-0.67$^{+0.14}_{-0.15}$&-3.67$^{+1.16}_{-1.83}$&260$^{+36}_{-33}$&7.15$^{+3.41}_{-2.11}$$\times$10$^{-6}$&-11.4&2.8&-5.2\\
5.309$\sim$5.704&28.52&0.19$^{+0.01}_{-0.01}$&-0.81$^{+0.08}_{-0.08}$&324$^{+39}_{-39}$&385$^{+53}_{-53}$&11.47$^{+2.08}_{-1.74}$$\times$10$^{-6}$&1.22$^{+0.20}_{-0.20}$&-0.78$^{+0.09}_{-0.09}$&-5.43$^{+2.46}_{-2.90}$&370$^{+33}_{-32}$&11.78$^{+4.36}_{-3.00}$$\times$10$^{-6}$&-0.2&2.7&1.7\\
5.704$\sim$7.705&48.87&0.14$^{+0.00}_{-0.00}$&-0.93$^{+0.04}_{-0.04}$&376$^{+28}_{-28}$&402$^{+34}_{-34}$&8.57$^{+0.84}_{-0.74}$$\times$10$^{-6}$&1.06$^{+0.11}_{-0.12}$&-0.86$^{+0.07}_{-0.07}$&-3.55$^{+1.01}_{-1.08}$&363$^{+35}_{-36}$&9.43$^{+2.79}_{-1.97}$$\times$10$^{-6}$&-7.7&2.9&-1.5\\
7.705$\sim$8.760&23.44&0.10$^{+0.01}_{-0.01}$&-0.88$^{+0.11}_{-0.11}$&229$^{+35}_{-36}$&256$^{+47}_{-47}$&3.83$^{+0.89}_{-0.74}$$\times$10$^{-6}$&0.77$^{+0.14}_{-0.14}$&-0.85$^{+0.12}_{-0.12}$&-4.75$^{+2.08}_{-2.93}$&240$^{+24}_{-25}$&4.04$^{+1.48}_{-1.04}$$\times$10$^{-6}$&-0.8&2.2&1.3\\
\hline
Pulse 2\\
\hline
62.327$\sim$65.112&37.10&0.12$^{+0.01}_{-0.01}$&-0.85$^{+0.07}_{-0.07}$&174$^{+17}_{-17}$&200$^{+23}_{-23}$&3.31$^{+0.47}_{-0.42}$$\times$10$^{-6}$&0.78$^{+0.10}_{-0.10}$&-0.75$^{+0.11}_{-0.11}$&-3.60$^{+0.86}_{-0.68}$&184$^{+13}_{-13}$&3.62$^{+0.97}_{-0.74}$$\times$10$^{-6}$&-6.0&2.6&0.2\\
65.112$\sim$66.217&30.58&0.14$^{+0.01}_{-0.01}$&-0.82$^{+0.08}_{-0.08}$&239$^{+26}_{-26}$&282$^{+36}_{-36}$&5.55$^{+0.84}_{-0.71}$$\times$10$^{-6}$&0.88$^{+0.12}_{-0.12}$&-0.80$^{+0.08}_{-0.08}$&-5.56$^{+2.44}_{-2.79}$&276$^{+17}_{-17}$&5.82$^{+1.42}_{-1.30}$$\times$10$^{-6}$&0.6&2.6&2.2\\
66.217$\sim$67.504&22.97&0.11$^{+0.01}_{-0.01}$&-0.85$^{+0.11}_{-0.11}$&168$^{+25}_{-25}$&193$^{+34}_{-34}$&2.83$^{+0.75}_{-0.51}$$\times$10$^{-6}$&0.76$^{+0.13}_{-0.13}$&-0.85$^{+0.12}_{-0.12}$&-6.17$^{+2.47}_{-2.54}$&188$^{+14}_{-14}$&2.87$^{+0.85}_{-0.64}$$\times$10$^{-6}$&2.3&2.2&2.7\\
68.505$\sim$71.641&43.49&0.20$^{+0.02}_{-0.02}$&-0.53$^{+0.07}_{-0.07}$&114$^{+8}_{-8}$&168$^{+14}_{-14}$&3.46$^{+0.47}_{-0.38}$$\times$10$^{-6}$&0.68$^{+0.07}_{-0.07}$&-0.52$^{+0.07}_{-0.08}$&-6.39$^{+2.24}_{-2.36}$&167$^{+5}_{-5}$&3.48$^{+0.65}_{-0.50}$$\times$10$^{-6}$&0.7&2.8&2.7\\
\enddata
\vspace{3mm}
Note---All columns are the same as Table \ref{table:081009140} but for GRB 151231443.\\ 
\end{deluxetable}

\clearpage
\begin{deluxetable}{cc|ccccc|ccccc|ccc}
\centering
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved Spectral Fit Results of GRB 160422499 \label{table:160422499}}
\tablehead{
\specialrule{0em}{3pt}{3pt}
\multirow{3}{*}{$t_{\rm start}$$\sim$$t_{\rm stop}$} 
&\multirow{3}{*}{$S$} 
&\multicolumn{5}{c}{Cutoff Power-Law Fitting}
&\multicolumn{5}{c}{Band Fitting}
&\multicolumn{3}{c}{Difference}\\
\cmidrule(lr){3-7}  \cmidrule(lr){8-12} \cmidrule(lr){13-15}
&
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$E_{\rm c}$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$\beta$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$\Delta$DIC}
&\colhead{$p^{\rm CPL}_{\rm DIC}$}
&\colhead{$p^{\rm Band}_{\rm DIC}$}\\
\hline
}
\colnumbers
\startdata
\hline
Pulse 1\\
\hline
0.068$\sim$0.230&23.72&0.27$^{+0.10}_{-0.10}$&-0.85$^{+0.20}_{-0.20}$&62$^{+15}_{-15}$&72$^{+21}_{-21}$&2.13$^{+1.38}_{-0.86}$$\times$10$^{-6}$&1.68$^{+0.17}_{-0.17}$&-0.39$^{+0.32}_{-0.32}$&-2.62$^{+0.23}_{-0.19}$&55$^{+6}_{-6}$&2.54$^{+0.99}_{-0.61}$$\times$10$^{-6}$&1.8&-9.2&3.5\\
0.230$\sim$0.614&50.66&0.20$^{+0.04}_{-0.03}$&-1.16$^{+0.09}_{-0.09}$&84$^{+12}_{-12}$&71$^{+12}_{-12}$&3.05$^{+0.70}_{-0.59}$$\times$10$^{-6}$&2.82$^{+0.16}_{-0.17}$&-0.09$^{+0.30}_{-0.30}$&-2.39$^{+0.07}_{-0.07}$&43$^{+4}_{-4}$&3.79$^{+0.99}_{-0.73}$$\times$10$^{-6}$&-54.8&1.0&2.5\\
0.614$\sim$1.712&103.27&0.12$^{+0.00}_{-0.00}$&-1.27$^{+0.02}_{-0.02}$&829$^{+72}_{-73}$&605$^{+55}_{-56}$&11.49$^{+0.78}_{-0.76}$$\times$10$^{-6}$&2.32$^{+0.05}_{-0.05}$&-1.27$^{+0.02}_{-0.02}$&-6.04$^{+2.52}_{-2.62}$&604$^{+43}_{-43}$&11.60$^{+0.89}_{-0.75}$$\times$10$^{-6}$&2.2&3.0&2.8\\
1.712$\sim$2.096&49.54&0.14$^{+0.01}_{-0.01}$&-0.94$^{+0.04}_{-0.04}$&317$^{+32}_{-33}$&336$^{+37}_{-37}$&7.08$^{+1.01}_{-0.81}$$\times$10$^{-6}$&1.17$^{+0.06}_{-0.06}$&-0.94$^{+0.04}_{-0.04}$&-6.66$^{+2.30}_{-2.30}$&336$^{+25}_{-25}$&7.14$^{+1.06}_{-0.85}$$\times$10$^{-6}$&2.3&2.9&3.1\\
2.096$\sim$2.877&54.35&0.13$^{+0.01}_{-0.01}$&-0.85$^{+0.04}_{-0.04}$&188$^{+16}_{-16}$&217$^{+20}_{-20}$&3.86$^{+0.49}_{-0.42}$$\times$10$^{-6}$&0.88$^{+0.04}_{-0.04}$&-0.84$^{+0.04}_{-0.04}$&-6.33$^{+2.58}_{-2.50}$&216$^{+12}_{-11}$&3.94$^{+0.52}_{-0.44}$$\times$10$^{-6}$&1.7&2.9&3.0\\
2.877$\sim$3.515&38.86&0.20$^{+0.03}_{-0.03}$&-0.51$^{+0.08}_{-0.08}$&81$^{+7}_{-7}$&121$^{+13}_{-12}$&2.08$^{+0.42}_{-0.33}$$\times$10$^{-6}$&0.65$^{+0.05}_{-0.05}$&-0.49$^{+0.09}_{-0.09}$&-5.30$^{+2.20}_{-2.80}$&118$^{+6}_{-6}$&2.19$^{+0.44}_{-0.33}$$\times$10$^{-6}$&-0.4&2.4&2.0\\
\hline
Pulse 2\\
\hline
3.515$\sim$4.610&60.02&0.20$^{+0.01}_{-0.01}$&-0.63$^{+0.05}_{-0.05}$&100$^{+6}_{-6}$&137$^{+10}_{-10}$&2.76$^{+0.35}_{-0.29}$$\times$10$^{-6}$&0.82$^{+0.04}_{-0.04}$&-0.59$^{+0.07}_{-0.07}$&-4.26$^{+1.41}_{-2.37}$&131$^{+7}_{-7}$&2.96$^{+0.54}_{-0.39}$$\times$10$^{-6}$&-5.1&2.8&-0.1\\
4.610$\sim$5.435&77.51&0.20$^{+0.01}_{-0.01}$&-0.75$^{+0.03}_{-0.03}$&185$^{+11}_{-11}$&231$^{+15}_{-15}$&6.26$^{+0.58}_{-0.53}$$\times$10$^{-6}$&1.09$^{+0.05}_{-0.05}$&-0.70$^{+0.04}_{-0.05}$&-3.43$^{+0.83}_{-0.31}$&215$^{+13}_{-13}$&7.07$^{+1.31}_{-1.06}$$\times$10$^{-6}$&-6.8&2.9&0.5\\
5.435$\sim$5.796&64.22&0.21$^{+0.01}_{-0.01}$&-0.86$^{+0.03}_{-0.03}$&296$^{+23}_{-23}$&337$^{+28}_{-28}$&10.66$^{+1.16}_{-1.02}$$\times$10$^{-6}$&1.43$^{+0.09}_{-0.09}$&-0.78$^{+0.07}_{-0.07}$&-2.81$^{+0.66}_{-0.04}$&280$^{+41}_{-39}$&14.22$^{+4.53}_{-3.82}$$\times$10$^{-6}$&-11.2&2.9&-2.9\\
5.796$\sim$7.506&102.63&0.15$^{+0.00}_{-0.00}$&-0.93$^{+0.02}_{-0.02}$&272$^{+14}_{-14}$&291$^{+16}_{-16}$&6.52$^{+0.42}_{-0.41}$$\times$10$^{-6}$&1.16$^{+0.04}_{-0.04}$&-0.82$^{+0.04}_{-0.04}$&-2.33$^{+0.12}_{-0.12}$&230$^{+17}_{-17}$&8.76$^{+1.33}_{-1.19}$$\times$10$^{-6}$&-14.2&2.9&3.8\\
\hline
Pulse 3\\
\hline
7.506$\sim$7.633&36.57&0.25$^{+0.02}_{-0.02}$&-0.76$^{+0.07}_{-0.07}$&190$^{+24}_{-24}$&236$^{+32}_{-32}$&7.87$^{+1.76}_{-1.31}$$\times$10$^{-6}$&1.42$^{+0.12}_{-0.12}$&-0.76$^{+0.07}_{-0.07}$&-6.84$^{+2.22}_{-2.19}$&235$^{+19}_{-19}$&7.86$^{+1.58}_{-1.23}$$\times$10$^{-6}$&2.2&2.7&3.1\\
7.633$\sim$8.036&81.64&0.25$^{+0.01}_{-0.01}$&-0.89$^{+0.03}_{-0.03}$&320$^{+22}_{-22}$&356$^{+26}_{-26}$&13.65$^{+1.23}_{-1.10}$$\times$10$^{-6}$&1.70$^{+0.09}_{-0.09}$&-0.71$^{+0.06}_{-0.06}$&-2.21$^{+0.10}_{-0.09}$&243$^{+23}_{-24}$&18.76$^{+4.36}_{-3.36}$$\times$10$^{-6}$&-15.8&2.9&3.5\\
8.036$\sim$8.492&109.81&0.32$^{+0.01}_{-0.01}$&-0.82$^{+0.02}_{-0.02}$&458$^{+22}_{-22}$&540$^{+28}_{-28}$&28.20$^{+1.79}_{-1.86}$$\times$10$^{-6}$&2.10$^{+0.07}_{-0.07}$&-0.82$^{+0.02}_{-0.02}$&-6.12$^{+2.41}_{-2.51}$&537$^{+20}_{-20}$&28.50$^{+2.17}_{-2.05}$$\times$10$^{-6}$&1.2&3.0&2.8\\
8.492$\sim$8.771&72.15&0.29$^{+0.01}_{-0.01}$&-0.87$^{+0.03}_{-0.03}$&305$^{+23}_{-23}$&345$^{+27}_{-27}$&15.35$^{+1.68}_{-1.37}$$\times$10$^{-6}$&2.02$^{+0.10}_{-0.10}$&-0.78$^{+0.05}_{-0.05}$&-2.41$^{+0.17}_{-0.16}$&280$^{+25}_{-25}$&19.91$^{+3.76}_{-3.42}$$\times$10$^{-6}$&-12.0&2.9&3.8\\
8.771$\sim$9.434&125.68&0.32$^{+0.01}_{-0.01}$&-0.94$^{+0.02}_{-0.02}$&309$^{+15}_{-15}$&328$^{+17}_{-17}$&16.31$^{+1.03}_{-0.98}$$\times$10$^{-6}$&2.68$^{+0.08}_{-0.08}$&-0.88$^{+0.03}_{-0.03}$&-2.56$^{+0.13}_{-0.13}$&282$^{+15}_{-14}$&19.54$^{+2.13}_{-1.84}$$\times$10$^{-6}$&-17.2&3.0&4.0\\
9.434$\sim$10.090&108.41&0.28$^{+0.01}_{-0.01}$&-1.01$^{+0.02}_{-0.02}$&227$^{+13}_{-13}$&225$^{+13}_{-13}$&10.12$^{+0.74}_{-0.61}$$\times$10$^{-6}$&2.69$^{+0.11}_{-0.10}$&-0.89$^{+0.06}_{-0.06}$&-2.66$^{+0.39}_{-0.03}$&179$^{+18}_{-19}$&12.85$^{+2.74}_{-2.32}$$\times$10$^{-6}$&-17.4&2.9&-3.3\\
10.090$\sim$10.391&59.99&0.24$^{+0.02}_{-0.02}$&-1.07$^{+0.05}_{-0.05}$&164$^{+17}_{-17}$&153$^{+18}_{-18}$&6.32$^{+0.85}_{-0.77}$$\times$10$^{-6}$&2.69$^{+0.13}_{-0.13}$&-0.95$^{+0.07}_{-0.07}$&-2.55$^{+0.21}_{-0.13}$&127$^{+10}_{-10}$&7.89$^{+1.33}_{-1.19}$$\times$10$^{-6}$&-10.9&2.7&3.7\\
10.391$\sim$10.693&47.99&0.18$^{+0.02}_{-0.02}$&-1.09$^{+0.06}_{-0.06}$&143$^{+17}_{-17}$&130$^{+18}_{-18}$&4.12$^{+0.80}_{-0.58}$$\times$10$^{-6}$&2.21$^{+0.12}_{-0.12}$&-1.07$^{+0.08}_{-0.08}$&-5.18$^{+2.51}_{-3.08}$&123$^{+11}_{-12}$&4.31$^{+0.90}_{-0.61}$$\times$10$^{-6}$&0.7&2.4&1.8\\
10.693$\sim$11.309&54.03&0.12$^{+0.01}_{-0.01}$&-1.22$^{+0.05}_{-0.05}$&155$^{+18}_{-18}$&121$^{+16}_{-16}$&3.15$^{+0.48}_{-0.41}$$\times$10$^{-6}$&1.99$^{+0.08}_{-0.09}$&-1.20$^{+0.06}_{-0.06}$&-5.44$^{+2.54}_{-2.96}$&117$^{+8}_{-8}$&3.24$^{+0.45}_{-0.29}$$\times$10$^{-6}$&1.3&2.5&2.2\\
11.309$\sim$12.156&44.36&0.08$^{+0.01}_{-0.01}$&-1.27$^{+0.06}_{-0.06}$&133$^{+18}_{-18}$&97$^{+15}_{-16}$&1.89$^{+0.34}_{-0.29}$$\times$10$^{-6}$&1.46$^{+0.07}_{-0.07}$&-1.26$^{+0.07}_{-0.07}$&-5.80$^{+2.62}_{-2.76}$&95$^{+7}_{-6}$&1.90$^{+0.20}_{-0.16}$$\times$10$^{-6}$&3.0&2.3&2.9\\
12.156$\sim$13.244&33.22&0.07$^{+0.01}_{-0.01}$&-1.23$^{+0.10}_{-0.10}$&78$^{+12}_{-12}$&60$^{+12}_{-12}$&1.02$^{+0.32}_{-0.24}$$\times$10$^{-6}$&1.13$^{+0.06}_{-0.06}$&-1.24$^{+0.10}_{-0.10}$&-6.40$^{+2.44}_{-2.42}$&59$^{+3}_{-3}$&1.01$^{+0.07}_{-0.07}$$\times$10$^{-6}$&4.5&1.0&3.0\\
13.244$\sim$15.000&25.82&0.05$^{+0.01}_{-0.01}$&-1.12$^{+0.12}_{-0.12}$&72$^{+12}_{-13}$&64$^{+14}_{-14}$&0.60$^{+0.21}_{-0.17}$$\times$10$^{-6}$&0.62$^{+0.04}_{-0.04}$&-1.10$^{+0.13}_{-0.13}$&-5.59$^{+2.47}_{-2.80}$&61$^{+4}_{-4}$&0.60$^{+0.08}_{-0.06}$$\times$10$^{-6}$&4.9&-0.4&2.7\\
\enddata
\vspace{3mm}
Note---All columns are the same as Table \ref{table:081009140} but for GRB 160422499.\\ 
\end{deluxetable}

\clearpage
\begin{deluxetable}{cc|ccccc|ccccc|ccc}
\centering
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved Spectral Fit Results of GRB 160802259\label{table:160802259}}
\tablehead{
\specialrule{0em}{3pt}{3pt}
\multirow{3}{*}{$t_{\rm start}$$\sim$$t_{\rm stop}$} 
&\multirow{3}{*}{$S$} 
&\multicolumn{5}{c}{Cutoff Power-Law Fitting}
&\multicolumn{5}{c}{Band Fitting}
&\multicolumn{3}{c}{Difference}\\
\cmidrule(lr){3-7}  \cmidrule(lr){8-12} \cmidrule(lr){13-15}
&
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$E_{\rm c}$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$\beta$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$\Delta$DIC}
&\colhead{$p^{\rm CPL}_{\rm DIC}$}
&\colhead{$p^{\rm Band}_{\rm DIC}$}\\
\hline
}
\colnumbers
\startdata
\hline
Pulse 1\\
\hline
0.125$\sim$0.238&27.49&0.09$^{+0.01}_{-0.01}$&-0.59$^{+0.09}_{-0.09}$&785$^{+156}_{-154}$&1107$^{+231}_{-228}$&23.44$^{+10.43}_{-6.49}$$\times$10$^{-6}$&0.37$^{+0.07}_{-0.08}$&-0.59$^{+0.09}_{-0.09}$&-5.56$^{+1.72}_{-1.70}$&1084$^{+160}_{-159}$&23.85$^{+11.93}_{-8.15}$$\times$10$^{-6}$&-5.0&2.7&2.5\\
0.238$\sim$0.962&99.88&0.19$^{+0.01}_{-0.01}$&-0.55$^{+0.03}_{-0.03}$&406$^{+26}_{-26}$&589$^{+40}_{-39}$&20.77$^{+2.79}_{-2.05}$$\times$10$^{-6}$&0.68$^{+0.04}_{-0.04}$&-0.54$^{+0.03}_{-0.03}$&-4.25$^{+1.03}_{-1.22}$&577$^{+26}_{-27}$&21.79$^{+3.61}_{-2.69}$$\times$10$^{-6}$&1.6&3.0&2.9\\
0.962$\sim$1.171&73.79&0.33$^{+0.02}_{-0.02}$&-0.42$^{+0.06}_{-0.06}$&291$^{+26}_{-26}$&460$^{+44}_{-45}$&25.03$^{+5.01}_{-3.88}$$\times$10$^{-6}$&0.77$^{+0.09}_{-0.09}$&-0.29$^{+0.08}_{-0.08}$&-2.61$^{+0.24}_{-0.20}$&380$^{+36}_{-35}$&30.71$^{+11.33}_{-7.89}$$\times$10$^{-6}$&-7.9&2.9&3.5\\
1.171$\sim$1.695&103.17&0.34$^{+0.01}_{-0.01}$&-0.39$^{+0.04}_{-0.04}$&234$^{+13}_{-13}$&376$^{+23}_{-23}$&19.08$^{+2.02}_{-1.88}$$\times$10$^{-6}$&0.82$^{+0.06}_{-0.06}$&-0.37$^{+0.04}_{-0.04}$&-4.28$^{+1.04}_{-1.24}$&368$^{+15}_{-16}$&19.46$^{+3.23}_{-2.59}$$\times$10$^{-6}$&-0.8&2.9&2.9\\
1.695$\sim$2.160&82.84&0.33$^{+0.02}_{-0.02}$&-0.41$^{+0.05}_{-0.06}$&176$^{+13}_{-13}$&280$^{+23}_{-23}$&11.34$^{+1.84}_{-1.44}$$\times$10$^{-6}$&0.71$^{+0.08}_{-0.08}$&-0.20$^{+0.11}_{-0.11}$&-2.62$^{+0.26}_{-0.21}$&226$^{+21}_{-22}$&14.43$^{+5.87}_{-3.98}$$\times$10$^{-6}$&-10.5&2.8&3.1\\
2.160$\sim$2.504&61.11&0.32$^{+0.03}_{-0.03}$&-0.38$^{+0.08}_{-0.08}$&138$^{+14}_{-14}$&224$^{+25}_{-25}$&7.64$^{+1.61}_{-1.31}$$\times$10$^{-6}$&0.60$^{+0.09}_{-0.09}$&0.00$^{+0.17}_{-0.17}$&-2.38$^{+0.18}_{-0.13}$&161$^{+17}_{-17}$&10.81$^{+6.29}_{-3.54}$$\times$10$^{-6}$&-22.2&2.6&2.7\\
2.504$\sim$3.065&60.10&0.22$^{+0.03}_{-0.03}$&-0.53$^{+0.08}_{-0.08}$&136$^{+15}_{-15}$&200$^{+25}_{-25}$&4.92$^{+1.10}_{-0.84}$$\times$10$^{-6}$&0.64$^{+0.07}_{-0.07}$&-0.24$^{+0.14}_{-0.14}$&-2.43$^{+0.17}_{-0.15}$&150$^{+14}_{-14}$&6.78$^{+2.51}_{-1.75}$$\times$10$^{-6}$&-8.2&2.4&3.4\\
3.065$\sim$3.695&42.00&0.17$^{+0.03}_{-0.03}$&-0.55$^{+0.11}_{-0.11}$&107$^{+14}_{-15}$&154$^{+24}_{-24}$&2.59$^{+0.73}_{-0.62}$$\times$10$^{-6}$&0.56$^{+0.07}_{-0.08}$&-0.43$^{+0.19}_{-0.18}$&-3.83$^{+1.40}_{-2.19}$&139$^{+19}_{-20}$&2.91$^{+1.43}_{-0.89}$$\times$10$^{-6}$&7.1&1.9&0.2\\
\hline
Pulse 2\\
\hline
3.695$\sim$4.001&47.09&0.18$^{+0.02}_{-0.02}$&-0.72$^{+0.09}_{-0.09}$&199$^{+31}_{-31}$&255$^{+44}_{-44}$&6.13$^{+1.77}_{-1.30}$$\times$10$^{-6}$&0.88$^{+0.12}_{-0.12}$&-0.60$^{+0.15}_{-0.15}$&-3.04$^{+0.80}_{-1.06}$&217$^{+36}_{-41}$&7.26$^{+4.43}_{-2.58}$$\times$10$^{-6}$&-0.6&2.2&1.5\\
4.001$\sim$4.406&40.82&0.21$^{+0.04}_{-0.04}$&-0.51$^{+0.13}_{-0.12}$&105$^{+16}_{-16}$&157$^{+27}_{-27}$&3.05$^{+1.15}_{-0.74}$$\times$10$^{-6}$&0.62$^{+0.09}_{-0.09}$&-0.35$^{+0.20}_{-0.20}$&-3.17$^{+0.72}_{-0.98}$&137$^{+18}_{-18}$&3.62$^{+2.14}_{-1.12}$$\times$10$^{-6}$&2.3&1.5&1.9\\
4.406$\sim$4.626&21.53&0.13$^{+0.04}_{-0.04}$&-0.85$^{+0.20}_{-0.20}$&110$^{+30}_{-33}$&127$^{+41}_{-43}$&1.87$^{+1.34}_{-0.71}$$\times$10$^{-6}$&0.84$^{+0.15}_{-0.15}$&-0.76$^{+0.29}_{-0.29}$&-3.61$^{+1.12}_{-1.11}$&112$^{+23}_{-24}$&1.93$^{+1.43}_{-0.67}$$\times$10$^{-6}$&7.3&-2.1&1.6\\
4.626$\sim$5.108&22.03&0.08$^{+0.03}_{-0.04}$&-1.01$^{+0.25}_{-0.25}$&104$^{+39}_{-41}$&103$^{+46}_{-48}$&1.12$^{+1.06}_{-0.52}$$\times$10$^{-6}$&0.74$^{+0.12}_{-0.12}$&-0.90$^{+0.29}_{-0.29}$&-3.33$^{+0.92}_{-1.21}$&84$^{+14}_{-15}$&1.19$^{+0.71}_{-0.33}$$\times$10$^{-6}$&20.6&-15.7&2.1\\
5.207$\sim$5.658&59.23&0.22$^{+0.02}_{-0.02}$&-0.54$^{+0.07}_{-0.07}$&167$^{+18}_{-18}$&243$^{+28}_{-28}$&6.48$^{+1.37}_{-1.01}$$\times$10$^{-6}$&0.74$^{+0.07}_{-0.07}$&-0.52$^{+0.08}_{-0.08}$&-4.56$^{+1.26}_{-1.36}$&238$^{+16}_{-16}$&6.69$^{+1.47}_{-1.29}$$\times$10$^{-6}$&-14.3&2.6&3.0\\
5.658$\sim$5.817&22.28&0.11$^{+0.04}_{-0.04}$&-1.02$^{+0.21}_{-0.20}$&161$^{+56}_{-60}$&158$^{+64}_{-67}$&2.46$^{+1.69}_{-0.93}$$\times$10$^{-6}$&1.07$^{+0.19}_{-0.20}$&-0.98$^{+0.22}_{-0.23}$&-3.90$^{+1.19}_{-1.26}$&142$^{+26}_{-31}$&2.50$^{+1.41}_{-0.79}$$\times$10$^{-6}$&5.2&-3.4&2.0\\
5.817$\sim$6.178&23.85&0.07$^{+0.02}_{-0.02}$&-1.12$^{+0.19}_{-0.20}$&145$^{+50}_{-52}$&128$^{+52}_{-54}$&1.59$^{+1.00}_{-0.60}$$\times$10$^{-6}$&0.09$^{+0.03}_{-0.03}$&-1.04$^{+0.21}_{-0.21}$&-5.88$^{+2.61}_{-2.66}$&110$^{+18}_{-18}$&1.48$^{+1.00}_{-0.60}$$\times$10$^{-6}$&3.6&-4.5&-1.0\\
\hline
Pulse 3\\
\hline
15.519$\sim$15.668&24.18&0.07$^{+0.01}_{-0.01}$&-0.83$^{+0.11}_{-0.11}$&664$^{+205}_{-215}$&777$^{+251}_{-262}$&8.83$^{+5.57}_{-2.82}$$\times$10$^{-6}$&0.51$^{+0.10}_{-0.10}$&-0.83$^{+0.11}_{-0.11}$&-5.28$^{+1.82}_{-1.83}$&738$^{+182}_{-194}$&8.92$^{+5.60}_{-3.29}$$\times$10$^{-6}$&8.9&1.6&2.0\\
15.668$\sim$15.843&42.62&0.20$^{+0.02}_{-0.02}$&-0.65$^{+0.10}_{-0.09}$&252$^{+43}_{-43}$&340$^{+63}_{-63}$&9.58$^{+3.27}_{-2.29}$$\times$10$^{-6}$&0.82$^{+0.13}_{-0.14}$&-0.52$^{+0.16}_{-0.16}$&-2.90$^{+0.72}_{-0.97}$&279$^{+56}_{-58}$&11.72$^{+9.04}_{-4.81}$$\times$10$^{-6}$&1.4&2.3&0.6\\
15.843$\sim$16.183&76.31&0.43$^{+0.05}_{-0.05}$&-0.57$^{+0.07}_{-0.07}$&123$^{+12}_{-12}$&175$^{+19}_{-19}$&8.24$^{+1.59}_{-1.40}$$\times$10$^{-6}$&1.18$^{+0.12}_{-0.12}$&0.04$^{+0.14}_{-0.14}$&-2.27$^{+0.07}_{-0.07}$&110$^{+7}_{-7}$&12.26$^{+3.59}_{-2.80}$$\times$10$^{-6}$&-51.4&2.5&3.7\\
16.183$\sim$16.514&63.40&0.43$^{+0.07}_{-0.07}$&-0.65$^{+0.09}_{-0.09}$&88$^{+10}_{-10}$&119$^{+15}_{-16}$&5.05$^{+1.28}_{-0.99}$$\times$10$^{-6}$&1.63$^{+0.15}_{-0.15}$&-0.23$^{+0.17}_{-0.17}$&-2.60$^{+0.15}_{-0.14}$&90$^{+7}_{-7}$&6.28$^{+1.97}_{-1.48}$$\times$10$^{-6}$&-12.9&2.1&3.7\\
16.514$\sim$16.764&40.08&0.21$^{+0.06}_{-0.05}$&-0.98$^{+0.15}_{-0.14}$&101$^{+21}_{-22}$&103$^{+26}_{-27}$&3.18$^{+1.38}_{-0.92}$$\times$10$^{-6}$&1.93$^{+0.20}_{-0.20}$&-0.82$^{+0.20}_{-0.20}$&-2.81$^{+0.45}_{-0.41}$&85$^{+12}_{-12}$&3.93$^{+1.57}_{-1.07}$$\times$10$^{-6}$&4.8&-0.8&3.2\\
16.764$\sim$17.276&37.47&0.17$^{+0.05}_{-0.05}$&-0.88$^{+0.15}_{-0.16}$&71$^{+14}_{-14}$&80$^{+19}_{-19}$&1.68$^{+0.78}_{-0.55}$$\times$10$^{-6}$&1.26$^{+0.12}_{-0.12}$&-0.83$^{+0.17}_{-0.18}$&-3.71$^{+0.93}_{-1.17}$&74$^{+7}_{-7}$&1.78$^{+0.43}_{-0.31}$$\times$10$^{-6}$&7.1&-0.9&3.0\\
17.276$\sim$17.778&25.50&0.13$^{+0.06}_{-0.06}$&-0.92$^{+0.23}_{-0.23}$&62$^{+16}_{-17}$&67$^{+23}_{-23}$&1.06$^{+0.80}_{-0.46}$$\times$10$^{-6}$&1.01$^{+0.12}_{-0.12}$&-0.89$^{+0.25}_{-0.26}$&-4.24$^{+1.27}_{-1.39}$&62$^{+7}_{-7}$&1.05$^{+0.28}_{-0.18}$$\times$10$^{-6}$&13.7&-8.4&3.2\\
\enddata
\vspace{3mm}
Note---All columns are the same as Table \ref{table:081009140} but for GRB 160802259.\\ 
\end{deluxetable}

\clearpage
\begin{deluxetable}{cc|ccccc|ccccc|ccc}
\centering
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved Spectral Fit Results of GRB 170207906 \label{table:170207906}}
\tablehead{
\specialrule{0em}{3pt}{3pt}
\multirow{3}{*}{$t_{\rm start}$$\sim$$t_{\rm stop}$} 
&\multirow{3}{*}{$S$} 
&\multicolumn{5}{c}{Cutoff Power-Law Fitting}
&\multicolumn{5}{c}{Band Fitting}
&\multicolumn{3}{c}{Difference}\\
\cmidrule(lr){3-7}  \cmidrule(lr){8-12} \cmidrule(lr){13-15}
&
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$E_{\rm c}$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$\beta$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$\Delta$DIC}
&\colhead{$p^{\rm CPL}_{\rm DIC}$}
&\colhead{$p^{\rm Band}_{\rm DIC}$}\\
\hline
}
\colnumbers
\startdata
\hline
Pulse 1\\
\hline
-0.282$\sim$0.754&20.22&0.21$^{+0.03}_{-0.03}$&-0.41$^{+0.18}_{-0.18}$&76$^{+14}_{-14}$&120$^{+25}_{-26}$&0.69$^{+0.47}_{-0.25}$$\times$10$^{-6}$&0.20$^{+0.04}_{-0.04}$&-0.32$^{+0.22}_{-0.23}$&-5.75$^{+2.81}_{-2.87}$&112$^{+12}_{-11}$&0.71$^{+0.38}_{-0.21}$$\times$10$^{-6}$&0.6&1.2&2.1\\
0.754$\sim$1.122&26.14&0.32$^{+0.05}_{-0.05}$&-0.29$^{+0.15}_{-0.15}$&88$^{+13}_{-13}$&151$^{+26}_{-26}$&1.84$^{+1.20}_{-0.64}$$\times$10$^{-6}$&0.32$^{+0.05}_{-0.05}$&-0.27$^{+0.16}_{-0.16}$&-6.05$^{+2.51}_{-2.63}$&147$^{+11}_{-11}$&1.88$^{+0.69}_{-0.48}$$\times$10$^{-6}$&0.7&1.6&2.5\\
1.122$\sim$1.791&23.16&0.51$^{+0.07}_{-0.07}$&-0.76$^{+0.18}_{-0.19}$&71$^{+15}_{-15}$&88$^{+22}_{-22}$&0.80$^{+0.47}_{-0.28}$$\times$10$^{-6}$&0.50$^{+0.06}_{-0.06}$&-0.71$^{+0.19}_{-0.20}$&-5.94$^{+2.57}_{-2.70}$&83$^{+8}_{-7}$&0.81$^{+0.25}_{-0.16}$$\times$10$^{-6}$&1.2&1.3&2.8\\
1.791$\sim$2.596&43.08&0.51$^{+0.04}_{-0.04}$&-0.69$^{+0.08}_{-0.08}$&142$^{+17}_{-17}$&186$^{+25}_{-25}$&2.30$^{+0.78}_{-0.51}$$\times$10$^{-6}$&0.46$^{+0.05}_{-0.05}$&-0.52$^{+0.14}_{-0.14}$&-2.66$^{+0.48}_{-0.10}$&151$^{+20}_{-19}$&3.29$^{+1.47}_{-1.05}$$\times$10$^{-6}$&-10.0&2.5&1.0\\
3.020$\sim$3.304&20.20&0.26$^{+0.05}_{-0.05}$&-0.69$^{+0.14}_{-0.14}$&335$^{+91}_{-97}$&439$^{+128}_{-135}$&3.14$^{+3.18}_{-1.33}$$\times$10$^{-6}$&0.25$^{+0.05}_{-0.05}$&-0.67$^{+0.13}_{-0.13}$&-6.17$^{+2.60}_{-2.62}$&407$^{+69}_{-72}$&3.29$^{+1.74}_{-1.12}$$\times$10$^{-6}$&1.9&-0.5&1.8\\
4.141$\sim$4.892&46.81&0.38$^{+0.03}_{-0.03}$&-0.63$^{+0.06}_{-0.06}$&270$^{+29}_{-29}$&371$^{+42}_{-42}$&4.91$^{+1.42}_{-1.01}$$\times$10$^{-6}$&0.38$^{+0.03}_{-0.03}$&-0.62$^{+0.06}_{-0.06}$&-5.19$^{+2.52}_{-3.08}$&360$^{+30}_{-30}$&5.17$^{+1.45}_{-0.96}$$\times$10$^{-6}$&-1.3&2.6&2.2\\
4.892$\sim$6.806&55.36&0.06$^{+0.00}_{-0.00}$&-0.61$^{+0.04}_{-0.04}$&375$^{+33}_{-33}$&521$^{+49}_{-49}$&4.96$^{+0.68}_{-0.66}$$\times$10$^{-6}$&0.23$^{+0.02}_{-0.02}$&-0.61$^{+0.04}_{-0.04}$&-6.40$^{+2.43}_{-2.49}$&521$^{+33}_{-32}$&5.03$^{+0.86}_{-0.72}$$\times$10$^{-6}$&1.2&2.9&2.9\\
6.958$\sim$7.535&33.16&0.05$^{+0.00}_{-0.00}$&-0.68$^{+0.07}_{-0.07}$&574$^{+101}_{-101}$&758$^{+140}_{-140}$&6.72$^{+1.98}_{-1.58}$$\times$10$^{-6}$&0.23$^{+0.03}_{-0.03}$&-0.68$^{+0.07}_{-0.07}$&-5.96$^{+2.73}_{-2.74}$&742$^{+104}_{-103}$&6.98$^{+2.49}_{-1.82}$$\times$10$^{-6}$&1.1&2.5&2.3\\
\hline
Pulse 2\\
\hline
17.086$\sim$17.799&56.50&0.08$^{+0.00}_{-0.00}$&-0.65$^{+0.04}_{-0.04}$&598$^{+61}_{-61}$&807$^{+86}_{-86}$&12.88$^{+2.18}_{-1.91}$$\times$10$^{-6}$&0.36$^{+0.03}_{-0.03}$&-0.64$^{+0.04}_{-0.04}$&-5.66$^{+2.49}_{-2.81}$&799$^{+60}_{-61}$&13.22$^{+2.73}_{-2.09}$$\times$10$^{-6}$&0.2&2.9&2.4\\
18.082$\sim$18.581&49.04&0.10$^{+0.00}_{-0.00}$&-0.55$^{+0.05}_{-0.05}$&392$^{+40}_{-40}$&569$^{+62}_{-62}$&10.16$^{+1.88}_{-1.51}$$\times$10$^{-6}$&0.36$^{+0.03}_{-0.03}$&-0.56$^{+0.05}_{-0.05}$&-6.92$^{+2.23}_{-2.18}$&567$^{+41}_{-41}$&10.39$^{+2.38}_{-1.93}$$\times$10$^{-6}$&1.5&2.7&3.0\\
18.581$\sim$19.216&46.28&0.07$^{+0.00}_{-0.00}$&-0.76$^{+0.05}_{-0.05}$&552$^{+71}_{-71}$&685$^{+92}_{-92}$&8.47$^{+1.78}_{-1.33}$$\times$10$^{-6}$&0.42$^{+0.03}_{-0.03}$&-0.76$^{+0.05}_{-0.05}$&-6.58$^{+2.36}_{-2.37}$&675$^{+64}_{-65}$&8.54$^{+1.84}_{-1.40}$$\times$10$^{-6}$&1.9&2.8&3.0\\
\hline
Pulse 3\\
\hline
20.430$\sim$20.621&24.02&0.11$^{+0.01}_{-0.01}$&-0.31$^{+0.12}_{-0.12}$&234$^{+40}_{-39}$&396$^{+73}_{-72}$&6.22$^{+2.52}_{-1.62}$$\times$10$^{-6}$&0.22$^{+0.05}_{-0.05}$&-0.31$^{+0.13}_{-0.13}$&-6.23$^{+2.57}_{-2.58}$&389$^{+43}_{-43}$&6.46$^{+3.80}_{-2.12}$$\times$10$^{-6}$&0.7&2.1&2.1\\
20.621$\sim$20.916&43.00&0.12$^{+0.01}_{-0.01}$&-0.57$^{+0.06}_{-0.06}$&356$^{+44}_{-44}$&510$^{+67}_{-66}$&10.36$^{+2.28}_{-1.97}$$\times$10$^{-6}$&0.44$^{+0.05}_{-0.05}$&-0.55$^{+0.07}_{-0.07}$&-5.09$^{+2.60}_{-3.17}$&491$^{+48}_{-49}$&11.26$^{+3.96}_{-2.85}$$\times$10$^{-6}$&-0.5&2.6&1.9\\
21.110$\sim$21.337&36.10&0.11$^{+0.01}_{-0.01}$&-0.60$^{+0.07}_{-0.07}$&399$^{+57}_{-57}$&558$^{+84}_{-84}$&10.29$^{+2.92}_{-1.95}$$\times$10$^{-6}$&0.43$^{+0.06}_{-0.06}$&-0.60$^{+0.07}_{-0.07}$&-6.46$^{+2.38}_{-2.43}$&556$^{+55}_{-56}$&10.58$^{+3.26}_{-2.68}$$\times$10$^{-6}$&1.4&2.6&2.7\\
21.337$\sim$22.015&46.97&0.07$^{+0.00}_{-0.00}$&-0.89$^{+0.05}_{-0.05}$&469$^{+66}_{-66}$&520$^{+77}_{-77}$&6.07$^{+1.24}_{-0.98}$$\times$10$^{-6}$&0.57$^{+0.04}_{-0.05}$&-0.89$^{+0.05}_{-0.05}$&-5.70$^{+2.81}_{-2.87}$&510$^{+58}_{-58}$&6.35$^{+1.61}_{-1.11}$$\times$10$^{-6}$&1.7&2.7&2.7\\
\hline
Pulse 4\\
\hline
38.763$\sim$40.046&21.25&0.03$^{+0.01}_{-0.01}$&-1.08$^{+0.13}_{-0.13}$&205$^{+57}_{-61}$&188$^{+59}_{-62}$&0.80$^{+0.35}_{-0.22}$$\times$10$^{-6}$&0.32$^{+0.04}_{-0.04}$&-1.09$^{+0.13}_{-0.13}$&-6.17$^{+2.48}_{-2.57}$&180$^{+31}_{-31}$&0.79$^{+0.25}_{-0.18}$$\times$10$^{-6}$&5.3&-0.3&2.6\\
40.046$\sim$40.428&35.54&0.09$^{+0.01}_{-0.01}$&-0.82$^{+0.08}_{-0.08}$&294$^{+51}_{-52}$&347$^{+64}_{-65}$&4.28$^{+1.24}_{-0.81}$$\times$10$^{-6}$&0.56$^{+0.06}_{-0.06}$&-0.79$^{+0.09}_{-0.10}$&-5.43$^{+2.95}_{-3.08}$&327$^{+51}_{-50}$&4.63$^{+2.47}_{-1.25}$$\times$10$^{-6}$&0.5&2.3&1.7\\
\enddata
\vspace{3mm}
Note---All columns are the same as Table \ref{table:081009140} but for GRB 170207906.\\ 
\end{deluxetable}

\clearpage
\begin{deluxetable}{cc|ccccc|ccccc|ccc}
\centering
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved Spectral Fit Results of GRB 171120556 \label{table:171120556}}
\tablehead{
\specialrule{0em}{3pt}{3pt}
\multirow{3}{*}{$t_{\rm start}$$\sim$$t_{\rm stop}$} 
&\multirow{3}{*}{$S$} 
&\multicolumn{5}{c}{Cutoff Power-Law Fitting}
&\multicolumn{5}{c}{Band Fitting}
&\multicolumn{3}{c}{Difference}\\
\cmidrule(lr){3-7}  \cmidrule(lr){8-12} \cmidrule(lr){13-15}
&
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$E_{\rm c}$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$\beta$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$\Delta$DIC}
&\colhead{$p^{\rm CPL}_{\rm DIC}$}
&\colhead{$p^{\rm Band}_{\rm DIC}$}\\
\hline
}
\colnumbers
\startdata
\hline
Pulse 1\\
\hline
0.064$\sim$0.173&22.64&0.85$^{+0.12}_{-0.12}$&-1.04$^{+0.09}_{-0.09}$&895$^{+327}_{-334}$&860$^{+324}_{-331}$&9.27$^{+6.93}_{-3.62}$$\times$10$^{-6}$&0.83$^{+0.12}_{-0.12}$&-1.02$^{+0.10}_{-0.10}$&-5.80$^{+2.83}_{-2.87}$&793$^{+238}_{-247}$&9.55$^{+5.32}_{-3.14}$$\times$10$^{-6}$&0.2&0.6&1.1\\
0.173$\sim$0.330&46.72&0.97$^{+0.09}_{-0.08}$&-0.71$^{+0.05}_{-0.05}$&464$^{+50}_{-51}$&598$^{+69}_{-70}$&19.49$^{+4.96}_{-4.00}$$\times$10$^{-6}$&0.97$^{+0.08}_{-0.09}$&-0.71$^{+0.05}_{-0.05}$&-6.66$^{+2.28}_{-2.27}$&592$^{+48}_{-48}$&19.53$^{+4.27}_{-3.44}$$\times$10$^{-6}$&0.7&2.7&3.1\\
0.330$\sim$0.524&41.95&0.84$^{+0.08}_{-0.08}$&-0.60$^{+0.07}_{-0.07}$&209$^{+23}_{-23}$&293$^{+36}_{-36}$&8.29$^{+2.37}_{-1.85}$$\times$10$^{-6}$&0.76$^{+0.10}_{-0.10}$&-0.48$^{+0.15}_{-0.14}$&-4.14$^{+1.86}_{-3.13}$&252$^{+42}_{-46}$&9.26$^{+6.49}_{-3.25}$$\times$10$^{-6}$&-8.2&2.5&-2.8\\
0.524$\sim$0.933&35.06&0.75$^{+0.07}_{-0.07}$&-0.79$^{+0.09}_{-0.09}$&145$^{+21}_{-21}$&175$^{+29}_{-29}$&2.71$^{+1.07}_{-0.65}$$\times$10$^{-6}$&0.56$^{+0.07}_{-0.07}$&-0.09$^{+0.24}_{-0.23}$&-2.14$^{+0.09}_{-0.09}$&96$^{+11}_{-12}$&4.47$^{+2.19}_{-1.33}$$\times$10$^{-6}$&-24.0&2.3&1.8\\
0.933$\sim$1.129&44.48&0.27$^{+0.03}_{-0.03}$&-0.49$^{+0.08}_{-0.08}$&148$^{+15}_{-16}$&224$^{+26}_{-26}$&6.68$^{+1.47}_{-1.19}$$\times$10$^{-6}$&0.80$^{+0.09}_{-0.09}$&-0.44$^{+0.11}_{-0.11}$&-4.96$^{+2.24}_{-3.08}$&209$^{+20}_{-21}$&7.16$^{+2.77}_{-1.81}$$\times$10$^{-6}$&-2.1&2.6&0.9\\
\hline
Pulse 2\\
\hline
38.398$\sim$38.933&28.40&0.08$^{+0.01}_{-0.01}$&-0.80$^{+0.10}_{-0.10}$&154$^{+25}_{-25}$&185$^{+34}_{-34}$&2.00$^{+0.57}_{-0.41}$$\times$10$^{-6}$&0.51$^{+0.06}_{-0.06}$&-0.74$^{+0.13}_{-0.13}$&-4.62$^{+2.20}_{-3.18}$&170$^{+23}_{-25}$&2.21$^{+1.04}_{-0.61}$$\times$10$^{-6}$&-0.7&1.8&1.1\\
38.933$\sim$40.171&51.83&0.12$^{+0.01}_{-0.01}$&-0.85$^{+0.06}_{-0.06}$&112$^{+10}_{-10}$&128$^{+13}_{-13}$&2.04$^{+0.30}_{-0.27}$$\times$10$^{-6}$&0.13$^{+0.01}_{-0.01}$&-0.81$^{+0.04}_{-0.05}$&-3.27$^{+0.75}_{-0.53}$&117$^{+8}_{-8}$&2.38$^{+0.47}_{-0.41}$$\times$10$^{-6}$&-10.7&2.6&-1.2\\
40.171$\sim$40.753&25.45&0.07$^{+0.02}_{-0.02}$&-1.08$^{+0.12}_{-0.12}$&118$^{+24}_{-25}$&108$^{+26}_{-27}$&1.35$^{+0.47}_{-0.33}$$\times$10$^{-6}$&0.85$^{+0.08}_{-0.08}$&-1.02$^{+0.14}_{-0.15}$&-4.39$^{+1.89}_{-3.04}$&98$^{+12}_{-12}$&1.45$^{+0.42}_{-0.29}$$\times$10$^{-6}$&0.3&0.2&0.8\\
40.753$\sim$41.988&22.46&0.05$^{+0.01}_{-0.01}$&-1.10$^{+0.14}_{-0.14}$&98$^{+22}_{-22}$&89$^{+24}_{-24}$&0.76$^{+0.34}_{-0.22}$$\times$10$^{-6}$&0.56$^{+0.05}_{-0.05}$&-0.95$^{+0.21}_{-0.22}$&-4.01$^{+1.57}_{-2.77}$&76$^{+11}_{-11}$&0.83$^{+0.29}_{-0.20}$$\times$10$^{-6}$&-0.0&-1.6&-0.5\\
\enddata
\vspace{3mm}
Note---All columns are the same as Table \ref{table:081009140} but for GRB 171120556.\\ 
\end{deluxetable}

\clearpage
\begin{longrotatetable}
\setlength{\tabcolsep}{0.15em}
\begin{deluxetable}{cc|ccccc|ccccc|ccc}
\centering
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved Spectral Fit Results of GRB 171227000 \label{table:171227000}}
\tablehead{
\specialrule{0em}{3pt}{3pt}
\multirow{3}{*}{$t_{\rm start}$$\sim$$t_{\rm stop}$} 
&\multirow{3}{*}{$S$} 
&\multicolumn{5}{c}{Cutoff Power-Law Fitting}
&\multicolumn{5}{c}{Band Fitting}
&\multicolumn{3}{c}{Difference}\\
\cmidrule(lr){3-7}  \cmidrule(lr){8-12} \cmidrule(lr){13-15}
&
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$E_{\rm c}$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$\beta$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$\Delta$DIC}
&\colhead{$p^{\rm CPL}_{\rm DIC}$}
&\colhead{$p^{\rm Band}_{\rm DIC}$}\\
\hline
}
\colnumbers
\startdata
\hline
Pulse 1\\
\hline
-0.101$\sim$6.348&24.27&0.04$^{+0.01}_{-0.01}$&-0.35$^{+0.09}_{-0.09}$&398$^{+58}_{-57}$&656$^{+102}_{-101}$&2.21$^{+1.51}_{-0.85}$$\times$10$^{-6}$&0.04$^{+0.01}_{-0.01}$&-0.35$^{+0.10}_{-0.09}$&-5.83$^{+2.68}_{-2.79}$&648$^{+64}_{-64}$&2.31$^{+1.02}_{-0.70}$$\times$10$^{-6}$&0.4&0.9&1.5\\
6.348$\sim$14.390&50.11&0.12$^{+0.01}_{-0.01}$&-0.59$^{+0.05}_{-0.05}$&367$^{+31}_{-32}$&517$^{+48}_{-48}$&2.82$^{+0.73}_{-0.53}$$\times$10$^{-6}$&0.12$^{+0.01}_{-0.01}$&-0.58$^{+0.05}_{-0.05}$&-6.72$^{+2.18}_{-2.22}$&515$^{+30}_{-30}$&2.86$^{+0.53}_{-0.47}$$\times$10$^{-6}$&0.5&2.6&3.0\\
14.390$\sim$15.099&23.71&0.20$^{+0.04}_{-0.04}$&-0.67$^{+0.10}_{-0.10}$&702$^{+166}_{-168}$&933$^{+232}_{-234}$&7.23$^{+6.20}_{-2.83}$$\times$10$^{-6}$&0.20$^{+0.04}_{-0.04}$&-0.67$^{+0.09}_{-0.10}$&-5.75$^{+2.59}_{-2.81}$&896$^{+154}_{-152}$&7.59$^{+3.84}_{-2.70}$$\times$10$^{-6}$&0.2&0.8&1.4\\
15.099$\sim$15.548&28.42&0.25$^{+0.04}_{-0.05}$&-0.58$^{+0.08}_{-0.08}$&614$^{+100}_{-101}$&872$^{+151}_{-152}$&11.95$^{+6.39}_{-4.29}$$\times$10$^{-6}$&0.25$^{+0.04}_{-0.04}$&-0.57$^{+0.08}_{-0.08}$&-6.32$^{+2.44}_{-2.47}$&855$^{+102}_{-102}$&12.00$^{+4.95}_{-3.47}$$\times$10$^{-6}$&0.4&2.0&2.4\\
15.548$\sim$16.821&69.79&0.38$^{+0.03}_{-0.03}$&-0.65$^{+0.03}_{-0.03}$&1091$^{+71}_{-71}$&1473$^{+101}_{-101}$&30.46$^{+5.60}_{-5.09}$$\times$10$^{-6}$&0.36$^{+0.03}_{-0.03}$&-0.63$^{+0.03}_{-0.03}$&-3.50$^{+0.48}_{-0.26}$&1386$^{+79}_{-78}$&30.54$^{+5.13}_{-4.22}$$\times$10$^{-6}$&-9.1&2.9&3.4\\
16.821$\sim$17.341&60.01&0.57$^{+0.05}_{-0.04}$&-0.68$^{+0.03}_{-0.03}$&1277$^{+93}_{-94}$&1686$^{+129}_{-130}$&47.86$^{+9.99}_{-8.08}$$\times$10$^{-6}$&0.55$^{+0.05}_{-0.05}$&-0.66$^{+0.04}_{-0.04}$&-3.53$^{+0.63}_{-0.35}$&1570$^{+117}_{-118}$&48.19$^{+9.76}_{-7.04}$$\times$10$^{-6}$&-7.9&2.9&2.8\\
17.341$\sim$17.648&36.34&0.51$^{+0.07}_{-0.07}$&-0.73$^{+0.06}_{-0.06}$&997$^{+159}_{-160}$&1267$^{+210}_{-212}$&24.66$^{+11.21}_{-7.04}$$\times$10$^{-6}$&0.49$^{+0.07}_{-0.07}$&-0.71$^{+0.06}_{-0.06}$&-4.86$^{+1.95}_{-2.85}$&1201$^{+148}_{-146}$&25.62$^{+8.81}_{-6.72}$$\times$10$^{-6}$&-3.0&2.4&1.5\\
17.648$\sim$17.820&44.67&0.73$^{+0.09}_{-0.09}$&-0.67$^{+0.05}_{-0.05}$&1336$^{+147}_{-148}$&1778$^{+207}_{-208}$&69.84$^{+23.63}_{-16.81}$$\times$10$^{-6}$&0.55$^{+0.08}_{-0.08}$&-0.52$^{+0.06}_{-0.06}$&-2.56$^{+0.18}_{-0.18}$&1265$^{+139}_{-137}$&66.51$^{+25.10}_{-17.95}$$\times$10$^{-6}$&-24.8&2.8&3.4\\
17.820$\sim$18.185&47.21&0.54$^{+0.06}_{-0.06}$&-0.62$^{+0.05}_{-0.05}$&714$^{+89}_{-90}$&985$^{+127}_{-129}$&27.62$^{+10.69}_{-7.10}$$\times$10$^{-6}$&0.47$^{+0.06}_{-0.06}$&-0.54$^{+0.06}_{-0.06}$&-2.70$^{+0.30}_{-0.16}$&839$^{+87}_{-87}$&30.90$^{+10.48}_{-7.99}$$\times$10$^{-6}$&-12.3&2.4&3.2\\
18.185$\sim$18.647&83.77&0.18$^{+0.00}_{-0.00}$&-0.72$^{+0.02}_{-0.02}$&1787$^{+85}_{-85}$&2288$^{+115}_{-115}$&104.30$^{+9.30}_{-7.90}$$\times$10$^{-6}$&0.79$^{+0.06}_{-0.06}$&-0.63$^{+0.03}_{-0.03}$&-2.59$^{+0.12}_{-0.12}$&1741$^{+113}_{-115}$&98.31$^{+16.82}_{-14.16}$$\times$10$^{-6}$&-49.5&3.0&3.9\\
18.647$\sim$20.433&174.93&0.21$^{+0.00}_{-0.00}$&-0.71$^{+0.01}_{-0.01}$&1384$^{+36}_{-36}$&1785$^{+49}_{-49}$&88.97$^{+3.94}_{-3.73}$$\times$10$^{-6}$&0.91$^{+0.03}_{-0.03}$&-0.63$^{+0.01}_{-0.01}$&-2.74$^{+0.06}_{-0.06}$&1457$^{+40}_{-40}$&87.47$^{+5.90}_{-6.29}$$\times$10$^{-6}$&-170.9&3.0&4.0\\
20.433$\sim$20.836&75.22&0.20$^{+0.00}_{-0.00}$&-0.75$^{+0.03}_{-0.03}$&995$^{+81}_{-81}$&1244$^{+105}_{-105}$&50.61$^{+6.70}_{-5.50}$$\times$10$^{-6}$&1.06$^{+0.08}_{-0.08}$&-0.71$^{+0.03}_{-0.03}$&-2.83$^{+0.20}_{-0.20}$&1092$^{+80}_{-78}$&52.92$^{+10.50}_{-7.31}$$\times$10$^{-6}$&-18.6&2.9&3.8\\
20.836$\sim$21.554&73.95&0.14$^{+0.00}_{-0.00}$&-0.71$^{+0.03}_{-0.03}$&757$^{+61}_{-61}$&977$^{+82}_{-82}$&28.43$^{+3.78}_{-3.30}$$\times$10$^{-6}$&0.71$^{+0.05}_{-0.05}$&-0.69$^{+0.03}_{-0.03}$&-3.26$^{+0.47}_{-0.23}$&932$^{+60}_{-59}$&30.45$^{+5.80}_{-4.67}$$\times$10$^{-6}$&-6.7&3.0&3.2\\
21.554$\sim$22.212&82.45&0.17$^{+0.00}_{-0.00}$&-0.73$^{+0.03}_{-0.03}$&876$^{+65}_{-64}$&1113$^{+86}_{-86}$&37.21$^{+4.75}_{-3.45}$$\times$10$^{-6}$&0.86$^{+0.06}_{-0.06}$&-0.71$^{+0.03}_{-0.03}$&-3.89$^{+0.89}_{-0.62}$&1053$^{+69}_{-68}$&38.63$^{+6.14}_{-5.42}$$\times$10$^{-6}$&-5.5&3.0&1.8\\
22.212$\sim$22.728&65.49&0.15$^{+0.00}_{-0.00}$&-0.79$^{+0.04}_{-0.04}$&814$^{+89}_{-90}$&985$^{+113}_{-114}$&27.15$^{+4.61}_{-3.61}$$\times$10$^{-6}$&0.85$^{+0.07}_{-0.07}$&-0.74$^{+0.05}_{-0.04}$&-2.85$^{+0.41}_{-0.18}$&852$^{+90}_{-90}$&29.47$^{+7.46}_{-5.86}$$\times$10$^{-6}$&-8.2&2.9&2.9\\
22.728$\sim$22.985&35.83&0.11$^{+0.01}_{-0.01}$&-0.80$^{+0.07}_{-0.07}$&586$^{+101}_{-102}$&704$^{+128}_{-129}$&13.56$^{+3.77}_{-2.91}$$\times$10$^{-6}$&0.72$^{+0.10}_{-0.10}$&-0.80$^{+0.07}_{-0.07}$&-6.63$^{+2.30}_{-2.34}$&699$^{+89}_{-90}$&13.70$^{+4.37}_{-3.27}$$\times$10$^{-6}$&1.9&2.7&2.8\\
22.985$\sim$24.215&56.71&0.09$^{+0.00}_{-0.00}$&-0.83$^{+0.04}_{-0.04}$&555$^{+60}_{-59}$&649$^{+73}_{-73}$&9.43$^{+1.53}_{-1.24}$$\times$10$^{-6}$&0.57$^{+0.04}_{-0.04}$&-0.82$^{+0.04}_{-0.04}$&-5.25$^{+2.39}_{-2.97}$&640$^{+55}_{-56}$&9.71$^{+2.24}_{-1.61}$$\times$10$^{-6}$&-0.1&2.8&2.1\\
\hline
Pulse 2\\
\hline
24.215$\sim$25.597&43.05&0.06$^{+0.00}_{-0.00}$&-0.80$^{+0.06}_{-0.06}$&403$^{+52}_{-52}$&484$^{+67}_{-67}$&4.99$^{+1.01}_{-0.79}$$\times$10$^{-6}$&0.41$^{+0.04}_{-0.04}$&-0.80$^{+0.06}_{-0.06}$&-6.29$^{+2.48}_{-2.49}$&485$^{+44}_{-45}$&5.11$^{+1.16}_{-0.96}$$\times$10$^{-6}$&1.7&2.8&2.9\\
25.597$\sim$25.942&31.20&0.08$^{+0.00}_{-0.01}$&-0.81$^{+0.07}_{-0.07}$&644$^{+117}_{-119}$&767$^{+147}_{-148}$&10.68$^{+3.16}_{-2.19}$$\times$10$^{-6}$&0.55$^{+0.08}_{-0.08}$&-0.81$^{+0.07}_{-0.07}$&-6.61$^{+2.42}_{-2.39}$&756$^{+103}_{-105}$&11.05$^{+4.15}_{-2.64}$$\times$10$^{-6}$&1.7&2.7&2.7\\
25.942$\sim$26.489&27.80&0.05$^{+0.00}_{-0.00}$&-1.06$^{+0.08}_{-0.08}$&1096$^{+421}_{-402}$&1030$^{+405}_{-388}$&7.35$^{+4.02}_{-2.05}$$\times$10$^{-6}$&0.59$^{+0.08}_{-0.08}$&-1.05$^{+0.08}_{-0.08}$&-5.70$^{+2.82}_{-2.91}$&937$^{+287}_{-277}$&7.17$^{+4.25}_{-2.13}$$\times$10$^{-6}$&1.7&1.4&1.4\\
26.489$\sim$26.738&40.67&0.13$^{+0.01}_{-0.01}$&-0.82$^{+0.05}_{-0.05}$&973$^{+140}_{-141}$&1148$^{+172}_{-173}$&26.68$^{+6.12}_{-4.74}$$\times$10$^{-6}$&0.85$^{+0.10}_{-0.09}$&-0.82$^{+0.05}_{-0.05}$&-5.98$^{+2.50}_{-2.66}$&1138$^{+129}_{-133}$&27.52$^{+6.83}_{-5.70}$$\times$10$^{-6}$&0.7&2.8&2.4\\
26.738$\sim$27.252&40.34&0.09$^{+0.00}_{-0.00}$&-0.85$^{+0.06}_{-0.06}$&677$^{+107}_{-108}$&779$^{+130}_{-131}$&11.58$^{+2.58}_{-2.36}$$\times$10$^{-6}$&0.61$^{+0.07}_{-0.07}$&-0.84$^{+0.05}_{-0.05}$&-6.59$^{+2.36}_{-2.36}$&770$^{+91}_{-91}$&11.78$^{+2.98}_{-2.42}$$\times$10$^{-6}$&1.9&2.7&2.9\\
27.252$\sim$27.403&31.82&0.14$^{+0.01}_{-0.01}$&-0.76$^{+0.08}_{-0.08}$&617$^{+117}_{-118}$&764$^{+153}_{-154}$&19.28$^{+6.65}_{-4.39}$$\times$10$^{-6}$&0.83$^{+0.13}_{-0.13}$&-0.76$^{+0.08}_{-0.08}$&-5.98$^{+2.57}_{-2.69}$&755$^{+106}_{-107}$&19.30$^{+7.46}_{-4.99}$$\times$10$^{-6}$&1.2&2.6&2.4\\
27.403$\sim$27.557&52.66&0.21$^{+0.01}_{-0.01}$&-0.81$^{+0.03}_{-0.03}$&1527$^{+157}_{-157}$&1817$^{+193}_{-192}$&78.82$^{+12.62}_{-11.79}$$\times$10$^{-6}$&1.18$^{+0.14}_{-0.14}$&-0.72$^{+0.06}_{-0.06}$&-2.94$^{+0.46}_{-0.18}$&1363$^{+195}_{-192}$&72.79$^{+25.00}_{-18.32}$$\times$10$^{-6}$&-8.3&3.0&2.7\\
27.557$\sim$28.019&59.57&0.15$^{+0.01}_{-0.01}$&-0.83$^{+0.04}_{-0.04}$&668$^{+77}_{-77}$&781$^{+94}_{-94}$&21.29$^{+3.96}_{-3.08}$$\times$10$^{-6}$&1.03$^{+0.08}_{-0.08}$&-0.82$^{+0.04}_{-0.04}$&-5.81$^{+2.38}_{-2.69}$&767$^{+64}_{-64}$&21.29$^{+4.28}_{-3.45}$$\times$10$^{-6}$&0.7&2.9&2.5\\
28.019$\sim$28.712&63.96&0.13$^{+0.00}_{-0.00}$&-0.89$^{+0.04}_{-0.04}$&682$^{+76}_{-76}$&757$^{+89}_{-89}$&15.79$^{+2.44}_{-1.98}$$\times$10$^{-6}$&0.99$^{+0.07}_{-0.07}$&-0.89$^{+0.04}_{-0.04}$&-5.51$^{+2.43}_{-2.93}$&746$^{+65}_{-64}$&16.18$^{+3.29}_{-2.59}$$\times$10$^{-6}$&0.2&2.9&2.2\\
28.712$\sim$29.102&37.20&0.10$^{+0.01}_{-0.01}$&-0.88$^{+0.06}_{-0.06}$&583$^{+105}_{-107}$&653$^{+123}_{-125}$&10.52$^{+2.73}_{-2.08}$$\times$10$^{-6}$&0.75$^{+0.09}_{-0.09}$&-0.88$^{+0.06}_{-0.06}$&-6.50$^{+2.41}_{-2.41}$&645$^{+87}_{-88}$&10.50$^{+3.75}_{-2.26}$$\times$10$^{-6}$&1.9&2.7&2.8\\
29.102$\sim$29.373&45.58&0.16$^{+0.01}_{-0.01}$&-0.80$^{+0.06}_{-0.06}$&586$^{+84}_{-85}$&703$^{+106}_{-108}$&18.91$^{+3.91}_{-3.52}$$\times$10$^{-6}$&0.99$^{+0.11}_{-0.11}$&-0.80$^{+0.06}_{-0.06}$&-6.39$^{+2.43}_{-2.44}$&698$^{+78}_{-77}$&19.13$^{+5.28}_{-4.02}$$\times$10$^{-6}$&1.8&2.7&2.8\\
29.373$\sim$29.910&44.06&0.10$^{+0.01}_{-0.01}$&-1.01$^{+0.05}_{-0.05}$&624$^{+104}_{-105}$&618$^{+108}_{-108}$&9.40$^{+2.14}_{-1.67}$$\times$10$^{-6}$&0.98$^{+0.09}_{-0.09}$&-1.01$^{+0.05}_{-0.05}$&-6.51$^{+2.31}_{-2.34}$&614$^{+77}_{-77}$&9.39$^{+2.12}_{-1.65}$$\times$10$^{-6}$&2.3&2.7&2.9\\
\hline
Pulse 3\\
\hline
29.910$\sim$31.369&41.28&0.06$^{+0.00}_{-0.00}$&-0.98$^{+0.07}_{-0.06}$&366$^{+67}_{-67}$&373$^{+73}_{-72}$&3.47$^{+0.79}_{-0.62}$$\times$10$^{-6}$&0.57$^{+0.05}_{-0.05}$&-0.97$^{+0.07}_{-0.07}$&-5.61$^{+2.80}_{-2.97}$&362$^{+51}_{-51}$&3.57$^{+1.15}_{-0.72}$$\times$10$^{-6}$&1.4&2.4&2.3\\
31.369$\sim$31.757&28.28&0.07$^{+0.01}_{-0.01}$&-1.04$^{+0.08}_{-0.08}$&557$^{+137}_{-141}$&534$^{+139}_{-142}$&5.55$^{+1.89}_{-1.33}$$\times$10$^{-6}$&0.75$^{+0.10}_{-0.10}$&-1.04$^{+0.08}_{-0.08}$&-6.52$^{+2.47}_{-2.41}$&529$^{+99}_{-102}$&5.53$^{+2.14}_{-1.26}$$\times$10$^{-6}$&2.6&2.4&2.7\\
31.757$\sim$32.395&22.39&0.06$^{+0.01}_{-0.01}$&-0.83$^{+0.15}_{-0.15}$&210$^{+54}_{-57}$&246$^{+70}_{-74}$&2.09$^{+1.03}_{-0.65}$$\times$10$^{-6}$&0.42$^{+0.08}_{-0.08}$&-0.81$^{+0.15}_{-0.16}$&-5.92$^{+2.79}_{-2.76}$&230$^{+41}_{-41}$&2.12$^{+1.22}_{-0.66}$$\times$10$^{-6}$&3.3&0.1&1.7\\
32.395$\sim$38.267&45.60&0.03$^{+0.00}_{-0.00}$&-1.14$^{+0.07}_{-0.07}$&214$^{+35}_{-35}$&184$^{+34}_{-34}$&1.13$^{+0.24}_{-0.18}$$\times$10$^{-6}$&0.45$^{+0.05}_{-0.05}$&-1.00$^{+0.19}_{-0.18}$&-4.26$^{+2.16}_{-3.32}$&152$^{+36}_{-42}$&1.31$^{+0.85}_{-0.45}$$\times$10$^{-6}$&-8.3&2.1&-6.4\\
38.511$\sim$39.062&36.92&0.09$^{+0.01}_{-0.01}$&-1.00$^{+0.08}_{-0.08}$&302$^{+60}_{-60}$&302$^{+65}_{-65}$&4.29$^{+1.11}_{-0.81}$$\times$10$^{-6}$&0.94$^{+0.10}_{-0.10}$&-1.01$^{+0.08}_{-0.08}$&-6.39$^{+2.50}_{-2.51}$&298$^{+40}_{-40}$&4.32$^{+1.11}_{-0.87}$$\times$10$^{-6}$&2.9&2.2&2.9\\
39.062$\sim$40.274&44.83&0.07$^{+0.01}_{-0.01}$&-1.15$^{+0.07}_{-0.07}$&342$^{+74}_{-74}$&291$^{+68}_{-67}$&3.21$^{+0.85}_{-0.62}$$\times$10$^{-6}$&0.89$^{+0.09}_{-0.09}$&-1.08$^{+0.11}_{-0.11}$&-4.60$^{+2.46}_{-3.33}$&253$^{+55}_{-64}$&3.62$^{+1.90}_{-1.09}$$\times$10$^{-6}$&-2.1&2.0&-0.5\\
40.274$\sim$42.928&40.68&0.04$^{+0.01}_{-0.01}$&-1.25$^{+0.09}_{-0.09}$&217$^{+49}_{-55}$&163$^{+42}_{-45}$&1.38$^{+0.43}_{-0.29}$$\times$10$^{-6}$&0.68$^{+0.07}_{-0.07}$&-1.00$^{+0.18}_{-0.19}$&-2.85$^{+0.77}_{-0.16}$&110$^{+23}_{-22}$&1.89$^{+0.91}_{-0.58}$$\times$10$^{-6}$&-11.7&0.1&-5.3\\
42.928$\sim$45.357&27.42&0.02$^{+0.01}_{-0.01}$&-1.44$^{+0.13}_{-0.13}$&360$^{+171}_{-170}$&201$^{+107}_{-106}$&1.06$^{+0.53}_{-0.30}$$\times$10$^{-6}$&0.62$^{+0.07}_{-0.07}$&-1.36$^{+0.17}_{-0.18}$&-5.26$^{+2.95}_{-3.14}$&156$^{+49}_{-53}$&1.07$^{+0.55}_{-0.28}$$\times$10$^{-6}$&5.2&-5.1&-1.6\\
45.357$\sim$46.238&27.43&0.06$^{+0.01}_{-0.01}$&-1.13$^{+0.14}_{-0.14}$&162$^{+41}_{-44}$&141$^{+42}_{-45}$&1.46$^{+0.67}_{-0.39}$$\times$10$^{-6}$&0.81$^{+0.10}_{-0.10}$&-1.13$^{+0.14}_{-0.14}$&-6.31$^{+2.55}_{-2.55}$&132$^{+18}_{-18}$&1.50$^{+0.41}_{-0.30}$$\times$10$^{-6}$&6.0&-0.8&2.9\\
46.238$\sim$49.915&32.72&0.04$^{+0.01}_{-0.01}$&-1.21$^{+0.12}_{-0.11}$&128$^{+26}_{-28}$&101$^{+26}_{-26}$&0.79$^{+0.24}_{-0.18}$$\times$10$^{-6}$&0.58$^{+0.05}_{-0.05}$&-1.20$^{+0.12}_{-0.12}$&-6.28$^{+2.53}_{-2.54}$&97$^{+9}_{-9}$&0.78$^{+0.14}_{-0.10}$$\times$10$^{-6}$&4.7&0.8&3.1\\
49.915$\sim$51.705&29.98&0.06$^{+0.02}_{-0.02}$&-1.11$^{+0.14}_{-0.15}$&96$^{+19}_{-21}$&85$^{+22}_{-23}$&0.97$^{+0.43}_{-0.28}$$\times$10$^{-6}$&0.77$^{+0.08}_{-0.08}$&-1.12$^{+0.14}_{-0.14}$&-6.43$^{+2.46}_{-2.45}$&83$^{+7}_{-7}$&0.95$^{+0.15}_{-0.12}$$\times$10$^{-6}$&5.9&-0.6&3.1\\
\enddata
\vspace{3mm}
Note---All columns are the same as Table \ref{table:081009140} but for GRB 171227000.\\ 
\end{deluxetable}
\end{longrotatetable}

\clearpage
\begin{deluxetable}{cc|ccccc|ccccc|ccc}
\centering
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved Spectral Fit Results of GRB 180113418 \label{table:180113418}}
\tablehead{
\specialrule{0em}{3pt}{3pt}
\multirow{3}{*}{$t_{\rm start}$$\sim$$t_{\rm stop}$} 
&\multirow{3}{*}{$S$} 
&\multicolumn{5}{c}{Cutoff Power-Law Fitting}
&\multicolumn{5}{c}{Band Fitting}
&\multicolumn{3}{c}{Difference}\\
\cmidrule(lr){3-7}  \cmidrule(lr){8-12} \cmidrule(lr){13-15}
&
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$E_{\rm c}$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$\beta$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$\Delta$DIC}
&\colhead{$p^{\rm CPL}_{\rm DIC}$}
&\colhead{$p^{\rm Band}_{\rm DIC}$}\\
\hline
}
\colnumbers
\startdata
\hline
Pulse 1\\
\hline
3.730$\sim$6.055&25.23&0.02$^{+0.00}_{-0.00}$&-0.74$^{+0.05}_{-0.05}$&633$^{+102}_{-102}$&797$^{+132}_{-132}$&3.19$^{+0.78}_{-0.60}$$\times$10$^{-6}$&0.12$^{+0.01}_{-0.01}$&-0.71$^{+0.07}_{-0.07}$&-4.08$^{+1.87}_{-3.01}$&716$^{+121}_{-124}$&3.64$^{+1.59}_{-1.14}$$\times$10$^{-6}$&-3.9&2.6&0.1\\
6.055$\sim$6.781&23.78&0.04$^{+0.00}_{-0.00}$&-0.73$^{+0.06}_{-0.06}$&849$^{+161}_{-165}$&1078$^{+211}_{-216}$&7.26$^{+2.81}_{-1.63}$$\times$10$^{-6}$&0.18$^{+0.02}_{-0.02}$&-0.69$^{+0.06}_{-0.07}$&-2.19$^{+0.13}_{-0.13}$&909$^{+136}_{-137}$&9.59$^{+3.74}_{-2.46}$$\times$10$^{-6}$&-18.5&2.5&3.1\\
6.781$\sim$9.731&78.26&0.07$^{+0.00}_{-0.00}$&-0.77$^{+0.02}_{-0.02}$&630$^{+37}_{-37}$&774$^{+47}_{-48}$&9.83$^{+0.89}_{-0.78}$$\times$10$^{-6}$&0.38$^{+0.02}_{-0.02}$&-0.70$^{+0.03}_{-0.03}$&-2.24$^{+0.07}_{-0.07}$&623$^{+37}_{-37}$&12.62$^{+1.54}_{-1.48}$$\times$10$^{-6}$&-65.6&2.9&3.9\\
9.731$\sim$9.849&26.26&0.11$^{+0.01}_{-0.01}$&-0.78$^{+0.07}_{-0.07}$&674$^{+128}_{-130}$&823$^{+163}_{-165}$&16.48$^{+5.31}_{-3.82}$$\times$10$^{-6}$&0.66$^{+0.09}_{-0.09}$&-0.76$^{+0.08}_{-0.07}$&-4.55$^{+2.24}_{-3.26}$&778$^{+139}_{-139}$&17.80$^{+7.74}_{-5.48}$$\times$10$^{-6}$&-2.4&2.6&0.8\\
9.849$\sim$11.099&104.65&0.16$^{+0.00}_{-0.00}$&-0.74$^{+0.02}_{-0.02}$&565$^{+28}_{-28}$&712$^{+37}_{-37}$&20.87$^{+1.61}_{-1.36}$$\times$10$^{-6}$&0.82$^{+0.03}_{-0.03}$&-0.67$^{+0.02}_{-0.02}$&-2.23$^{+0.06}_{-0.06}$&574$^{+27}_{-27}$&27.23$^{+2.78}_{-2.67}$$\times$10$^{-6}$&-136.7&2.9&4.0\\
11.099$\sim$12.818&103.62&0.15$^{+0.00}_{-0.00}$&-0.77$^{+0.02}_{-0.02}$&432$^{+19}_{-19}$&531$^{+25}_{-25}$&13.02$^{+0.79}_{-0.75}$$\times$10$^{-6}$&0.80$^{+0.03}_{-0.03}$&-0.67$^{+0.03}_{-0.03}$&-2.17$^{+0.05}_{-0.05}$&399$^{+21}_{-21}$&18.23$^{+1.86}_{-1.90}$$\times$10$^{-6}$&-89.7&3.0&3.9\\
12.818$\sim$13.855&69.20&0.12$^{+0.00}_{-0.00}$&-0.82$^{+0.03}_{-0.03}$&410$^{+29}_{-29}$&484$^{+37}_{-36}$&9.36$^{+0.96}_{-0.78}$$\times$10$^{-6}$&0.70$^{+0.04}_{-0.04}$&-0.67$^{+0.05}_{-0.05}$&-2.11$^{+0.07}_{-0.06}$&335$^{+28}_{-28}$&13.54$^{+2.55}_{-2.00}$$\times$10$^{-6}$&-38.4&3.0&3.5\\
13.855$\sim$15.242&89.06&0.15$^{+0.00}_{-0.00}$&-0.71$^{+0.02}_{-0.02}$&330$^{+15}_{-15}$&425$^{+21}_{-21}$&10.23$^{+0.74}_{-0.67}$$\times$10$^{-6}$&0.69$^{+0.03}_{-0.03}$&-0.57$^{+0.04}_{-0.04}$&-2.17$^{+0.07}_{-0.06}$&315$^{+20}_{-20}$&14.74$^{+2.21}_{-2.04}$$\times$10$^{-6}$&-46.8&2.9&3.9\\
15.242$\sim$18.387&103.70&0.14$^{+0.00}_{-0.00}$&-0.79$^{+0.02}_{-0.02}$&218$^{+9}_{-9}$&264$^{+12}_{-12}$&5.08$^{+0.29}_{-0.28}$$\times$10$^{-6}$&0.72$^{+0.02}_{-0.02}$&-0.55$^{+0.04}_{-0.04}$&-2.11$^{+0.04}_{-0.04}$&179$^{+8}_{-7}$&8.17$^{+0.91}_{-0.82}$$\times$10$^{-6}$&-103.4&3.0&3.9\\
18.387$\sim$18.936&40.20&0.11$^{+0.01}_{-0.01}$&-0.88$^{+0.06}_{-0.06}$&213$^{+27}_{-26}$&238$^{+32}_{-32}$&3.91$^{+0.74}_{-0.55}$$\times$10$^{-6}$&0.74$^{+0.06}_{-0.06}$&-0.60$^{+0.10}_{-0.10}$&-2.09$^{+0.07}_{-0.07}$&153$^{+14}_{-14}$&6.37$^{+1.76}_{-1.23}$$\times$10$^{-6}$&-25.9&2.6&3.1\\
\hline
Pulse 2\\
\hline
18.936$\sim$20.502&46.94&0.08$^{+0.01}_{-0.01}$&-0.91$^{+0.05}_{-0.05}$&204$^{+21}_{-21}$&222$^{+25}_{-25}$&2.52$^{+0.35}_{-0.30}$$\times$10$^{-6}$&0.52$^{+0.03}_{-0.03}$&-0.52$^{+0.10}_{-0.10}$&-2.06$^{+0.04}_{-0.04}$&129$^{+11}_{-11}$&4.20$^{+0.96}_{-0.73}$$\times$10$^{-6}$&-46.0&2.7&2.9\\
20.502$\sim$21.483&52.56&0.08$^{+0.00}_{-0.00}$&-1.02$^{+0.04}_{-0.04}$&328$^{+37}_{-37}$&322$^{+38}_{-39}$&4.33$^{+0.53}_{-0.55}$$\times$10$^{-6}$&0.72$^{+0.05}_{-0.04}$&-0.67$^{+0.08}_{-0.08}$&-2.05$^{+0.04}_{-0.04}$&165$^{+15}_{-15}$&6.39$^{+1.32}_{-1.04}$$\times$10$^{-6}$&-30.5&2.8&2.8\\
21.483$\sim$22.177&60.39&0.11$^{+0.00}_{-0.00}$&-0.99$^{+0.03}_{-0.03}$&589$^{+59}_{-59}$&595$^{+62}_{-62}$&10.30$^{+1.18}_{-1.11}$$\times$10$^{-6}$&1.05$^{+0.05}_{-0.05}$&-0.98$^{+0.03}_{-0.03}$&-6.45$^{+2.44}_{-2.43}$&589$^{+49}_{-48}$&10.42$^{+1.34}_{-1.22}$$\times$10$^{-6}$&2.2&2.9&3.0\\
22.177$\sim$22.884&70.65&0.13$^{+0.00}_{-0.00}$&-0.92$^{+0.03}_{-0.03}$&606$^{+52}_{-53}$&655$^{+59}_{-60}$&13.80$^{+1.62}_{-1.31}$$\times$10$^{-6}$&0.98$^{+0.05}_{-0.05}$&-0.83$^{+0.05}_{-0.05}$&-2.23$^{+0.13}_{-0.13}$&485$^{+61}_{-61}$&17.29$^{+4.02}_{-3.08}$$\times$10$^{-6}$&-20.1&2.9&3.4\\
22.884$\sim$24.222&80.34&0.12$^{+0.00}_{-0.00}$&-0.92$^{+0.02}_{-0.02}$&438$^{+28}_{-28}$&473$^{+31}_{-32}$&8.78$^{+0.73}_{-0.65}$$\times$10$^{-6}$&0.95$^{+0.03}_{-0.03}$&-0.91$^{+0.02}_{-0.02}$&-6.57$^{+2.39}_{-2.36}$&472$^{+23}_{-23}$&8.85$^{+0.86}_{-0.70}$$\times$10$^{-6}$&2.1&3.0&3.1\\
24.222$\sim$25.773&65.45&0.10$^{+0.00}_{-0.00}$&-0.83$^{+0.03}_{-0.03}$&282$^{+19}_{-19}$&329$^{+24}_{-24}$&4.83$^{+0.45}_{-0.41}$$\times$10$^{-6}$&0.65$^{+0.03}_{-0.03}$&-0.82$^{+0.03}_{-0.03}$&-6.36$^{+2.39}_{-2.47}$&329$^{+16}_{-16}$&4.88$^{+0.56}_{-0.48}$$\times$10$^{-6}$&2.0&2.9&3.1\\
25.773$\sim$26.971&47.68&0.10$^{+0.01}_{-0.01}$&-0.63$^{+0.04}_{-0.04}$&211$^{+16}_{-16}$&288$^{+24}_{-24}$&3.94$^{+0.52}_{-0.44}$$\times$10$^{-6}$&0.40$^{+0.03}_{-0.03}$&-0.53$^{+0.08}_{-0.09}$&-3.16$^{+0.83}_{-0.23}$&246$^{+29}_{-25}$&5.03$^{+1.58}_{-1.30}$$\times$10$^{-6}$&-12.1&2.9&-3.7\\
26.971$\sim$27.661&43.38&0.11$^{+0.01}_{-0.01}$&-0.68$^{+0.05}_{-0.05}$&239$^{+22}_{-22}$&315$^{+31}_{-31}$&4.84$^{+0.78}_{-0.62}$$\times$10$^{-6}$&0.51$^{+0.04}_{-0.04}$&-0.66$^{+0.06}_{-0.06}$&-4.23$^{+1.69}_{-2.70}$&302$^{+23}_{-23}$&5.43$^{+1.52}_{-0.98}$$\times$10$^{-6}$&-3.2&2.9&1.0\\
27.661$\sim$28.468&35.28&0.11$^{+0.01}_{-0.01}$&-0.56$^{+0.07}_{-0.07}$&138$^{+14}_{-14}$&199$^{+23}_{-23}$&2.51$^{+0.51}_{-0.44}$$\times$10$^{-6}$&0.35$^{+0.04}_{-0.04}$&-0.30$^{+0.13}_{-0.13}$&-2.30$^{+0.15}_{-0.12}$&151$^{+14}_{-14}$&3.84$^{+1.35}_{-0.97}$$\times$10$^{-6}$&-12.6&2.5&3.5\\
28.468$\sim$30.215&34.96&0.10$^{+0.01}_{-0.01}$&-0.43$^{+0.08}_{-0.08}$&98$^{+9}_{-9}$&154$^{+16}_{-16}$&1.37$^{+0.26}_{-0.22}$$\times$10$^{-6}$&0.23$^{+0.02}_{-0.02}$&-0.10$^{+0.15}_{-0.15}$&-2.37$^{+0.15}_{-0.14}$&119$^{+10}_{-11}$&2.06$^{+0.82}_{-0.54}$$\times$10$^{-6}$&-14.3&2.5&3.2\\
30.215$\sim$31.620&20.91&0.07$^{+0.01}_{-0.01}$&-0.48$^{+0.13}_{-0.13}$&91$^{+14}_{-14}$&139$^{+24}_{-24}$&0.81$^{+0.31}_{-0.21}$$\times$10$^{-6}$&0.19$^{+0.03}_{-0.03}$&-0.37$^{+0.18}_{-0.18}$&-3.70$^{+1.36}_{-2.17}$&125$^{+14}_{-15}$&0.99$^{+0.56}_{-0.32}$$\times$10$^{-6}$&-3.7&1.1&0.3\\
31.620$\sim$35.736&22.03&0.05$^{+0.01}_{-0.01}$&-0.35$^{+0.14}_{-0.14}$&76$^{+11}_{-10}$&125$^{+21}_{-20}$&0.44$^{+0.16}_{-0.11}$$\times$10$^{-6}$&0.10$^{+0.01}_{-0.02}$&0.04$^{+0.24}_{-0.24}$&-2.35$^{+0.20}_{-0.16}$&97$^{+10}_{-11}$&0.73$^{+0.41}_{-0.24}$$\times$10$^{-6}$&-13.2&0.5&2.6\\
\enddata
\vspace{3mm}
Note---All columns are the same as Table \ref{table:081009140} but for GRB 180113418.\\ 
\end{deluxetable}

\clearpage
\begin{deluxetable}{cc|ccccc|ccccc|ccc}
\centering
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved Spectral Fit Results of GRB 180120207 \label{table:180120207}}
\tablehead{
\specialrule{0em}{3pt}{3pt}
\multirow{3}{*}{$t_{\rm start}$$\sim$$t_{\rm stop}$} 
&\multirow{3}{*}{$S$} 
&\multicolumn{5}{c}{Cutoff Power-Law Fitting}
&\multicolumn{5}{c}{Band Fitting}
&\multicolumn{3}{c}{Difference}\\
\cmidrule(lr){3-7}  \cmidrule(lr){8-12} \cmidrule(lr){13-15}
&
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$E_{\rm c}$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$\beta$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$\Delta$DIC}
&\colhead{$p^{\rm CPL}_{\rm DIC}$}
&\colhead{$p^{\rm Band}_{\rm DIC}$}\\
\hline
}
\colnumbers
\startdata
\hline
Pulse 1\\
\hline
0.208$\sim$0.741&24.77&0.08$^{+0.01}_{-0.01}$&-0.48$^{+0.10}_{-0.10}$&148$^{+21}_{-22}$&224$^{+35}_{-36}$&2.00$^{+0.63}_{-0.43}$$\times$10$^{-6}$&0.24$^{+0.03}_{-0.03}$&-0.48$^{+0.11}_{-0.11}$&-6.00$^{+2.53}_{-2.66}$&222$^{+20}_{-20}$&2.06$^{+0.64}_{-0.47}$$\times$10$^{-6}$&1.5&2.2&2.8\\
0.741$\sim$1.314&36.99&0.13$^{+0.01}_{-0.01}$&-0.57$^{+0.07}_{-0.07}$&144$^{+15}_{-15}$&206$^{+23}_{-23}$&3.13$^{+0.63}_{-0.50}$$\times$10$^{-6}$&0.47$^{+0.04}_{-0.04}$&-0.53$^{+0.08}_{-0.08}$&-5.12$^{+2.41}_{-3.06}$&198$^{+16}_{-16}$&3.38$^{+0.90}_{-0.73}$$\times$10$^{-6}$&-1.2&2.6&1.6\\
1.314$\sim$1.928&52.18&0.17$^{+0.01}_{-0.01}$&-0.68$^{+0.05}_{-0.05}$&151$^{+12}_{-12}$&199$^{+18}_{-18}$&4.21$^{+0.62}_{-0.47}$$\times$10$^{-6}$&0.82$^{+0.05}_{-0.05}$&-0.64$^{+0.08}_{-0.07}$&-4.79$^{+2.10}_{-2.90}$&189$^{+14}_{-16}$&4.56$^{+1.13}_{-0.78}$$\times$10$^{-6}$&-1.7&2.8&1.1\\
1.928$\sim$3.676&97.84&0.16$^{+0.01}_{-0.01}$&-0.87$^{+0.03}_{-0.03}$&190$^{+10}_{-10}$&214$^{+12}_{-12}$&4.84$^{+0.35}_{-0.31}$$\times$10$^{-6}$&1.12$^{+0.04}_{-0.04}$&-0.82$^{+0.04}_{-0.04}$&-2.80$^{+0.28}_{-0.16}$&195$^{+10}_{-10}$&5.71$^{+0.72}_{-0.64}$$\times$10$^{-6}$&-8.6&2.9&3.5\\
3.676$\sim$4.912&69.47&0.13$^{+0.01}_{-0.01}$&-0.97$^{+0.04}_{-0.04}$&157$^{+11}_{-11}$&162$^{+13}_{-13}$&3.32$^{+0.39}_{-0.29}$$\times$10$^{-6}$&1.21$^{+0.05}_{-0.05}$&-0.88$^{+0.07}_{-0.07}$&-2.94$^{+0.58}_{-0.09}$&141$^{+14}_{-13}$&4.12$^{+0.88}_{-0.78}$$\times$10$^{-6}$&-9.6&2.8&-1.1\\
4.912$\sim$6.041&57.28&0.09$^{+0.01}_{-0.01}$&-1.14$^{+0.04}_{-0.04}$&204$^{+20}_{-20}$&175$^{+19}_{-19}$&2.73$^{+0.35}_{-0.25}$$\times$10$^{-6}$&1.19$^{+0.05}_{-0.05}$&-1.14$^{+0.04}_{-0.04}$&-6.77$^{+2.16}_{-2.18}$&175$^{+10}_{-10}$&2.77$^{+0.26}_{-0.22}$$\times$10$^{-6}$&3.0&2.8&3.2\\
6.041$\sim$9.832&83.58&0.08$^{+0.00}_{-0.00}$&-1.11$^{+0.03}_{-0.03}$&150$^{+9}_{-9}$&134$^{+9}_{-9}$&1.98$^{+0.17}_{-0.14}$$\times$10$^{-6}$&1.04$^{+0.03}_{-0.03}$&-1.10$^{+0.03}_{-0.03}$&-5.25$^{+2.10}_{-2.81}$&133$^{+5}_{-5}$&2.03$^{+0.15}_{-0.11}$$\times$10$^{-6}$&0.2&2.9&2.1\\
9.832$\sim$10.892&37.20&0.08$^{+0.01}_{-0.01}$&-1.04$^{+0.08}_{-0.08}$&106$^{+14}_{-14}$&102$^{+16}_{-16}$&1.38$^{+0.31}_{-0.24}$$\times$10$^{-6}$&0.09$^{+0.01}_{-0.01}$&-1.02$^{+0.08}_{-0.08}$&-6.22$^{+2.73}_{-2.66}$&100$^{+7}_{-7}$&1.40$^{+0.36}_{-0.28}$$\times$10$^{-6}$&0.2&2.1&2.4\\
10.892$\sim$12.155&31.48&0.08$^{+0.02}_{-0.02}$&-0.97$^{+0.11}_{-0.11}$&73$^{+11}_{-12}$&75$^{+14}_{-15}$&0.83$^{+0.28}_{-0.22}$$\times$10$^{-6}$&0.66$^{+0.05}_{-0.05}$&-0.60$^{+0.31}_{-0.34}$&-3.37$^{+0.98}_{-1.04}$&61$^{+11}_{-10}$&0.95$^{+0.44}_{-0.24}$$\times$10$^{-6}$&-9.8&0.2&-6.3\\
12.155$\sim$14.586&29.65&0.08$^{+0.02}_{-0.02}$&-0.98$^{+0.12}_{-0.12}$&51$^{+7}_{-7}$&52$^{+9}_{-10}$&0.58$^{+0.22}_{-0.15}$$\times$10$^{-6}$&0.70$^{+0.03}_{-0.04}$&-0.94$^{+0.14}_{-0.14}$&-5.76$^{+2.53}_{-2.82}$&51$^{+3}_{-3}$&0.58$^{+0.06}_{-0.05}$$\times$10$^{-6}$&5.1&-1.2&2.4\\
\hline
Pulse 2\\
\hline
14.586$\sim$15.500&33.74&0.36$^{+0.12}_{-0.12}$&-0.62$^{+0.16}_{-0.15}$&31$^{+4}_{-4}$&43$^{+7}_{-7}$&0.96$^{+0.54}_{-0.32}$$\times$10$^{-6}$&1.42$^{+0.08}_{-0.08}$&-0.61$^{+0.16}_{-0.17}$&-5.95$^{+2.19}_{-2.61}$&42$^{+2}_{-2}$&0.95$^{+0.08}_{-0.08}$$\times$10$^{-6}$&10.1&-6.9&2.6\\
15.500$\sim$16.992&66.20&0.07$^{+0.01}_{-0.01}$&-1.50$^{+0.05}_{-0.05}$&137$^{+18}_{-18}$&69$^{+11}_{-11}$&2.21$^{+0.31}_{-0.29}$$\times$10$^{-6}$&2.44$^{+0.13}_{-0.13}$&-0.43$^{+0.21}_{-0.22}$&-2.27$^{+0.04}_{-0.04}$&37$^{+3}_{-2}$&2.62$^{+0.40}_{-0.30}$$\times$10$^{-6}$&-59.8&2.2&2.9\\
16.992$\sim$17.787&59.25&0.09$^{+0.01}_{-0.01}$&-1.28$^{+0.04}_{-0.04}$&282$^{+35}_{-35}$&203$^{+27}_{-28}$&3.72$^{+0.46}_{-0.37}$$\times$10$^{-6}$&1.70$^{+0.06}_{-0.06}$&-1.28$^{+0.04}_{-0.04}$&-6.23$^{+2.60}_{-2.59}$&199$^{+15}_{-15}$&3.71$^{+0.38}_{-0.30}$$\times$10$^{-6}$&2.6&2.8&2.9\\
17.787$\sim$18.292&58.65&0.14$^{+0.01}_{-0.01}$&-1.07$^{+0.04}_{-0.04}$&205$^{+20}_{-20}$&190$^{+20}_{-20}$&4.69$^{+0.58}_{-0.52}$$\times$10$^{-6}$&1.69$^{+0.08}_{-0.08}$&-1.07$^{+0.04}_{-0.04}$&-6.69$^{+2.28}_{-2.28}$&190$^{+11}_{-12}$&4.68$^{+0.47}_{-0.38}$$\times$10$^{-6}$&2.5&2.8&3.0\\
18.292$\sim$19.997&90.02&0.15$^{+0.01}_{-0.01}$&-0.93$^{+0.03}_{-0.03}$&182$^{+9}_{-10}$&195$^{+12}_{-12}$&4.24$^{+0.32}_{-0.27}$$\times$10$^{-6}$&1.25$^{+0.03}_{-0.03}$&-0.93$^{+0.03}_{-0.03}$&-7.01$^{+2.09}_{-2.10}$&194$^{+6}_{-6}$&4.27$^{+0.27}_{-0.23}$$\times$10$^{-6}$&2.3&2.9&3.1\\
19.998$\sim$23.713&117.64&0.15$^{+0.01}_{-0.01}$&-0.91$^{+0.02}_{-0.02}$&141$^{+6}_{-6}$&154$^{+7}_{-7}$&3.28$^{+0.19}_{-0.18}$$\times$10$^{-6}$&1.20$^{+0.03}_{-0.03}$&-0.91$^{+0.02}_{-0.02}$&-6.38$^{+2.60}_{-2.51}$&153$^{+4}_{-4}$&3.32$^{+0.19}_{-0.17}$$\times$10$^{-6}$&1.6&3.0&2.9\\
23.713$\sim$24.293&37.89&0.11$^{+0.01}_{-0.01}$&-1.07$^{+0.08}_{-0.08}$&109$^{+14}_{-14}$&101$^{+16}_{-15}$&1.89$^{+0.39}_{-0.30}$$\times$10$^{-6}$&1.25$^{+0.07}_{-0.07}$&-1.07$^{+0.08}_{-0.08}$&-6.56$^{+2.30}_{-2.34}$&100$^{+6}_{-6}$&1.89$^{+0.21}_{-0.19}$$\times$10$^{-6}$&3.0&2.3&3.1\\
24.293$\sim$25.259&33.04&0.06$^{+0.01}_{-0.01}$&-1.24$^{+0.09}_{-0.09}$&104$^{+17}_{-17}$&79$^{+16}_{-16}$&1.22$^{+0.30}_{-0.25}$$\times$10$^{-6}$&1.10$^{+0.06}_{-0.06}$&-1.24$^{+0.08}_{-0.09}$&-6.51$^{+2.34}_{-2.36}$&78$^{+5}_{-5}$&1.21$^{+0.12}_{-0.09}$$\times$10$^{-6}$&4.0&1.6&3.0\\
25.259$\sim$26.222&22.81&0.04$^{+0.01}_{-0.01}$&-1.34$^{+0.17}_{-0.17}$&90$^{+27}_{-28}$&60$^{+23}_{-24}$&0.78$^{+0.42}_{-0.28}$$\times$10$^{-6}$&0.90$^{+0.07}_{-0.07}$&-1.12$^{+0.34}_{-0.32}$&-4.77$^{+2.33}_{-3.15}$&50$^{+8}_{-10}$&0.79$^{+0.27}_{-0.17}$$\times$10$^{-6}$&7.7&-8.5&-2.2\\
26.222$\sim$36.400&40.47&0.02$^{+0.00}_{-0.00}$&-1.46$^{+0.08}_{-0.08}$&95$^{+15}_{-15}$&51$^{+11}_{-11}$&0.47$^{+0.10}_{-0.10}$$\times$10$^{-6}$&0.58$^{+0.02}_{-0.02}$&-1.39$^{+0.10}_{-0.10}$&-4.54$^{+1.90}_{-3.04}$&48$^{+3}_{-3}$&0.47$^{+0.06}_{-0.04}$$\times$10$^{-6}$&0.1&0.9&0.3\\
\enddata
\vspace{3mm}
Note---All columns are the same as Table \ref{table:081009140} but for GRB 180120207.\\ 
\end{deluxetable}

\clearpage
\begin{deluxetable}{cc|ccccc|ccccc|ccc}
\centering
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved Spectral Fit Results of GRB 180722993 \label{table:180722993}}
\tablehead{
\specialrule{0em}{3pt}{3pt}
\multirow{3}{*}{$t_{\rm start}$$\sim$$t_{\rm stop}$} 
&\multirow{3}{*}{$S$} 
&\multicolumn{5}{c}{Cutoff Power-Law Fitting}
&\multicolumn{5}{c}{Band Fitting}
&\multicolumn{3}{c}{Difference}\\
\cmidrule(lr){3-7}  \cmidrule(lr){8-12} \cmidrule(lr){13-15}
&
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$E_{\rm c}$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$\beta$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$\Delta$DIC}
&\colhead{$p^{\rm CPL}_{\rm DIC}$}
&\colhead{$p^{\rm Band}_{\rm DIC}$}\\
\hline
}
\colnumbers
\startdata
\hline
Pulse 1\\
\hline
2.398$\sim$5.905&20.66&0.11$^{+0.03}_{-0.03}$&0.68$^{+0.21}_{-0.21}$&55$^{+6}_{-6}$&147$^{+21}_{-21}$&0.51$^{+0.25}_{-0.15}$$\times$10$^{-6}$&0.02$^{+0.01}_{-0.01}$&0.72$^{+0.21}_{-0.21}$&-4.39$^{+1.66}_{-2.71}$&140$^{+9}_{-9}$&0.59$^{+0.31}_{-0.22}$$\times$10$^{-6}$&-4.6&-0.1&-0.0\\
5.905$\sim$6.967&20.15&0.17$^{+0.05}_{-0.05}$&0.35$^{+0.25}_{-0.24}$&58$^{+8}_{-9}$&135$^{+25}_{-25}$&0.84$^{+0.52}_{-0.31}$$\times$10$^{-6}$&0.08$^{+0.02}_{-0.02}$&0.31$^{+0.27}_{-0.25}$&-6.54$^{+2.32}_{-2.37}$&133$^{+9}_{-9}$&0.82$^{+0.50}_{-0.29}$$\times$10$^{-6}$&3.3&-1.8&1.8\\
6.967$\sim$10.468&46.30&0.39$^{+0.07}_{-0.06}$&0.54$^{+0.12}_{-0.12}$&42$^{+3}_{-3}$&106$^{+8}_{-8}$&0.92$^{+0.24}_{-0.19}$$\times$10$^{-6}$&0.11$^{+0.01}_{-0.01}$&0.63$^{+0.15}_{-0.14}$&-4.32$^{+0.99}_{-0.86}$&103$^{+3}_{-3}$&0.98$^{+0.27}_{-0.21}$$\times$10$^{-6}$&-5.6&1.8&2.0\\
10.468$\sim$13.314&30.97&0.78$^{+0.21}_{-0.20}$&0.76$^{+0.16}_{-0.15}$&27$^{+2}_{-2}$&74$^{+7}_{-7}$&0.52$^{+0.21}_{-0.14}$$\times$10$^{-6}$&0.13$^{+0.02}_{-0.02}$&0.76$^{+0.16}_{-0.16}$&-6.47$^{+2.16}_{-2.34}$&74$^{+2}_{-2}$&0.53$^{+0.11}_{-0.10}$$\times$10$^{-6}$&0.1&0.7&2.5\\
13.314$\sim$18.409&29.31&1.05$^{+0.51}_{-0.45}$&0.56$^{+0.24}_{-0.23}$&19$^{+2}_{-2}$&49$^{+7}_{-7}$&0.30$^{+0.25}_{-0.13}$$\times$10$^{-6}$&1.22$^{+0.61}_{-0.57}$&0.62$^{+0.24}_{-0.25}$&-5.72$^{+1.87}_{-2.41}$&47$^{+2}_{-2}$&0.31$^{+0.28}_{-0.15}$$\times$10$^{-6}$&2.5&-12.0&-8.5\\
\hline
Pulse 2\\
\hline
35.587$\sim$37.363&24.83&0.04$^{+0.01}_{-0.01}$&-0.61$^{+0.14}_{-0.14}$&135$^{+25}_{-26}$&188$^{+40}_{-41}$&0.90$^{+0.40}_{-0.26}$$\times$10$^{-6}$&0.17$^{+0.03}_{-0.03}$&-0.58$^{+0.15}_{-0.16}$&-5.48$^{+2.80}_{-3.06}$&178$^{+22}_{-22}$&0.98$^{+0.48}_{-0.30}$$\times$10$^{-6}$&1.7&0.8&1.8\\
37.363$\sim$41.686&49.01&0.07$^{+0.01}_{-0.01}$&-0.46$^{+0.07}_{-0.07}$&109$^{+9}_{-9}$&167$^{+16}_{-16}$&1.17$^{+0.20}_{-0.16}$$\times$10$^{-6}$&0.21$^{+0.02}_{-0.02}$&-0.44$^{+0.08}_{-0.08}$&-5.83$^{+2.61}_{-2.73}$&165$^{+9}_{-8}$&1.20$^{+0.27}_{-0.20}$$\times$10$^{-6}$&0.9&2.6&2.8\\
41.686$\sim$45.793&55.14&0.13$^{+0.01}_{-0.01}$&-0.37$^{+0.08}_{-0.08}$&73$^{+5}_{-5}$&120$^{+11}_{-10}$&1.09$^{+0.19}_{-0.16}$$\times$10$^{-6}$&0.29$^{+0.02}_{-0.02}$&-0.34$^{+0.09}_{-0.09}$&-5.67$^{+2.42}_{-2.80}$&117$^{+5}_{-5}$&1.11$^{+0.21}_{-0.16}$$\times$10$^{-6}$&-0.2&2.4&2.1\\
45.793$\sim$50.716&44.91&0.12$^{+0.02}_{-0.02}$&-0.36$^{+0.10}_{-0.10}$&55$^{+5}_{-5}$&90$^{+9}_{-10}$&0.65$^{+0.17}_{-0.13}$$\times$10$^{-6}$&0.29$^{+0.02}_{-0.02}$&-0.36$^{+0.11}_{-0.11}$&-6.34$^{+2.31}_{-2.42}$&88$^{+3}_{-3}$&0.66$^{+0.10}_{-0.08}$$\times$10$^{-6}$&1.5&1.9&2.8\\
50.716$\sim$55.609&30.27&0.08$^{+0.02}_{-0.02}$&-0.60$^{+0.16}_{-0.16}$&48$^{+7}_{-7}$&67$^{+12}_{-12}$&0.37$^{+0.19}_{-0.11}$$\times$10$^{-6}$&0.31$^{+0.03}_{-0.03}$&-0.59$^{+0.16}_{-0.17}$&-6.25$^{+2.45}_{-2.48}$&65$^{+4}_{-4}$&0.38$^{+0.07}_{-0.05}$$\times$10$^{-6}$&5.7&-1.5&3.0\\
\enddata
\vspace{3mm}
Note---All columns are the same as Table \ref{table:081009140} but for GRB 180722993.\\ 
\end{deluxetable}

\clearpage
\begin{longrotatetable}
\setlength{\tabcolsep}{0.15em}
\begin{deluxetable*}{cc|ccccc|ccccc|ccc}
\centering
\rotate
%\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablecaption{Time-resolved Spectral Fit Results of GRB 190114873 \label{table:190114873}}
\tablehead{
\specialrule{0em}{3pt}{3pt}
\multirow{3}{*}{$t_{\rm start}$$\sim$$t_{\rm stop}$} 
&\multirow{3}{*}{$S$} 
&\multicolumn{5}{c}{Cutoff Power-Law Fitting}
&\multicolumn{5}{c}{Band Fitting}
&\multicolumn{3}{c}{Difference}\\
\cmidrule(lr){3-7}  \cmidrule(lr){8-12} \cmidrule(lr){13-15}
&
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$E_{\rm c}$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$\beta$}
&\colhead{$E_{\rm p}$}
&\colhead{$F$}
&\colhead{$\Delta$DIC}
&\colhead{$p^{\rm CPL}_{\rm DIC}$}
&\colhead{$p^{\rm Band}_{\rm DIC}$}\\
\hline
}
\colnumbers
\startdata
\hline
Pulse 1\\
\hline
0.092$\sim$0.240&33.05&0.10$^{+0.01}_{-0.01}$&-1.20$^{+0.05}_{-0.05}$&1481$^{+478}_{-484}$&1185$^{+390}_{-394}$&15.65$^{+5.48}_{-3.48}$$\times$10$^{-6}$&0.12$^{+0.00}_{-0.02}$&-1.14$^{+0.03}_{-0.09}$&-5.64$^{+2.90}_{-2.93}$&895$^{+283}_{-220}$&16.07$^{+8.71}_{-4.30}$$\times$10$^{-6}$&-10.2&2.4&-7.7\\
0.240$\sim$0.429&60.49&0.26$^{+0.01}_{-0.01}$&-0.91$^{+0.04}_{-0.04}$&497$^{+55}_{-55}$&542$^{+63}_{-63}$&22.62$^{+3.10}_{-3.04}$$\times$10$^{-6}$&0.26$^{+0.01}_{-0.01}$&-0.91$^{+0.04}_{-0.04}$&-5.53$^{+2.69}_{-2.97}$&532$^{+47}_{-47}$&23.28$^{+3.81}_{-2.59}$$\times$10$^{-6}$&-0.9&2.9&2.5\\
0.429$\sim$0.499&51.56&0.43$^{+0.02}_{-0.02}$&-0.81$^{+0.05}_{-0.05}$&429$^{+52}_{-53}$&511$^{+66}_{-67}$&35.49$^{+7.04}_{-5.13}$$\times$10$^{-6}$&0.44$^{+0.02}_{-0.02}$&-0.80$^{+0.05}_{-0.05}$&-6.41$^{+2.50}_{-2.51}$&505$^{+47}_{-45}$&36.25$^{+5.50}_{-4.10}$$\times$10$^{-6}$&0.1&2.9&3.0\\
0.499$\sim$0.632&83.75&0.60$^{+0.02}_{-0.02}$&-0.64$^{+0.03}_{-0.03}$&335$^{+21}_{-22}$&456$^{+31}_{-31}$&44.41$^{+4.65}_{-4.13}$$\times$10$^{-6}$&0.60$^{+0.02}_{-0.02}$&-0.64$^{+0.03}_{-0.03}$&-6.43$^{+2.39}_{-2.41}$&452$^{+22}_{-21}$&44.78$^{+3.67}_{-3.43}$$\times$10$^{-6}$&0.3&2.9&3.1\\
0.632$\sim$0.745&89.17&0.75$^{+0.03}_{-0.03}$&-0.64$^{+0.03}_{-0.03}$&332$^{+21}_{-21}$&452$^{+30}_{-31}$&54.82$^{+5.83}_{-4.89}$$\times$10$^{-6}$&0.78$^{+0.03}_{-0.03}$&-0.61$^{+0.04}_{-0.04}$&-3.58$^{+0.87}_{-0.55}$&430$^{+25}_{-24}$&60.28$^{+8.17}_{-7.05}$$\times$10$^{-6}$&-7.6&2.9&1.0\\
0.745$\sim$1.598&261.45&0.79$^{+0.01}_{-0.01}$&-0.67$^{+0.01}_{-0.01}$&444$^{+9}_{-9}$&591$^{+13}_{-13}$&81.93$^{+2.69}_{-2.55}$$\times$10$^{-6}$&0.79$^{+0.01}_{-0.01}$&-0.67$^{+0.01}_{-0.01}$&-6.49$^{+2.00}_{-2.27}$&592$^{+9}_{-9}$&82.40$^{+2.03}_{-1.87}$$\times$10$^{-6}$&-0.8&3.0&2.6\\
1.598$\sim$1.680&95.55&0.83$^{+0.02}_{-0.02}$&-0.45$^{+0.03}_{-0.03}$&558$^{+28}_{-28}$&864$^{+47}_{-47}$&169.00$^{+16.41}_{-14.74}$$\times$10$^{-6}$&0.83$^{+0.02}_{-0.02}$&-0.45$^{+0.03}_{-0.03}$&-6.50$^{+2.04}_{-2.30}$&859$^{+31}_{-32}$&169.50$^{+12.54}_{-10.14}$$\times$10$^{-6}$&-0.5&3.0&2.9\\
1.680$\sim$1.800&102.04&0.86$^{+0.02}_{-0.02}$&-0.53$^{+0.03}_{-0.03}$&368$^{+18}_{-18}$&541$^{+29}_{-29}$&83.04$^{+7.59}_{-6.28}$$\times$10$^{-6}$&0.87$^{+0.02}_{-0.02}$&-0.53$^{+0.03}_{-0.03}$&-6.33$^{+2.44}_{-2.51}$&537$^{+20}_{-19}$&83.63$^{+6.29}_{-4.72}$$\times$10$^{-6}$&-0.3&3.0&2.9\\
1.800$\sim$1.944&85.11&0.63$^{+0.03}_{-0.03}$&-0.80$^{+0.04}_{-0.04}$&252$^{+19}_{-19}$&302$^{+25}_{-25}$&28.16$^{+3.38}_{-2.79}$$\times$10$^{-6}$&0.98$^{+0.14}_{-0.14}$&-0.54$^{+0.08}_{-0.08}$&-2.14$^{+0.09}_{-0.08}$&196$^{+21}_{-20}$&42.14$^{+10.36}_{-8.78}$$\times$10$^{-6}$&-27.0&2.9&2.2\\
1.944$\sim$2.154&71.60&0.31$^{+0.01}_{-0.01}$&-1.01$^{+0.03}_{-0.03}$&370$^{+37}_{-37}$&366$^{+39}_{-38}$&18.19$^{+2.29}_{-1.76}$$\times$10$^{-6}$&0.32$^{+0.01}_{-0.01}$&-1.01$^{+0.03}_{-0.03}$&-6.45$^{+2.42}_{-2.45}$&363$^{+27}_{-27}$&18.45$^{+1.97}_{-1.59}$$\times$10$^{-6}$&0.2&2.9&3.0\\
2.154$\sim$2.415&62.49&0.24$^{+0.01}_{-0.01}$&-1.03$^{+0.04}_{-0.04}$&308$^{+34}_{-34}$&299$^{+35}_{-35}$&11.69$^{+1.57}_{-1.31}$$\times$10$^{-6}$&0.25$^{+0.02}_{-0.02}$&-1.02$^{+0.04}_{-0.04}$&-6.19$^{+2.62}_{-2.60}$&294$^{+26}_{-25}$&11.85$^{+1.64}_{-1.31}$$\times$10$^{-6}$&0.4&2.8&3.0\\
\hline
Pulse 2\\
\hline
2.415$\sim$2.450&33.45&0.30$^{+0.02}_{-0.02}$&-0.97$^{+0.06}_{-0.06}$&952$^{+246}_{-252}$&981$^{+260}_{-266}$&44.56$^{+18.22}_{-11.29}$$\times$10$^{-6}$&0.30$^{+0.02}_{-0.02}$&-0.96$^{+0.06}_{-0.06}$&-5.13$^{+2.50}_{-2.98}$&927$^{+201}_{-202}$&47.26$^{+13.69}_{-9.93}$$\times$10$^{-6}$&-1.2&2.3&2.1\\
2.450$\sim$2.482&48.67&0.60$^{+0.03}_{-0.03}$&-0.45$^{+0.05}_{-0.05}$&534$^{+55}_{-55}$&827$^{+89}_{-89}$&112.80$^{+23.29}_{-17.25}$$\times$10$^{-6}$&0.60$^{+0.03}_{-0.03}$&-0.45$^{+0.05}_{-0.05}$&-6.81$^{+2.20}_{-2.20}$&817$^{+62}_{-63}$&114.00$^{+15.53}_{-13.71}$$\times$10$^{-6}$&0.5&2.9&3.1\\
2.482$\sim$2.641&145.33&0.99$^{+0.01}_{-0.01}$&-0.35$^{+0.02}_{-0.02}$&468$^{+15}_{-15}$&772$^{+27}_{-27}$&182.60$^{+13.08}_{-11.31}$$\times$10$^{-6}$&1.00$^{+0.01}_{-0.01}$&-0.35$^{+0.02}_{-0.02}$&-6.93$^{+1.90}_{-2.03}$&770$^{+18}_{-18}$&183.60$^{+7.40}_{-8.00}$$\times$10$^{-6}$&-0.2&3.1&3.0\\
2.641$\sim$2.863&132.23&0.65$^{+0.01}_{-0.01}$&-0.50$^{+0.02}_{-0.02}$&545$^{+21}_{-20}$&818$^{+33}_{-32}$&116.40$^{+8.80}_{-7.48}$$\times$10$^{-6}$&0.66$^{+0.01}_{-0.01}$&-0.50$^{+0.02}_{-0.02}$&-5.11$^{+1.43}_{-2.03}$&811$^{+22}_{-23}$&119.50$^{+6.60}_{-6.27}$$\times$10$^{-6}$&-3.4&3.0&2.3\\
2.863$\sim$3.112&113.45&0.45$^{+0.01}_{-0.01}$&-0.53$^{+0.02}_{-0.02}$&698$^{+29}_{-29}$&1026$^{+45}_{-45}$&110.60$^{+8.35}_{-7.49}$$\times$10$^{-6}$&0.45$^{+0.01}_{-0.01}$&-0.53$^{+0.02}_{-0.02}$&-5.86$^{+1.91}_{-2.44}$&1020$^{+33}_{-34}$&112.20$^{+6.47}_{-5.90}$$\times$10$^{-6}$&-1.9&3.0&2.4\\
3.112$\sim$3.213&87.15&0.50$^{+0.01}_{-0.01}$&-0.47$^{+0.03}_{-0.03}$&856$^{+56}_{-55}$&1309$^{+89}_{-87}$&189.20$^{+24.85}_{-19.46}$$\times$10$^{-6}$&0.52$^{+0.01}_{-0.01}$&-0.40$^{+0.03}_{-0.03}$&-2.78$^{+0.13}_{-0.13}$&1107$^{+53}_{-52}$&197.80$^{+18.71}_{-16.94}$$\times$10$^{-6}$&-55.6&3.0&4.0\\
3.213$\sim$3.749&167.25&0.45$^{+0.00}_{-0.00}$&-0.35$^{+0.01}_{-0.01}$&622$^{+17}_{-17}$&1027$^{+29}_{-28}$&129.90$^{+7.64}_{-7.24}$$\times$10$^{-6}$&0.45$^{+0.00}_{-0.00}$&-0.34$^{+0.01}_{-0.01}$&-2.93$^{+0.08}_{-0.08}$&982$^{+20}_{-20}$&145.80$^{+5.88}_{-6.21}$$\times$10$^{-6}$&-110.3&3.0&3.9\\
3.749$\sim$3.955&136.08&0.64$^{+0.01}_{-0.01}$&-0.20$^{+0.02}_{-0.02}$&532$^{+18}_{-18}$&958$^{+34}_{-34}$&195.60$^{+16.39}_{-13.48}$$\times$10$^{-6}$&0.66$^{+0.01}_{-0.01}$&-0.15$^{+0.02}_{-0.02}$&-2.70$^{+0.07}_{-0.07}$&877$^{+23}_{-23}$&228.90$^{+13.21}_{-13.26}$$\times$10$^{-6}$&-172.1&3.0&4.0\\
3.955$\sim$4.010&89.93&1.09$^{+0.03}_{-0.03}$&-0.18$^{+0.04}_{-0.04}$&392$^{+20}_{-20}$&714$^{+40}_{-39}$&195.20$^{+23.23}_{-20.75}$$\times$10$^{-6}$&1.12$^{+0.03}_{-0.03}$&-0.15$^{+0.04}_{-0.04}$&-3.10$^{+0.21}_{-0.20}$&674$^{+27}_{-26}$&217.10$^{+20.57}_{-17.98}$$\times$10$^{-6}$&-18.1&2.9&4.0\\
4.010$\sim$4.130&114.02&0.88$^{+0.02}_{-0.02}$&-0.19$^{+0.03}_{-0.03}$&392$^{+14}_{-14}$&709$^{+28}_{-28}$&156.30$^{+13.48}_{-11.63}$$\times$10$^{-6}$&0.88$^{+0.02}_{-0.02}$&-0.19$^{+0.03}_{-0.03}$&-5.22$^{+1.59}_{-2.37}$&707$^{+18}_{-18}$&161.00$^{+9.01}_{-9.13}$$\times$10$^{-6}$&-3.5&3.0&2.0\\
4.130$\sim$4.438&160.69&0.87$^{+0.01}_{-0.01}$&-0.45$^{+0.02}_{-0.02}$&349$^{+10}_{-10}$&541$^{+18}_{-18}$&85.66$^{+4.52}_{-4.35}$$\times$10$^{-6}$&0.87$^{+0.01}_{-0.01}$&-0.45$^{+0.02}_{-0.02}$&-4.03$^{+0.72}_{-0.43}$&534$^{+12}_{-12}$&90.14$^{+5.08}_{-4.44}$$\times$10$^{-6}$&-6.5&3.0&2.4\\
4.438$\sim$4.564&91.62&0.67$^{+0.02}_{-0.02}$&-0.78$^{+0.03}_{-0.03}$&413$^{+26}_{-27}$&504$^{+35}_{-35}$&55.40$^{+5.53}_{-5.11}$$\times$10$^{-6}$&0.67$^{+0.02}_{-0.02}$&-0.78$^{+0.03}_{-0.03}$&-6.02$^{+2.57}_{-2.66}$&504$^{+24}_{-24}$&56.64$^{+4.89}_{-3.90}$$\times$10$^{-6}$&-0.6&2.9&2.7\\
4.564$\sim$4.760&126.24&0.72$^{+0.01}_{-0.01}$&-0.62$^{+0.02}_{-0.02}$&512$^{+21}_{-22}$&707$^{+31}_{-32}$&97.41$^{+7.03}_{-6.08}$$\times$10$^{-6}$&0.72$^{+0.01}_{-0.01}$&-0.62$^{+0.02}_{-0.02}$&-6.72$^{+2.07}_{-2.19}$&708$^{+22}_{-22}$&98.43$^{+4.97}_{-4.41}$$\times$10$^{-6}$&-0.1&3.0&3.1\\
4.760$\sim$4.957&140.75&0.98$^{+0.02}_{-0.02}$&-0.46$^{+0.02}_{-0.02}$&345$^{+12}_{-12}$&532$^{+20}_{-19}$&94.02$^{+5.78}_{-5.22}$$\times$10$^{-6}$&0.99$^{+0.02}_{-0.02}$&-0.46$^{+0.02}_{-0.02}$&-7.42$^{+1.83}_{-1.81}$&530$^{+13}_{-12}$&93.92$^{+4.08}_{-4.10}$$\times$10$^{-6}$&0.5&3.0&3.2\\
4.957$\sim$5.304&150.03&0.65$^{+0.01}_{-0.01}$&-0.64$^{+0.02}_{-0.02}$&460$^{+16}_{-16}$&626$^{+23}_{-23}$&73.09$^{+4.15}_{-3.80}$$\times$10$^{-6}$&0.65$^{+0.01}_{-0.01}$&-0.64$^{+0.02}_{-0.02}$&-7.24$^{+1.86}_{-1.90}$&624$^{+16}_{-16}$&73.42$^{+3.07}_{-2.63}$$\times$10$^{-6}$&0.4&2.9&3.1\\
5.304$\sim$5.617&158.91&0.90$^{+0.02}_{-0.02}$&-0.52$^{+0.02}_{-0.02}$&302$^{+10}_{-10}$&447$^{+15}_{-15}$&65.34$^{+3.69}_{-3.65}$$\times$10$^{-6}$&0.90$^{+0.02}_{-0.02}$&-0.52$^{+0.02}_{-0.02}$&-5.58$^{+1.90}_{-2.53}$&444$^{+10}_{-10}$&66.45$^{+3.64}_{-2.92}$$\times$10$^{-6}$&-2.0&3.0&2.2\\
5.617$\sim$5.711&72.87&1.08$^{+0.08}_{-0.08}$&-0.60$^{+0.05}_{-0.05}$&134$^{+10}_{-10}$&188$^{+15}_{-15}$&22.87$^{+3.07}_{-2.68}$$\times$10$^{-6}$&1.15$^{+0.11}_{-0.11}$&-0.56$^{+0.06}_{-0.06}$&-4.10$^{+1.23}_{-1.69}$&180$^{+10}_{-10}$&25.04$^{+4.35}_{-3.65}$$\times$10$^{-6}$&-4.9&2.8&1.4\\
5.711$\sim$5.833&66.58&0.50$^{+0.04}_{-0.04}$&-1.02$^{+0.05}_{-0.05}$&202$^{+24}_{-24}$&198$^{+25}_{-25}$&15.90$^{+2.28}_{-2.04}$$\times$10$^{-6}$&0.67$^{+0.08}_{-0.08}$&-0.87$^{+0.07}_{-0.07}$&-2.33$^{+0.13}_{-0.12}$&152$^{+14}_{-14}$&21.89$^{+4.72}_{-4.10}$$\times$10$^{-6}$&-16.9&2.7&3.5\\
5.833$\sim$5.996&53.72&0.20$^{+0.02}_{-0.02}$&-1.46$^{+0.07}_{-0.07}$&311$^{+75}_{-78}$&168$^{+46}_{-48}$&8.88$^{+1.82}_{-1.38}$$\times$10$^{-6}$&0.47$^{+0.21}_{-0.18}$&-1.08$^{+0.21}_{-0.19}$&-2.07$^{+0.09}_{-0.09}$&82$^{+19}_{-19}$&13.34$^{+10.40}_{-5.33}$$\times$10$^{-6}$&-54.3&1.4&-33.9\\
5.996$\sim$6.678&73.79&0.10$^{+0.01}_{-0.01}$&-1.65$^{+0.04}_{-0.04}$&363$^{+73}_{-75}$&127$^{+29}_{-30}$&5.34$^{+0.64}_{-0.53}$$\times$10$^{-6}$&0.15$^{+0.03}_{-0.03}$&-1.46$^{+0.10}_{-0.10}$&-2.17$^{+0.08}_{-0.07}$&77$^{+13}_{-13}$&6.98$^{+2.43}_{-1.81}$$\times$10$^{-6}$&-18.8&2.2&-2.9\\
6.678$\sim$7.463&57.16&0.05$^{+0.00}_{-0.00}$&-1.72$^{+0.02}_{-0.02}$&554$^{+37}_{-39}$&155$^{+15}_{-16}$&3.72$^{+0.15}_{-0.17}$$\times$10$^{-6}$&0.06$^{+0.01}_{-0.01}$&-1.75$^{+0.00}_{-0.07}$&-4.94$^{+2.73}_{-2.71}$&229$^{+57}_{-43}$&4.39$^{+1.16}_{-0.70}$$\times$10$^{-6}$&-48.8&2.1&-40.3\\
7.463$\sim$8.661&53.81&0.04$^{+0.00}_{-0.00}$&-1.73$^{+0.02}_{-0.02}$&531$^{+54}_{-55}$&143$^{+18}_{-18}$&2.81$^{+0.15}_{-0.14}$$\times$10$^{-6}$&0.04$^{+0.00}_{-0.00}$&-1.79$^{+0.04}_{-0.04}$&-4.48$^{+2.41}_{-2.98}$&206$^{+65}_{-67}$&3.45$^{+0.71}_{-0.61}$$\times$10$^{-6}$&-8.4&2.1&-0.6\\
8.661$\sim$11.337&60.73&0.03$^{+0.00}_{-0.00}$&-1.80$^{+0.02}_{-0.02}$&549$^{+40}_{-43}$&110$^{+14}_{-14}$&2.02$^{+0.08}_{-0.07}$$\times$10$^{-6}$&0.02$^{+0.00}_{-0.00}$&-1.87$^{+0.03}_{-0.03}$&-4.30$^{+2.26}_{-3.12}$&210$^{+68}_{-80}$&2.61$^{+0.42}_{-0.36}$$\times$10$^{-6}$&-15.9&2.2&-1.0\\
11.337$\sim$15.528&54.03&0.02$^{+0.00}_{-0.00}$&-1.88$^{+0.03}_{-0.03}$&467$^{+93}_{-95}$&56$^{+18}_{-18}$&1.40$^{+0.13}_{-0.10}$$\times$10$^{-6}$&0.02$^{+0.00}_{-0.00}$&-1.90$^{+0.05}_{-0.06}$&-4.88$^{+2.55}_{-2.75}$&58$^{+11}_{-17}$&1.56$^{+0.47}_{-0.37}$$\times$10$^{-6}$&-1.5&2.2&0.8\\
\hline
Pulse 3\\
\hline
15.656$\sim$15.947&39.86&0.09$^{+0.01}_{-0.01}$&-1.41$^{+0.07}_{-0.07}$&409$^{+113}_{-120}$&241$^{+73}_{-76}$&4.84$^{+1.17}_{-0.87}$$\times$10$^{-6}$&0.10$^{+0.02}_{-0.02}$&-1.36$^{+0.10}_{-0.10}$&-4.64$^{+2.42}_{-2.84}$&204$^{+51}_{-57}$&5.17$^{+2.19}_{-1.40}$$\times$10$^{-6}$&-3.2&1.3&-0.8\\
15.947$\sim$16.155&43.00&0.10$^{+0.01}_{-0.01}$&-1.54$^{+0.05}_{-0.05}$&845$^{+295}_{-319}$&389$^{+142}_{-153}$&7.36$^{+1.77}_{-1.27}$$\times$10$^{-6}$&0.10$^{+0.01}_{-0.01}$&-1.53$^{+0.05}_{-0.05}$&-5.66$^{+2.16}_{-2.20}$&356$^{+98}_{-100}$&7.36$^{+1.55}_{-0.99}$$\times$10$^{-6}$&0.9&1.5&2.4\\
16.155$\sim$16.763&91.89&0.21$^{+0.01}_{-0.01}$&-1.37$^{+0.04}_{-0.04}$&197$^{+20}_{-20}$&124$^{+15}_{-15}$&6.96$^{+0.71}_{-0.62}$$\times$10$^{-6}$&0.28$^{+0.03}_{-0.03}$&-1.23$^{+0.06}_{-0.06}$&-2.40$^{+0.10}_{-0.09}$&95$^{+7}_{-7}$&8.47$^{+1.61}_{-1.33}$$\times$10$^{-6}$&-14.9&2.7&3.4\\
16.763$\sim$17.443&78.37&0.12$^{+0.01}_{-0.01}$&-1.58$^{+0.04}_{-0.04}$&254$^{+39}_{-39}$&107$^{+19}_{-19}$&5.41$^{+0.64}_{-0.60}$$\times$10$^{-6}$&0.15$^{+0.02}_{-0.02}$&-1.49$^{+0.07}_{-0.07}$&-3.09$^{+0.80}_{-0.65}$&88$^{+12}_{-11}$&6.12$^{+1.51}_{-1.34}$$\times$10$^{-6}$&-13.4&2.5&-5.1\\
17.443$\sim$17.839&47.46&0.07$^{+0.01}_{-0.01}$&-1.76$^{+0.07}_{-0.07}$&494$^{+228}_{-218}$&118$^{+65}_{-63}$&4.41$^{+1.05}_{-0.79}$$\times$10$^{-6}$&0.15$^{+0.06}_{-0.06}$&-1.45$^{+0.18}_{-0.17}$&-2.27$^{+0.20}_{-0.05}$&55$^{+16}_{-13}$&5.51$^{+3.31}_{-2.42}$$\times$10$^{-6}$&-24.2&-2.1&-17.6\\
17.839$\sim$20.564&95.39&0.06$^{+0.00}_{-0.00}$&-1.72$^{+0.03}_{-0.03}$&198$^{+24}_{-24}$&55$^{+9}_{-9}$&2.94$^{+0.30}_{-0.26}$$\times$10$^{-6}$&0.07$^{+0.01}_{-0.01}$&-1.65$^{+0.05}_{-0.06}$&-3.04$^{+0.59}_{-0.05}$&51$^{+3}_{-3}$&3.19$^{+0.62}_{-0.59}$$\times$10$^{-6}$&-11.2&2.5&-2.5\\
20.564$\sim$21.878&48.36&0.03$^{+0.00}_{-0.00}$&-1.96$^{+0.04}_{-0.03}$&196$^{+34}_{-35}$&8$^{+8}_{-6}$&2.20$^{+0.25}_{-0.23}$$\times$10$^{-6}$&0.07$^{+0.02}_{-0.02}$&-1.57$^{+0.11}_{-0.11}$&-2.76$^{+0.25}_{-0.07}$&31$^{+1}_{-1}$&1.97$^{+1.02}_{-0.67}$$\times$10$^{-6}$&7.8&1.8&-1.8\\
21.878$\sim$24.075&40.63&0.02$^{+0.00}_{-0.00}$&-1.97$^{+0.03}_{-0.03}$&282$^{+61}_{-62}$&8$^{+9}_{-9}$&1.37$^{+0.13}_{-0.11}$$\times$10$^{-6}$&0.03$^{+0.00}_{-0.00}$&-1.79$^{+0.06}_{-0.06}$&-4.75$^{+2.23}_{-2.80}$&32$^{+1}_{-1}$&1.27$^{+0.33}_{-0.29}$$\times$10$^{-6}$&10.1&1.7&0.0\\
24.075$\sim$28.056&38.77&0.01$^{+0.00}_{-0.00}$&-1.90$^{+0.06}_{-0.07}$&394$^{+162}_{-162}$&39$^{+29}_{-32}$&0.95$^{+0.19}_{-0.16}$$\times$10$^{-6}$&0.02$^{+0.00}_{-0.00}$&-1.83$^{+0.08}_{-0.09}$&-5.27$^{+2.71}_{-2.56}$&34$^{+8}_{-8}$&0.92$^{+0.43}_{-0.33}$$\times$10$^{-6}$&-0.0&-0.6&-0.3\\
28.056$\sim$36.886&38.79&0.01$^{+0.00}_{-0.00}$&-1.96$^{+0.03}_{-0.03}$&1548$^{+1125}_{-930}$&62$^{+65}_{-59}$&0.80$^{+0.10}_{-0.11}$$\times$10$^{-6}$&0.01$^{+0.00}_{-0.00}$&-1.94$^{+0.05}_{-0.05}$&-5.18$^{+2.57}_{-2.59}$&72$^{+41}_{-39}$&0.83$^{+0.22}_{-0.22}$$\times$10$^{-6}$&-1.3&-0.2&-2.2\\
36.886$\sim$44.922&27.62&0.01$^{+0.00}_{-0.00}$&-1.93$^{+0.03}_{-0.04}$&3738$^{+2426}_{-2314}$&262$^{+204}_{-220}$&0.69$^{+0.07}_{-0.10}$$\times$10$^{-6}$&0.01$^{+0.00}_{-0.00}$&-1.90$^{+0.05}_{-0.07}$&-5.32$^{+2.59}_{-2.52}$&157$^{+83}_{-75}$&0.65$^{+0.17}_{-0.15}$$\times$10$^{-6}$&-1.9&1.7&-0.3\\
44.922$\sim$64.083&28.28&0.01$^{+0.00}_{-0.00}$&-1.85$^{+0.08}_{-0.07}$&947$^{+698}_{-618}$&142$^{+129}_{-114}$&0.42$^{+0.10}_{-0.10}$$\times$10$^{-6}$&0.01$^{+0.00}_{-0.00}$&-1.72$^{+0.15}_{-0.13}$&-3.90$^{+1.81}_{-2.92}$&65$^{+20}_{-19}$&0.40$^{+0.24}_{-0.15}$$\times$10$^{-6}$&-9.1&-2.7&-9.4\\
64.083$\sim$90.519&20.55&0.00$^{+0.00}_{-0.00}$&-1.83$^{+0.05}_{-0.05}$&482$^{+91}_{-96}$&82$^{+29}_{-29}$&0.24$^{+0.03}_{-0.02}$$\times$10$^{-6}$&0.00$^{+0.00}_{-0.00}$&-1.91$^{+0.07}_{-0.08}$&-4.88$^{+2.74}_{-2.80}$&72$^{+22}_{-24}$&0.30$^{+0.09}_{-0.09}$$\times$10$^{-6}$&-10.0&2.2&-3.2\\
\enddata
\vspace{3mm}
Note---All columns are the same as Table \ref{table:081009140} but for GRB 190114873.
\end{deluxetable*}
